Semiotics Networks Representing Perceptual Inference

Every day, humans perceive objects and communicate these perceptions through various channels. In this paper, we present a computational model designed to track and simulate the perception of objects, as well as their representations as conveyed in communication. We delineate two fundamental components of our internal representation, termed "observed" and "seen", which we correlate with established concepts in computer vision, namely encoding and decoding. These components are integrated into semiotic networks, which simulate perceptual inference of object perception and human communication. Our model of object perception by a person allows us to define object perception by {\em a network}. We demonstrate this with an example of an image baseline classifier by constructing a new network that includes the baseline classifier and an additional layer. This layer produces the images "perceived" by the entire network, transforming it into a perceptualized image classifier. This facilitates visualization of the acquired network. Within our network, the image representations become more efficient for classification tasks when they are assembled and randomized. In our experiments, the perceptualized network outperformed the baseline classifier on MNIST training databases consisting of a restricted number of images. Our model is not limited to persons and can be applied to any system featuring a loop involving the processing from "internal" to "external" representations.

==> PICS/PIX_AUX/attractors_res_1/attractors_45_points_247_cls_20_ephs_p1p1.txt <==
----------
[ 3.1990495 -3.8831697]
[ 3.1881793 -3.8569376]
[ 3.1848176 -3.8420627]
[ 3.1900175 -3.8375416]
[ 3.2025177 -3.8425815]
[ 3.2193494 -3.8541367]
[ 3.2402136 -3.8715775]
[ 3.2649164 -3.894902 ]
[ 3.2928834 -3.9229448]
[ 3.3229456 -3.9543755]
[ 3.3573382 -3.9943917]
[ 3.3954587 -4.04079  ]
[ 3.4380746 -4.0940537]
[ 3.4842565 -4.1524067]
[ 3.5420258 -4.2239747]
[ 3.6292408 -4.3400345]
[ 3.7439451 -4.4976587]
[ 3.8913116 -4.705866 ]
[ 4.036116  -4.9280105]
[ 4.1008005 -5.07004  ]
[ 4.0825205 -5.1191673]
[ 4.007075 -5.098131]
[ 3.8854184 -5.0162554]
[ 3.7634263 -4.9045897]
[ 3.6584842 -4.7898655]
[ 3.5761902 -4.6927433]
[ 3.516479 -4.614414]
[ 3.4713519 -4.5461006]
[ 3.4342058 -4.4806724]
[ 3.3992512 -4.4069223]
[ 3.3686898 -4.326006 ]
[ 3.339553 -4.242667]
[ 3.3091521 -4.156252 ]
[ 3.2772734 -4.0700636]
[ 3.2480044 -3.9941716]
[ 3.2182624 -3.9251394]
----------
[ 3.1990113 -3.883052 ]
[ 3.1881711 -3.8568783]
[ 3.1848474 -3.842049 ]
[ 3.1900861 -3.8375747]
[ 3.2026074 -3.8426464]
[ 3.2194567 -3.8542264]
[ 3.240342  -3.8716986]
[ 3.2650611 -3.8950477]
[ 3.2930427 -3.9231102]
[ 3.3231277 -3.9545863]
[ 3.3575342 -3.9946334]
[ 3.3956625 -4.0410504]
[ 3.438285  -4.0943265]
[ 3.4845035 -4.1527166]
[ 3.5424137 -4.224504 ]
[ 3.6297708 -4.340773 ]
[ 3.7446253 -4.4986315]
[ 3.8921156 -4.707059 ]
[ 4.0366216 -4.928938 ]
[ 4.10066   -5.0702877]
[ 4.082006 -5.118968]
[ 4.006269 -5.097569]
[ 3.8844843 -5.015407 ]
[ 3.7625833 -4.9036694]
[ 3.6578145 -4.7890253]
[ 3.5757182 -4.6920767]
[ 3.5161664 -4.613902 ]
[ 3.471131  -4.5456624]
[ 3.4339883 -4.4801826]
[ 3.399063  -4.4063835]
[ 3.3685093 -4.325389 ]
[ 3.3393857 -4.2420692]
[ 3.308984 -4.155672]
[ 3.2771087 -4.0695286]
[ 3.2478244 -3.9936528]
[ 3.2181475 -3.924823 ]
----------
[ 3.1880858 -3.8564825]
[ 3.1849914 -3.8419259]
[ 3.1904652 -3.8377345]
[ 3.2031124 -3.8429995]
[ 3.2200668 -3.8547287]
[ 3.2410715 -3.872383 ]
[ 3.2658863 -3.8958733]
[ 3.293955 -3.924055]
[ 3.3241746 -3.9557981]
[ 3.3586624 -3.9960244]
[ 3.3968887 -4.0425997]
[ 3.4395607 -4.0959687]
[ 3.486006  -4.1545916]
[ 3.544769 -4.227705]
[ 3.6329987 -4.3452535]
[ 3.748777 -4.504548]
[ 3.897033 -4.714337]
[ 4.039741 -4.934618]
[ 4.0998673 -5.071853 ]
[ 4.0789523 -5.1178317]
[ 4.0014534 -5.0942388]
[ 3.8788927 -5.010354 ]
[ 3.7575278 -4.898171 ]
[ 3.6538012 -4.784129 ]
[ 3.5728495 -4.688158 ]
[ 3.5142343 -4.6108675]
[ 3.4697413 -4.5430484]
[ 3.4326112 -4.4772506]
[ 3.3978674 -4.403157 ]
[ 3.3673556 -4.321683 ]
[ 3.3382995 -4.238438 ]
[ 3.3078835 -4.152116 ]
[ 3.2760198 -4.066206 ]
[ 3.2466059 -3.9904134]
[ 3.217325 -3.922793]
[ 3.1982362 -3.8811018]
----------
[ 3.186785  -3.8535597]
[ 3.1847994 -3.8403614]
[ 3.191353 -3.837506]
[ 3.204582  -3.8436863]
[ 3.222006 -3.856112]
[ 3.2435021 -3.87453  ]
[ 3.268706  -3.8986084]
[ 3.2970927 -3.9272385]
[ 3.3278177 -3.9599707]
[ 3.3626318 -4.000881 ]
[ 3.4013553 -4.048195 ]
[ 3.4442437 -4.1019554]
[ 3.4915404 -4.1614723]
[ 3.5534592 -4.2394886]
[ 3.6449335 -4.3617945]
[ 3.7641594 -4.526453 ]
[ 3.915248  -4.7413793]
[ 4.051123 -4.955554]
[ 4.0966134 -5.0774045]
[ 4.067237  -5.1132903]
[ 3.9831398 -5.0815   ]
[ 3.8578808 -4.991496 ]
[ 3.7391813 -4.8783183]
[ 3.639276  -4.7672267]
[ 3.5622427 -4.674452 ]
[ 3.506848  -4.6000586]
[ 3.464262  -4.5336065]
[ 3.427167  -4.4665775]
[ 3.3930533 -4.391342 ]
[ 3.3626897 -4.3090315]
[ 3.3334072 -4.2251124]
[ 3.3028615 -4.1386623]
[ 3.2719646 -4.0552435]
[ 3.242083 -3.979562]
[ 3.2140718 -3.9157436]
[ 3.196041 -3.87657 ]
----------
[ 3.219811  -3.9293303]
[ 3.1996183 -3.8848114]
[ 3.1883357 -3.8577871]
[ 3.184544  -3.8423595]
[ 3.189247  -3.8372386]
[ 3.2014816 -3.8418698]
[ 3.2180924 -3.8531091]
[ 3.2387064 -3.8701675]
[ 3.2632103 -3.8931966]
[ 3.2909956 -3.9209914]
[ 3.3207788 -3.9518683]
[ 3.3550048 -3.991514 ]
[ 3.393029  -4.0376835]
[ 3.435566  -4.0907917]
[ 3.481319 -4.148716]
[ 3.5374372 -4.217705 ]
[ 3.622971 -4.331297]
[ 3.7361023 -4.4864063]
[ 3.8820894 -4.6921225]
[ 4.030387 -4.917406]
[ 4.102565  -5.0673375]
[ 4.0886188 -5.121659 ]
[ 4.0165033 -5.1048026]
[ 3.8967934 -5.0266004]
[ 3.7737067 -4.915818 ]
[ 3.666866 -4.800255]
[ 3.5821335 -4.701005 ]
[ 3.5204418 -4.620782 ]
[ 3.4741747 -4.5515666]
[ 3.4366531 -4.486228 ]
[ 3.4013631 -4.413028 ]
[ 3.3707006 -4.3329697]
[ 3.3414218 -4.249429 ]
[ 3.3110235 -4.162799 ]
[ 3.2791026 -4.0760984]
[ 3.2500756 -4.000039 ]
----------
[ 3.2001812 -3.8862567]
[ 3.1885579 -3.8585868]
[ 3.1844208 -3.8427079]
[ 3.1887267 -3.8371046]
[ 3.2007492 -3.8414068]
[ 3.2171845 -3.8523922]
[ 3.2375963 -3.869146 ]
[ 3.2619445 -3.8919432]
[ 3.2895896 -3.9195447]
[ 3.3191602 -3.9500017]
[ 3.3532574 -3.9893637]
[ 3.3912053 -4.0353565]
[ 3.4336572 -4.088311 ]
[ 3.4790823 -4.1459074]
[ 3.5342057 -4.2134857]
[ 3.6184745 -4.3252425]
[ 3.7304802 -4.4785604]
[ 3.8753288 -4.6823363]
[ 4.0258327 -4.909537 ]
[ 4.1028433 -5.064546 ]
[ 4.0917964 -5.122331 ]
[ 4.021731  -5.1081324]
[ 3.9033663 -5.032336 ]
[ 3.7796853 -4.922162 ]
[ 3.6718402 -4.806253 ]
[ 3.5859632 -4.705955 ]
[ 3.5231106 -4.624686 ]
[ 3.476157 -4.554983]
[ 3.4383368 -4.4896307]
[ 3.4028637 -4.416817 ]
[ 3.371937 -4.337017]
[ 3.3425941 -4.2534223]
[ 3.3121994 -4.166696 ]
[ 3.280266 -4.079743]
[ 3.2513177 -4.003522 ]
[ 3.220404  -3.9308865]
----------
[ 3.1869686 -3.8539221]
[ 3.1848648 -3.8405771]
[ 3.1913064 -3.83758  ]
[ 3.2044752 -3.8436644]
[ 3.2218516 -3.8560183]
[ 3.2433002 -3.8743615]
[ 3.2684665 -3.8983822]
[ 3.2968278 -3.926975 ]
[ 3.327506  -3.9596174]
[ 3.3622744 -4.000454 ]
[ 3.4009469 -4.0476904]
[ 3.4438102 -4.101407 ]
[ 3.4910252 -4.1608357]
[ 3.5526488 -4.2383943]
[ 3.643818  -4.3602524]
[ 3.7627249 -4.5244126]
[ 3.9135516 -4.7388515]
[ 4.0501084 -4.9536533]
[ 4.096964  -5.0769396]
[ 4.068375 -5.113764]
[ 3.9848926 -5.082737 ]
[ 3.8598611 -4.993269 ]
[ 3.7408915 -4.880165 ]
[ 3.640629 -4.768798]
[ 3.5632315 -4.675726 ]
[ 3.5075376 -4.6010637]
[ 3.464774 -4.534485]
[ 3.4276755 -4.4675694]
[ 3.393503 -4.392439]
[ 3.3631234 -4.3101826]
[ 3.333919 -4.226412]
[ 3.3033574 -4.1399417]
[ 3.2723615 -4.056276 ]
[ 3.2425249 -3.980589 ]
[ 3.2143953 -3.9164183]
[ 3.1962147 -3.876981 ]
----------
[ 3.1850646 -3.8414133]
[ 3.1910203 -3.8378112]
[ 3.2039263 -3.843479 ]
[ 3.2210934 -3.8555186]
[ 3.242329  -3.8735282]
[ 3.2673266 -3.8972926]
[ 3.2955601 -3.9257019]
[ 3.3260272 -3.9579318]
[ 3.3606641 -3.9984863]
[ 3.399132 -4.045417]
[ 3.4419074 -4.0989747]
[ 3.4887762 -4.15804  ]
[ 3.549116  -4.2336044]
[ 3.638964 -4.353526]
[ 3.756461  -4.5154943]
[ 3.9061482 -4.7278237]
[ 4.0455327 -4.945162 ]
[ 4.098404 -5.074774]
[ 4.0732903 -5.1157417]
[ 3.9925158 -5.08808  ]
[ 3.8685167 -5.001011 ]
[ 3.7483718 -4.88824  ]
[ 3.6465514 -4.7756734]
[ 3.5675592 -4.681303 ]
[ 3.5105553 -4.605465 ]
[ 3.4670146 -4.53833  ]
[ 3.4299011 -4.4719157]
[ 3.395472  -4.3972497]
[ 3.3650296 -4.3152566]
[ 3.3359993 -4.23189  ]
[ 3.305496  -4.1455007]
[ 3.274068 -4.060755]
[ 3.2444255 -3.9850392]
[ 3.2157815 -3.9193356]
[ 3.1971405 -3.878867 ]
[ 3.1871917 -3.8543584]
----------
[ 3.3555906 -3.992237 ]
[ 3.393638 -4.038463]
[ 3.4362   -4.091618]
[ 3.4820592 -4.1496477]
[ 3.5385883 -4.2192817]
[ 3.6245418 -4.3334894]
[ 3.738023  -4.4891734]
[ 3.8843386 -4.695489 ]
[ 4.0317655 -4.9199853]
[ 4.102091  -5.0679603]
[ 4.087066 -5.120987]
[ 4.0141463 -5.1031065]
[ 3.8939607 -5.0240054]
[ 3.7711496 -4.913013 ]
[ 3.6647503 -4.7976427]
[ 3.5806296 -4.698924 ]
[ 3.5194361 -4.619176 ]
[ 3.4734561 -4.550186 ]
[ 3.43606  -4.484874]
[ 3.4008512 -4.411539 ]
[ 3.370218 -4.331286]
[ 3.3409727 -4.247792 ]
[ 3.310574 -4.161213]
[ 3.2786639 -4.0746374]
[ 3.2495773 -3.9986188]
[ 3.2192788 -3.9278708]
[ 3.1993437 -3.8840063]
[ 3.1882646 -3.857374 ]
[ 3.1846855 -3.8422194]
[ 3.1896343 -3.8373954]
[ 3.2020006 -3.8422291]
[ 3.2187207 -3.8536243]
[ 3.2394586 -3.8708718]
[ 3.2640612 -3.8940475]
[ 3.291937  -3.9219658]
[ 3.321859 -3.953118]
----------
[ 3.199207  -3.8836205]
[ 3.188224  -3.8571723]
[ 3.1847441 -3.8421457]
[ 3.189808 -3.83746 ]
[ 3.2022357 -3.8423889]
[ 3.2190068 -3.8538573]
[ 3.2398033 -3.8711936]
[ 3.2644522 -3.8944376]
[ 3.29237   -3.9224133]
[ 3.322356  -3.9536932]
[ 3.3567033 -3.9936082]
[ 3.394797 -4.039944]
[ 3.437394  -4.0931687]
[ 3.4834592 -4.151405 ]
[ 3.540778 -4.222271]
[ 3.6275344 -4.3376575]
[ 3.7417557 -4.4945283]
[ 3.8887289 -4.7020297]
[ 4.034495  -4.9250345]
[ 4.101255  -5.0692506]
[ 4.0841727 -5.119811 ]
[ 4.009659  -5.0999384]
[ 3.8885286 -5.01907  ]
[ 3.7662392 -4.907652 ]
[ 3.6607206 -4.792665 ]
[ 3.5777674 -4.6949615]
[ 3.5175223 -4.6161175]
[ 3.4720893 -4.5475574]
[ 3.4349334 -4.482297 ]
[ 3.3998816 -4.4087086]
[ 3.3692942 -4.3280525]
[ 3.3401148 -4.244655 ]
[ 3.309716 -4.158181]
[ 3.277826 -4.071847]
[ 3.2486255 -3.995908 ]
[ 3.2186668 -3.9262092]
----------
[ 3.19904  -3.883136]
[ 3.1881785 -3.856922 ]
[ 3.1848278 -3.8420603]
[ 3.190039  -3.8375528]
[ 3.2025456 -3.8426027]
[ 3.2193828 -3.8541648]
[ 3.2402537 -3.8716152]
[ 3.2649622 -3.8949475]
[ 3.292934  -3.9229972]
[ 3.3230038 -3.9544425]
[ 3.3574018 -3.9944692]
[ 3.395525  -4.0408745]
[ 3.4381435 -4.0941424]
[ 3.484338  -4.1525087]
[ 3.542154  -4.2241497]
[ 3.6294158 -4.3402786]
[ 3.744169 -4.497979]
[ 3.8915765 -4.706259 ]
[ 4.0362835 -4.928317 ]
[ 4.1007543 -5.0701227]
[ 4.0823503 -5.119102 ]
[ 4.0068073 -5.097945 ]
[ 3.8851087 -5.015975 ]
[ 3.763147 -4.904285]
[ 3.6582625 -4.789587 ]
[ 3.5760343 -4.6925225]
[ 3.516376  -4.6142454]
[ 3.471279  -4.5459557]
[ 3.434134  -4.4805098]
[ 3.3991897 -4.406744 ]
[ 3.368631 -4.325802]
[ 3.339499  -4.2424707]
[ 3.309098  -4.1560616]
[ 3.2772205 -4.069889 ]
[ 3.2479467 -3.9940026]
[ 3.2182257 -3.925037 ]
----------
[ 3.1850696 -3.8415508]
[ 3.1909194 -3.8378184]
[ 3.203768 -3.843397]
[ 3.2208877 -3.855367 ]
[ 3.2420733 -3.8732996]
[ 3.267032  -3.8970046]
[ 3.2952306 -3.925365 ]
[ 3.3256457 -3.957493 ]
[ 3.360252  -3.9979799]
[ 3.398669 -4.044834]
[ 3.4414237 -4.0983543]
[ 3.488205  -4.1573286]
[ 3.54822  -4.232388]
[ 3.6377332 -4.3518195]
[ 3.7548747 -4.513235 ]
[ 3.9042656 -4.7250385]
[ 4.044336  -4.9429827]
[ 4.0987067 -5.074169 ]
[ 4.0744615 -5.1161723]
[ 3.9943655 -5.0893526]
[ 3.870658  -5.0029273]
[ 3.7502232 -4.8902397]
[ 3.6480172 -4.777376 ]
[ 3.5686305 -4.682685 ]
[ 3.511302  -4.6065555]
[ 3.4675696 -4.5392838]
[ 3.4304528 -4.472995 ]
[ 3.39596  -4.398444]
[ 3.365502 -4.316518]
[ 3.3364944 -4.233223 ]
[ 3.3060138 -4.146863 ]
[ 3.2744784 -4.0618496]
[ 3.244883  -3.9861257]
[ 3.2161124 -3.9200437]
[ 3.1973836 -3.8793359]
[ 3.1873481 -3.8546696]
----------
[ 3.1841288 -3.8437922]
[ 3.1873019 -3.8368163]
[ 3.198704  -3.8401556]
[ 3.2146308 -3.8504012]
[ 3.2344496 -3.8662703]
[ 3.2583492 -3.8883946]
[ 3.2855902 -3.9154375]
[ 3.3150208 -3.9456623]
[ 3.3485215 -3.983845 ]
[ 3.386009 -4.028998]
[ 3.4278486 -4.0810213]
[ 3.472287 -4.137513]
[ 3.5257938 -4.203379 ]
[ 3.6060793 -4.309433 ]
[ 3.7144992 -4.4572496]
[ 3.855406  -4.6547728]
[ 4.0106006 -4.885598 ]
[ 4.097926  -5.0514445]
[ 4.09397   -5.1176405]
[ 4.029097  -5.1099553]
[ 3.9145947 -5.0403643]
[ 3.7902496 -4.9322205]
[ 3.6808033 -4.8162794]
[ 3.593046  -4.7144156]
[ 3.5282714 -4.63151  ]
[ 3.4801452 -4.5610914]
[ 3.441819 -4.495825]
[ 3.406062  -4.4238234]
[ 3.3746483 -4.3445573]
[ 3.3451989 -4.261035 ]
[ 3.3148458 -4.174407 ]
[ 3.2829401 -4.08718  ]
[ 3.253856 -4.010373]
[ 3.2220764 -3.9351509]
[ 3.2008896 -3.8881285]
[ 3.1888118 -3.8595989]
----------
[ 3.1992865 -3.8838408]
[ 3.1882498 -3.8572886]
[ 3.1847146 -3.8421903]
[ 3.1897142 -3.8374274]
[ 3.2021077 -3.8423028]
[ 3.2188504 -3.8537307]
[ 3.2396142 -3.8710177]
[ 3.2642379 -3.8942242]
[ 3.2921326 -3.9221675]
[ 3.3220837 -3.9533775]
[ 3.356411  -3.9932477]
[ 3.3944929 -4.039555 ]
[ 3.4370809 -4.0927615]
[ 3.483093 -4.150944]
[ 3.5402048 -4.2214875]
[ 3.6267507 -4.336566 ]
[ 3.7407494 -4.49309  ]
[ 3.8875406 -4.700267 ]
[ 4.0337462 -4.923664 ]
[ 4.101458 -5.068883]
[ 4.0849247 -5.1201   ]
[ 4.0108385 -5.1007605]
[ 3.8899634 -5.020366 ]
[ 3.7675374 -4.9090643]
[ 3.6617608 -4.793962 ]
[ 3.5785027 -4.6959915]
[ 3.5180101 -4.616909 ]
[ 3.4724343 -4.548235 ]
[ 3.435216 -4.482959]
[ 3.4001234 -4.4094343]
[ 3.3695242 -4.328882 ]
[ 3.340326 -4.245454]
[ 3.3099258 -4.158948 ]
[ 3.2780297 -4.072548 ]
[ 3.2488573 -3.9965856]
[ 3.2188134 -3.9266212]
----------
[ 3.1990614 -3.8832052]
[ 3.1881819 -3.8569548]
[ 3.18481  -3.842068]
[ 3.1899984 -3.837533 ]
[ 3.202493  -3.8425643]
[ 3.2193196 -3.8541121]
[ 3.2401783 -3.8715441]
[ 3.2648764 -3.894862 ]
[ 3.2928393 -3.922899 ]
[ 3.3228948 -3.9543164]
[ 3.3572843 -3.9943247]
[ 3.3954027 -4.0407186]
[ 3.4380167 -4.093979 ]
[ 3.4841883 -4.1523213]
[ 3.5419195 -4.22383  ]
[ 3.6290953 -4.3398323]
[ 3.743758 -4.497391]
[ 3.8910909 -4.705538 ]
[ 4.0359774 -4.927756 ]
[ 4.1008387 -5.0699725]
[ 4.08266   -5.1192207]
[ 4.0072937 -5.098284 ]
[ 3.8856733 -5.016487 ]
[ 3.7636573 -4.904841 ]
[ 3.6586683 -4.7900953]
[ 3.57632  -4.692925]
[ 3.5165648 -4.6145535]
[ 3.4714127 -4.54622  ]
[ 3.4342654 -4.4808044]
[ 3.3993027 -4.4070673]
[ 3.3687394 -4.3261724]
[ 3.3395994 -4.2428293]
[ 3.3091986 -4.1564093]
[ 3.2773187 -4.0702095]
[ 3.248054  -3.9943135]
[ 3.218294  -3.9252262]
----------
[ 3.1988552 -3.882634 ]
[ 3.1881154 -3.8566525]
[ 3.1849167 -3.8419719]
[ 3.190283  -3.8376515]
[ 3.2028728 -3.8428283]
[ 3.2197785 -3.854489 ]
[ 3.2407281 -3.872059 ]
[ 3.2654989 -3.895484 ]
[ 3.2935274 -3.9236112]
[ 3.3236847 -3.9552305]
[ 3.3581345 -3.9953735]
[ 3.3962991 -4.0418606]
[ 3.4389427 -4.095178 ]
[ 3.4852753 -4.1536837]
[ 3.5436223 -4.226151 ]
[ 3.631425 -4.343074]
[ 3.74675   -4.5016646]
[ 3.8946273 -4.7107835]
[ 4.0382056 -4.931835 ]
[ 4.1002345 -5.0710697]
[ 4.080421  -5.1183624]
[ 4.003782  -5.0958395]
[ 3.881599  -5.0127935]
[ 3.7599757 -4.900829 ]
[ 3.6557415 -4.7864304]
[ 3.5742548 -4.690015 ]
[ 3.5152009 -4.6123214]
[ 3.4704497 -4.5443115]
[ 3.4333138 -4.478674 ]
[ 3.3984838 -4.40473  ]
[ 3.367955 -4.323497]
[ 3.3388727 -4.240238 ]
[ 3.3084698 -4.1538997]
[ 3.2766054 -4.067894 ]
[ 3.247261  -3.9920714]
[ 3.2177808 -3.92385  ]
----------
[ 4.101542  -5.0687265]
[ 4.0852404 -5.120221 ]
[ 4.011334  -5.1011057]
[ 3.8905656 -5.0209103]
[ 3.7680824 -4.9096565]
[ 3.6622121 -4.794515 ]
[ 3.5788248 -4.6964335]
[ 3.5182269 -4.6172504]
[ 3.4725904 -4.5485296]
[ 3.4353454 -4.4832487]
[ 3.4002352 -4.4097533]
[ 3.369631 -4.329247]
[ 3.3404257 -4.2458086]
[ 3.3100266 -4.1592937]
[ 3.2781284 -4.0728683]
[ 3.2489693 -3.9968987]
[ 3.218886  -3.9268138]
[ 3.199135  -3.8834178]
[ 3.1882021 -3.857065 ]
[ 3.1847746 -3.842106 ]
[ 3.189899 -3.837494]
[ 3.202359  -3.8424723]
[ 3.2191567 -3.8539793]
[ 3.2399828 -3.8713615]
[ 3.2646549 -3.8946412]
[ 3.2925937 -3.922645 ]
[ 3.3226125 -3.9539895]
[ 3.35698   -3.9939494]
[ 3.395086  -4.0403137]
[ 3.4376915 -4.0935555]
[ 3.4838078 -4.151843 ]
[ 3.5413237 -4.2230163]
[ 3.6282806 -4.3386974]
[ 3.7427137 -4.4958982]
[ 3.8898582 -4.703708 ]
[ 4.0352025 -4.9263344]
----------
[ 4.1019044 -5.068203 ]
[ 4.08646   -5.1207256]
[ 4.0132184 -5.1024413]
[ 3.8928435 -5.0229826]
[ 3.770141  -4.9119062]
[ 3.6639159 -4.7966127]
[ 3.5800369 -4.698105 ]
[ 3.5190387 -4.618542 ]
[ 3.4731717 -4.549641 ]
[ 3.4358256 -4.4843397]
[ 3.4006498 -4.410952 ]
[ 3.3700278 -4.330621 ]
[ 3.3407955 -4.2471457]
[ 3.3103964 -4.1605873]
[ 3.2784908 -4.074061 ]
[ 3.2493808 -3.9980586]
[ 3.2191522 -3.9275272]
[ 3.1992772 -3.8838155]
[ 3.1882458 -3.8572748]
[ 3.1847162 -3.8421838]
[ 3.1897235 -3.8374302]
[ 3.202121  -3.8423116]
[ 3.218867  -3.8537438]
[ 3.2396348 -3.8710363]
[ 3.264261  -3.8942473]
[ 3.2921576 -3.9221942]
[ 3.3221118 -3.9534113]
[ 3.3564403 -3.993285 ]
[ 3.3945227 -4.0395937]
[ 3.4371114 -4.092802 ]
[ 3.483128  -4.1509895]
[ 3.5402596 -4.221564 ]
[ 3.6268258 -4.336672 ]
[ 3.740845  -4.4932284]
[ 3.8876524 -4.700434 ]
[ 4.033815 -4.923792]
----------
[ 3.1989248 -3.88282  ]
[ 3.188141 -3.856754]
[ 3.1848865 -3.8420067]
[ 3.1901963 -3.837618 ]
[ 3.2027557 -3.8427486]
[ 3.2196364 -3.8543735]
[ 3.2405574 -3.8718998]
[ 3.2653055 -3.8952916]
[ 3.2933128 -3.9233902]
[ 3.3234377 -3.954945 ]
[ 3.3578682 -3.9950447]
[ 3.396011  -4.0414953]
[ 3.4386442 -4.094793 ]
[ 3.4849246 -4.153245 ]
[ 3.5430715 -4.2254024]
[ 3.6306703 -4.342026 ]
[ 3.7457788 -4.500281 ]
[ 3.8934767 -4.7090807]
[ 4.037476  -4.9305067]
[ 4.10042  -5.070704]
[ 4.0811353 -5.1186295]
[ 4.004907  -5.0966187]
[ 3.8829057 -5.013975 ]
[ 3.7611566 -4.902114 ]
[ 3.6566803 -4.787605 ]
[ 3.5749178 -4.6909485]
[ 3.5156386 -4.613038 ]
[ 3.4707587 -4.544924 ]
[ 3.4336197 -4.4793577]
[ 3.398745 -4.405478]
[ 3.368205  -4.3243523]
[ 3.339104 -4.241065]
[ 3.3087013 -4.1547   ]
[ 3.276832 -4.068632]
[ 3.2475164 -3.992785 ]
[ 3.2179477 -3.92429  ]
----------
[ 3.200283  -3.8865075]
[ 3.1886022 -3.8587291]
[ 3.184407  -3.8427737]
[ 3.188647  -3.8370903]
[ 3.2006338 -3.8413372]
[ 3.21704   -3.8522804]
[ 3.237418 -3.868984]
[ 3.2617404 -3.8917422]
[ 3.2893624 -3.9193118]
[ 3.3189242 -3.9497545]
[ 3.3529875 -3.9890497]
[ 3.390908 -4.034993]
[ 3.4333258 -4.087895 ]
[ 3.4786885 -4.145423 ]
[ 3.5337152 -4.2128983]
[ 3.61777   -4.3243494]
[ 3.7295668 -4.477349 ]
[ 3.8741853 -4.6807613]
[ 4.024964  -4.9081764]
[ 4.1025567 -5.0637956]
[ 4.0919113 -5.122053 ]
[ 4.0221424 -5.108226 ]
[ 3.9039981 -5.032781 ]
[ 3.780281  -4.9227247]
[ 3.672345 -4.806815]
[ 3.5863616 -4.7064295]
[ 3.5233998 -4.625067 ]
[ 3.4763806 -4.5553246]
[ 3.4385316 -4.489976 ]
[ 3.4030423 -4.4172077]
[ 3.3720887 -4.3374376]
[ 3.3427434 -4.2538524]
[ 3.3123534 -4.1671305]
[ 3.280422  -4.0801635]
[ 3.251467  -4.0039115]
[ 3.2205055 -3.9311328]
----------
[ 3.1991134 -3.8833556]
[ 3.188196  -3.8570335]
[ 3.1847842 -3.8420947]
[ 3.1899269 -3.8375049]
[ 3.2023966 -3.842498 ]
[ 3.2192028 -3.854017 ]
[ 3.2400382 -3.871413 ]
[ 3.2647178 -3.8947031]
[ 3.2926636 -3.922717 ]
[ 3.3226936 -3.9540834]
[ 3.3570669 -3.9940565]
[ 3.3951766 -4.040429 ]
[ 3.4377842 -4.093676 ]
[ 3.483916 -4.151979]
[ 3.5414927 -4.223247 ]
[ 3.6285112 -4.3390193]
[ 3.7430089 -4.496321 ]
[ 3.8902066 -4.704226 ]
[ 4.03542  -4.926736]
[ 4.100989  -5.0696974]
[ 4.08322   -5.1194353]
[ 4.008172  -5.0988955]
[ 3.8867252 -5.017438 ]
[ 3.7646086 -4.905876 ]
[ 3.6594243 -4.7910423]
[ 3.5768535 -4.693676 ]
[ 3.5169175 -4.61513  ]
[ 3.4716613 -4.546713 ]
[ 3.434512  -4.4813557]
[ 3.3995159 -4.407673 ]
[ 3.3689437 -4.326866 ]
[ 3.3397892 -4.243503 ]
[ 3.3093889 -4.1570625]
[ 3.2775056 -4.070813 ]
[ 3.2482622 -3.9949002]
[ 3.2184289 -3.9255865]
----------
[ 3.1850786 -3.8416326]
[ 3.190871  -3.8378294]
[ 3.203689  -3.8433595]
[ 3.220784  -3.8552926]
[ 3.2419434 -3.8731844]
[ 3.2668815 -3.8968587]
[ 3.2950618 -3.9251938]
[ 3.3254497 -3.9572685]
[ 3.36004   -3.9977195]
[ 3.398431 -4.044535]
[ 3.4411752 -4.0980353]
[ 3.487912 -4.156964]
[ 3.5477593 -4.231763 ]
[ 3.637102  -4.3509426]
[ 3.754062  -4.5120754]
[ 3.903302 -4.72361 ]
[ 4.043727 -4.941869]
[ 4.09887  -5.073868]
[ 4.0750713 -5.1164036]
[ 3.9953232 -5.090016 ]
[ 3.8717713 -5.003933 ]
[ 3.7511854 -4.8912854]
[ 3.6487794 -4.778267 ]
[ 3.5691857 -4.683406 ]
[ 3.5116873 -4.6071224]
[ 3.4678552 -4.539779 ]
[ 3.4307365 -4.4735546]
[ 3.3962114 -4.399065 ]
[ 3.3657453 -4.317172 ]
[ 3.3367329 -4.233888 ]
[ 3.3062623 -4.1475377]
[ 3.2746732 -4.062388 ]
[ 3.2451003 -3.9866564]
[ 3.2162669 -3.9203866]
[ 3.1974938 -3.8795583]
[ 3.1874146 -3.8548124]
----------
[ 3.198831 -3.882567]
[ 3.1881084 -3.8566172]
[ 3.184931  -3.8419626]
[ 3.190318 -3.837667]
[ 3.2029188 -3.8428607]
[ 3.2198346 -3.8545356]
[ 3.2407947 -3.872122 ]
[ 3.2655742 -3.8955598]
[ 3.2936108 -3.9236977]
[ 3.3237805 -3.9553413]
[ 3.358238 -3.995501]
[ 3.396415  -4.0420055]
[ 3.4390638 -4.095333 ]
[ 3.4854188 -4.153862 ]
[ 3.543847  -4.2264557]
[ 3.631734  -4.3435016]
[ 3.7471476 -4.50223  ]
[ 3.8950994 -4.7114806]
[ 4.038508  -4.9323816]
[ 4.100164  -5.0712247]
[ 4.080135  -5.1182604]
[ 4.003327  -5.0955276]
[ 3.8810694 -5.0123167]
[ 3.759496  -4.9003086]
[ 3.65536   -4.7859545]
[ 3.5739846 -4.6896358]
[ 3.5150213 -4.61203  ]
[ 3.4703233 -4.5440626]
[ 3.4331892 -4.4783955]
[ 3.3983777 -4.4044256]
[ 3.3678546 -4.32315  ]
[ 3.33878   -4.2399035]
[ 3.3083773 -4.153577 ]
[ 3.2765145 -4.0675974]
[ 3.2471583 -3.9917846]
[ 3.217713  -3.9236727]
----------
[ 3.2205195 -3.9311683]
[ 3.2000115 -3.8858533]
[ 3.1884787 -3.858353 ]
[ 3.1844325 -3.8425934]
[ 3.1888416 -3.837116 ]
[ 3.2009194 -3.8415046]
[ 3.2174006 -3.8525565]
[ 3.237865  -3.8693893]
[ 3.262253 -3.892246]
[ 3.2899334 -3.9198968]
[ 3.3195567 -3.9504578]
[ 3.3536863 -3.9898908]
[ 3.3916528 -4.035927 ]
[ 3.4341283 -4.0889225]
[ 3.4796345 -4.1466007]
[ 3.5349293 -4.214364 ]
[ 3.61951   -4.3265667]
[ 3.7318146 -4.480344 ]
[ 3.87699 -4.68464]
[ 4.027077 -4.911507]
[ 4.1031814 -5.0655684]
[ 4.0915346 -5.1226444]
[ 4.0210323 -5.1078944]
[ 3.9023492 -5.03158  ]
[ 3.7787344 -4.921239 ]
[ 3.6710384 -4.8053417]
[ 3.585331 -4.705189]
[ 3.5226552 -4.624073 ]
[ 3.4758072 -4.5544376]
[ 3.4380329 -4.489079 ]
[ 3.4025857 -4.416196 ]
[ 3.3717039 -4.3363523]
[ 3.3423665 -4.2527466]
[ 3.3119657 -4.1660175]
[ 3.2800298 -4.0790887]
[ 3.2510931 -4.0029197]
----------
[ 3.1870224 -3.8540285]
[ 3.1848838 -3.8406405]
[ 3.1912923 -3.8376021]
[ 3.2044423 -3.8436575]
[ 3.2218041 -3.8559892]
[ 3.2432387 -3.87431  ]
[ 3.2683933 -3.8983133]
[ 3.2967472 -3.926895 ]
[ 3.3274112 -3.9595098]
[ 3.362171 -4.000328]
[ 3.4008296 -4.0475445]
[ 3.4436862 -4.1012497]
[ 3.4908779 -4.160653 ]
[ 3.5524166 -4.23808  ]
[ 3.6434977 -4.3598104]
[ 3.76231   -4.5238247]
[ 3.9130595 -4.73812  ]
[ 4.049813 -4.953103]
[ 4.0970597 -5.0768013]
[ 4.068697 -5.113895]
[ 3.9853897 -5.083086 ]
[ 3.860422  -4.9937696]
[ 3.7413764 -4.8806877]
[ 3.6410136 -4.7692437]
[ 3.5635128 -4.6760874]
[ 3.5077338 -4.60135  ]
[ 3.4649205 -4.534735 ]
[ 3.427821  -4.4678526]
[ 3.3936315 -4.3927526]
[ 3.3632476 -4.3105125]
[ 3.3340654 -4.2267838]
[ 3.3034987 -4.140308 ]
[ 3.2724743 -4.0565705]
[ 3.2426507 -3.980882 ]
[ 3.2144876 -3.916611 ]
[ 3.1962645 -3.8770986]
----------
[ 3.1992    -3.8835967]
[ 3.188223  -3.8571603]
[ 3.1847498 -3.8421426]
[ 3.1898217 -3.837467 ]
[ 3.2022536 -3.8424013]
[ 3.2190287 -3.853875 ]
[ 3.2398293 -3.871218 ]
[ 3.2644813 -3.894467 ]
[ 3.2924018 -3.922447 ]
[ 3.3223917 -3.9537349]
[ 3.3567421 -3.9936564]
[ 3.394838 -4.039996]
[ 3.4374363 -4.0932236]
[ 3.4835088 -4.1514673]
[ 3.5408554 -4.222377 ]
[ 3.6276405 -4.3378057]
[ 3.7418923 -4.494724 ]
[ 3.8888896 -4.7022686]
[ 4.034596  -4.9252186]
[ 4.1012287 -5.0693007]
[ 4.0840745 -5.1197743]
[ 4.009504  -5.0998297]
[ 3.8883402 -5.0189   ]
[ 3.7660694 -4.907467 ]
[ 3.6605864 -4.7924967]
[ 3.5776732 -4.694829 ]
[ 3.5174599 -4.616015 ]
[ 3.4720447 -4.5474696]
[ 3.4348907 -4.4822006]
[ 3.399845  -4.4086027]
[ 3.3692594 -4.327932 ]
[ 3.3400834 -4.244539 ]
[ 3.309685  -4.1580696]
[ 3.2777956 -4.071745 ]
[ 3.248591  -3.9958088]
[ 3.2186449 -3.9261487]
----------
[ 3.186623  -3.8531158]
[ 3.1848369 -3.8401587]
[ 3.1915872 -3.8375509]
[ 3.2049193 -3.843892 ]
[ 3.2224286 -3.856442 ]
[ 3.244017  -3.8750021]
[ 3.269294 -3.89919 ]
[ 3.2977283 -3.927888 ]
[ 3.328553  -3.9608161]
[ 3.363489  -4.0019026]
[ 3.4023387 -4.0494056]
[ 3.4452903 -4.1032753]
[ 3.4927857 -4.163007 ]
[ 3.5553958 -4.2421026]
[ 3.647601  -4.3654785]
[ 3.7675867 -4.531324 ]
[ 3.919305 -4.747421]
[ 4.053554 -4.960099]
[ 4.095789  -5.0785284]
[ 4.064532  -5.1121736]
[ 3.978969  -5.0785637]
[ 3.8531451 -4.987253 ]
[ 3.7350934 -4.8739038]
[ 3.6360428 -4.7634735]
[ 3.559881 -4.671408]
[ 3.5050976 -4.597474 ]
[ 3.4629686 -4.531354 ]
[ 3.425884 -4.464037]
[ 3.391923  -4.3885384]
[ 3.361603  -4.3061123]
[ 3.3321617 -4.221899 ]
[ 3.3016613 -4.135517 ]
[ 3.2710094 -4.052718 ]
[ 3.2410176 -3.9770575]
[ 3.2132957 -3.914106 ]
[ 3.1956317 -3.8755796]
----------
[ 3.291977  -3.9220073]
[ 3.3219044 -3.953171 ]
[ 3.3562167 -3.9930089]
[ 3.3942904 -4.039297 ]
[ 3.4368713 -4.0924907]
[ 3.482846  -4.1506357]
[ 3.539818  -4.2209616]
[ 3.6262217 -4.3358307]
[ 3.7400808 -4.492134 ]
[ 3.8867517 -4.6990957]
[ 4.0332522 -4.9227567]
[ 4.1015983 -5.0686436]
[ 4.0854306 -5.1202993]
[ 4.011627  -5.1013126]
[ 3.8909204 -5.021232 ]
[ 3.7684033 -4.9100065]
[ 3.6624782 -4.7948427]
[ 3.579014 -4.696694]
[ 3.5183535 -4.6174517]
[ 3.472681 -4.548703]
[ 3.4354203 -4.4834185]
[ 3.4002998 -4.40994  ]
[ 3.369693  -4.3294606]
[ 3.3404834 -4.246017 ]
[ 3.310084 -4.159495]
[ 3.2781847 -4.0730534]
[ 3.2490332 -3.997078 ]
[ 3.2189276 -3.9269245]
[ 3.1991575 -3.8834798]
[ 3.1882098 -3.8570983]
[ 3.1847665 -3.842119 ]
[ 3.189873  -3.8374846]
[ 3.2023237 -3.8424485]
[ 3.219114  -3.8539443]
[ 3.2399318 -3.871313 ]
[ 3.2645984 -3.8945835]
----------
[ 3.2796805 -4.078027 ]
[ 3.2507312 -4.0019135]
[ 3.2200181 -3.9298882]
[ 3.1997278 -3.8851213]
[ 3.188368  -3.8579493]
[ 3.184497 -3.842419]
[ 3.1891072 -3.837186 ]
[ 3.2012928 -3.8417423]
[ 3.217862  -3.8529222]
[ 3.238429 -3.869909]
[ 3.2628956 -3.892883 ]
[ 3.2906468 -3.9206314]
[ 3.3203776 -3.9514048]
[ 3.3545716 -3.9909804]
[ 3.3925767 -4.0371065]
[ 3.4350932 -4.090177 ]
[ 3.4807642 -4.1480193]
[ 3.536575 -4.216525]
[ 3.6217945 -4.3296556]
[ 3.7346642 -4.484335 ]
[ 3.8804061 -4.6896043]
[ 4.029354 -4.915476]
[ 4.1029162 -5.0668697]
[ 4.0897756 -5.1221585]
[ 4.0182548 -5.1060658]
[ 3.898897 -5.02853 ]
[ 3.7756016 -4.9178925]
[ 3.6684341 -4.802188 ]
[ 3.583298 -4.702572]
[ 3.5212345 -4.622003 ]
[ 3.4747498 -4.5526237]
[ 3.4371333 -4.4872713]
[ 3.4017823 -4.41418  ]
[ 3.3710554 -4.334218 ]
[ 3.3417518 -4.250643 ]
[ 3.3113515 -4.163969 ]
----------
[ 3.1992033 -3.8836043]
[ 3.188225 -3.857165]
[ 3.1847503 -3.8421452]
[ 3.1898208 -3.8374677]
[ 3.2022514 -3.8424003]
[ 3.2190259 -3.853873 ]
[ 3.239826  -3.8712149]
[ 3.2644775 -3.894463 ]
[ 3.292398  -3.9224424]
[ 3.322388 -3.95373 ]
[ 3.3567379 -3.993651 ]
[ 3.3948333 -4.0399904]
[ 3.4374306 -4.093217 ]
[ 3.4835021 -4.151459 ]
[ 3.540845 -4.222363]
[ 3.6276255 -4.3377857]
[ 3.7418728 -4.4946966]
[ 3.8888662 -4.702235 ]
[ 4.0345783 -4.925191 ]
[ 4.101225  -5.0692873]
[ 4.0840774 -5.11977  ]
[ 4.0095124 -5.099833 ]
[ 3.8883524 -5.018909 ]
[ 3.7660801 -4.9074774]
[ 3.6605947 -4.792507 ]
[ 3.577679  -4.6948376]
[ 3.5174634 -4.616021 ]
[ 3.4720476 -4.547475 ]
[ 3.434894  -4.4822073]
[ 3.3998475 -4.4086103]
[ 3.3692615 -4.32794  ]
[ 3.3400846 -4.244546 ]
[ 3.3096857 -4.1580753]
[ 3.2777965 -4.0717497]
[ 3.2485921 -3.9958136]
[ 3.2186458 -3.926152 ]
----------
[ 3.2198052 -3.9293163]
[ 3.1996157 -3.8848035]
[ 3.1883357 -3.8577833]
[ 3.1845467 -3.8423588]
[ 3.1892521 -3.8372414]
[ 3.2014885 -3.8418753]
[ 3.2181005 -3.8531163]
[ 3.238716  -3.8701766]
[ 3.2632208 -3.8932073]
[ 3.2910068 -3.9210036]
[ 3.3207912 -3.951883 ]
[ 3.3550174 -3.9915304]
[ 3.393041 -4.0377  ]
[ 3.4355772 -4.090808 ]
[ 3.481331 -4.148732]
[ 3.5374563 -4.2177315]
[ 3.6229975 -4.331334 ]
[ 3.7361348 -4.4864526]
[ 3.882128  -4.6921797]
[ 4.0304112 -4.917451 ]
[ 4.102558  -5.0673494]
[ 4.088594  -5.1216497]
[ 4.016464  -5.1047764]
[ 3.8967452 -5.026558 ]
[ 3.773663  -4.9157715]
[ 3.6668298 -4.800211 ]
[ 3.5821073 -4.7009697]
[ 3.520424  -4.6207547]
[ 3.474161  -4.5515428]
[ 3.4366417 -4.486205 ]
[ 3.4013526 -4.413002 ]
[ 3.3706903 -4.33294  ]
[ 3.3414123 -4.2493997]
[ 3.311014  -4.1627703]
[ 3.279093 -4.076071]
[ 3.2500646 -4.000012 ]
----------
[ 3.1880963 -3.8565462]
[ 3.1849625 -3.8419428]
[ 3.1903958 -3.8377028]
[ 3.2030206 -3.8429341]
[ 3.2199562 -3.854637 ]
[ 3.2409396 -3.8722587]
[ 3.265738  -3.8957243]
[ 3.293792  -3.9238858]
[ 3.3239882 -3.955582 ]
[ 3.3584616 -3.995777 ]
[ 3.3966644 -4.042318 ]
[ 3.4393256 -4.0956674]
[ 3.4857285 -4.154247 ]
[ 3.5443337 -4.2271156]
[ 3.6324005 -4.344426 ]
[ 3.7480059 -4.5034523]
[ 3.896117 -4.712985]
[ 4.0391545 -4.9335575]
[ 4.100003  -5.0715513]
[ 4.079506  -5.1180286]
[ 4.002333  -5.0948415]
[ 3.879916 -5.011275]
[ 3.7584538 -4.8991756]
[ 3.6545348 -4.7849855]
[ 3.5733848 -4.688852 ]
[ 3.5146065 -4.611414 ]
[ 3.4700165 -4.543525 ]
[ 3.4328842 -4.477789 ]
[ 3.3981087 -4.4037533]
[ 3.3675914 -4.3223724]
[ 3.3385272 -4.239127 ]
[ 3.3081176 -4.1528034]
[ 3.2762544 -4.066862 ]
[ 3.2468674 -3.99106  ]
[ 3.2175095 -3.9232085]
[ 3.1983664 -3.8813694]
----------
[ 3.1880705 -3.8564048]
[ 3.1850226 -3.8419034]
[ 3.190544  -3.8377693]
[ 3.2032158 -3.8430727]
[ 3.220191 -3.854832]
[ 3.24122  -3.872523]
[ 3.2660544 -3.896042 ]
[ 3.294141  -3.9242482]
[ 3.3243883 -3.9560459]
[ 3.3588922 -3.9963086]
[ 3.397145  -4.0429206]
[ 3.4398296 -4.096312 ]
[ 3.4863238 -4.1549864]
[ 3.5452683 -4.228382 ]
[ 3.633684 -4.346204]
[ 3.7496583 -4.505804 ]
[ 3.8980772 -4.7158823]
[ 4.040404  -4.9358253]
[ 4.099699 -5.072187]
[ 4.078304 -5.117591]
[ 4.0004296 -5.0935316]
[ 3.8777034 -5.00928  ]
[ 3.7564533 -4.8970027]
[ 3.6529505 -4.7831345]
[ 3.5722291 -4.687352 ]
[ 3.513803 -4.610232]
[ 3.469422 -4.542494]
[ 3.4322937 -4.4766235]
[ 3.3975866 -4.402463 ]
[ 3.3670805 -4.3208795]
[ 3.3380334 -4.2376337]
[ 3.3076093 -4.151312 ]
[ 3.2757528 -4.0654535]
[ 3.2463074 -3.989672 ]
[ 3.2171142 -3.9223168]
[ 3.1980877 -3.8807952]
----------
[ 3.1842084 -3.8440697]
[ 3.1872375 -3.8369167]
[ 3.1985576 -3.8401253]
[ 3.2144194 -3.8502724]
[ 3.2341692 -3.8660367]
[ 3.2580163 -3.8880808]
[ 3.2852125 -3.9150598]
[ 3.314625 -3.945254]
[ 3.348065  -3.9833171]
[ 3.3855047 -4.0283847]
[ 3.4272826 -4.0803146]
[ 3.4716928 -4.1367545]
[ 3.5250733 -4.2024946]
[ 3.6049838 -4.3079906]
[ 3.7131147 -4.4553547]
[ 3.8536675 -4.65232  ]
[ 4.0093026 -4.8834944]
[ 4.097593  -5.0503635]
[ 4.0942984 -5.1173515]
[ 4.0299144 -5.1102905]
[ 3.9157567 -5.0412755]
[ 3.7913277 -4.933298 ]
[ 3.681713  -4.8173304]
[ 3.593762  -4.7152967]
[ 3.5287921 -4.632222 ]
[ 3.480543 -4.561725]
[ 3.4421637 -4.496464 ]
[ 3.4063761 -4.4245434]
[ 3.3749108 -4.3453293]
[ 3.3454418 -4.261799 ]
[ 3.315089  -4.1751733]
[ 3.283183 -4.087908]
[ 3.2540832 -4.011035 ]
[ 3.2222066 -3.9355402]
[ 3.2009475 -3.8883345]
[ 3.1888115 -3.8596928]
----------
[ 3.1850686 -3.841856 ]
[ 3.1906717 -3.83782  ]
[ 3.203388  -3.8431914]
[ 3.2204   -3.855003]
[ 3.241471  -3.8727582]
[ 3.2663386 -3.896326 ]
[ 3.2944553 -3.9245732]
[ 3.324749  -3.9564629]
[ 3.3592808 -3.9967878]
[ 3.3975794 -4.0434656]
[ 3.440284 -4.096894]
[ 3.4868598 -4.155654 ]
[ 3.5461082 -4.229522 ]
[ 3.6348362 -4.347801 ]
[ 3.7511427 -4.5079184]
[ 3.8998377 -4.718486 ]
[ 4.041524  -4.9378614]
[ 4.099421 -5.072754]
[ 4.077215  -5.1171904]
[ 3.9987109 -5.092348 ]
[ 3.875707  -5.0074806]
[ 3.7546482 -4.8950443]
[ 3.651521  -4.7814665]
[ 3.571186  -4.6859994]
[ 3.5130782 -4.609166 ]
[ 3.4688852 -4.541563 ]
[ 3.4317603 -4.475571 ]
[ 3.397115  -4.4012966]
[ 3.3666198 -4.319532 ]
[ 3.33759   -4.2362885]
[ 3.3071535 -4.149971 ]
[ 3.2753704 -4.064327 ]
[ 3.2458792 -3.9885695]
[ 3.216819 -3.921619]
[ 3.1978877 -3.8803568]
[ 3.1876523 -3.8553238]
----------
[ 3.1990452 -3.8831518]
[ 3.1881802 -3.8569298]
[ 3.1848252 -3.8420632]
[ 3.1900318 -3.8375502]
[ 3.202536  -3.8425958]
[ 3.2193708 -3.8541553]
[ 3.2402394 -3.8716018]
[ 3.2649455 -3.894931 ]
[ 3.2929153 -3.9229777]
[ 3.3229823 -3.9544175]
[ 3.357378  -3.9944406]
[ 3.3955002 -4.040843 ]
[ 3.4381173 -4.094109 ]
[ 3.484307 -4.15247 ]
[ 3.5421052 -4.224083 ]
[ 3.629349 -4.340185]
[ 3.7440844 -4.4978576]
[ 3.8914766 -4.70611  ]
[ 4.0362206 -4.9282007]
[ 4.1007733 -5.070092 ]
[ 4.082418 -5.119129]
[ 4.006912  -5.0980186]
[ 3.8852303 -5.016085 ]
[ 3.7632563 -4.9044037]
[ 3.6583493 -4.7896957]
[ 3.5760949 -4.692608 ]
[ 3.5164156 -4.61431  ]
[ 3.471307 -4.546012]
[ 3.4341617 -4.4805727]
[ 3.3992128 -4.4068117]
[ 3.368653 -4.325879]
[ 3.3395193 -4.242545 ]
[ 3.3091178 -4.1561327]
[ 3.2772398 -4.069954 ]
[ 3.2479677 -3.994065 ]
[ 3.2182386 -3.9250739]
----------
[ 3.1992083 -3.8836262]
[ 3.1882234 -3.857174 ]
[ 3.1847417 -3.8421454]
[ 3.189803  -3.8374574]
[ 3.2022295 -3.8423836]
[ 3.2189999 -3.8538508]
[ 3.2397947 -3.871185 ]
[ 3.2644427 -3.894428 ]
[ 3.2923596 -3.9224024]
[ 3.3223445 -3.9536793]
[ 3.3566916 -3.9935937]
[ 3.3947852 -4.039929 ]
[ 3.4373815 -4.0931525]
[ 3.4834452 -4.1513867]
[ 3.5407565 -4.2222404]
[ 3.6275053 -4.337616 ]
[ 3.741719  -4.4944754]
[ 3.8886855 -4.7019653]
[ 4.0344677 -4.924984 ]
[ 4.1012635 -5.0692377]
[ 4.0842023 -5.1198235]
[ 4.009704 -5.09997 ]
[ 3.8885837 -5.0191207]
[ 3.766289  -4.9077067]
[ 3.6607604 -4.792715 ]
[ 3.5777953 -4.6950006]
[ 3.5175405 -4.6161466]
[ 3.4721014 -4.547582 ]
[ 3.4349434 -4.482321 ]
[ 3.39989   -4.4087353]
[ 3.3693018 -4.328083 ]
[ 3.3401222 -4.244684 ]
[ 3.309724 -4.15821 ]
[ 3.2778335 -4.071873 ]
[ 3.2486339 -3.9959328]
[ 3.2186723 -3.9262245]
----------
[ 3.1989388 -3.8828633]
[ 3.1881437 -3.856775 ]
[ 3.1848757 -3.8420122]
[ 3.1901708 -3.8376057]
[ 3.2027223 -3.842724 ]
[ 3.2195966 -3.8543398]
[ 3.24051   -3.8718548]
[ 3.2652524 -3.8952377]
[ 3.293255  -3.9233289]
[ 3.3233721 -3.9548688]
[ 3.3577979 -3.9949584]
[ 3.3959372 -4.041402 ]
[ 3.4385674 -4.094694 ]
[ 3.484834  -4.1531324]
[ 3.5429304 -4.22521  ]
[ 3.6304772 -4.341758 ]
[ 3.745531  -4.4999275]
[ 3.893183  -4.7086463]
[ 4.03729   -4.9301677]
[ 4.100467 -5.07061 ]
[ 4.0813184 -5.118697 ]
[ 4.005196 -5.096818]
[ 3.8832417 -5.014279 ]
[ 3.7614603 -4.902444 ]
[ 3.656922  -4.7879066]
[ 3.5750887 -4.691189 ]
[ 3.5157514 -4.613222 ]
[ 3.4708388 -4.545082 ]
[ 3.433699  -4.4795346]
[ 3.3988125 -4.405671 ]
[ 3.3682692 -4.3245726]
[ 3.3391633 -4.2412786]
[ 3.3087606 -4.1549053]
[ 3.2768896 -4.0688205]
[ 3.2475812 -3.9929674]
[ 3.21799  -3.924402]
----------
[ 3.1989934 -3.8830013]
[ 3.1881664 -3.856852 ]
[ 3.1848586 -3.8420415]
[ 3.1901138 -3.837587 ]
[ 3.202644  -3.8426728]
[ 3.2195003 -3.8542628]
[ 3.2403932 -3.871747 ]
[ 3.2651188 -3.8951056]
[ 3.2931066 -3.9231765]
[ 3.3232012 -3.9546716]
[ 3.3576133 -3.9947312]
[ 3.395745  -4.0411563]
[ 3.4383693 -4.0944366]
[ 3.4846017 -4.1528406]
[ 3.5425665 -4.2247133]
[ 3.6299791 -4.3410645]
[ 3.7448916 -4.499013 ]
[ 3.892429  -4.7075253]
[ 4.036818 -4.929299]
[ 4.1006036 -5.070383 ]
[ 4.0818043 -5.1188884]
[ 4.0059543 -5.0973487]
[ 3.8841202 -5.0150766]
[ 3.7622535 -4.90331  ]
[ 3.657552 -4.788697]
[ 3.5755336 -4.6918173]
[ 3.516045  -4.6137037]
[ 3.4710455 -4.545493 ]
[ 3.4339032 -4.479994 ]
[ 3.398989  -4.4061756]
[ 3.3684387 -4.3251514]
[ 3.3393204 -4.2418394]
[ 3.3089192 -4.15545  ]
[ 3.277045 -4.069323]
[ 3.2477553 -3.9934533]
[ 3.2181036 -3.9247012]
----------
[ 4.1032276 -5.066459 ]
[ 4.090797  -5.1226006]
[ 4.019754 -5.107145]
[ 3.9006991 -5.030183 ]
[ 3.7772248 -4.9196663]
[ 3.6697786 -4.8038425]
[ 3.5843444 -4.7039404]
[ 3.5219595 -4.6230803]
[ 3.4752848 -4.553564 ]
[ 3.4375856 -4.488205 ]
[ 3.4021835 -4.4152174]
[ 3.3713746 -4.3353124]
[ 3.3420508 -4.2517123]
[ 3.3116474 -4.165002 ]
[ 3.2797127 -4.0781307]
[ 3.250768  -4.0020156]
[ 3.2200415 -3.929951 ]
[ 3.1997402 -3.8851564]
[ 3.1883714 -3.8579676]
[ 3.184491  -3.8424246]
[ 3.189091 -3.83718 ]
[ 3.2012713 -3.8417275]
[ 3.2178361 -3.8529012]
[ 3.238398 -3.86988 ]
[ 3.2628605 -3.8928478]
[ 3.2906086 -3.9205916]
[ 3.3203342 -3.9513547]
[ 3.3545249 -3.990923 ]
[ 3.3925278 -4.037044 ]
[ 3.4350421 -4.090111 ]
[ 3.4807048 -4.1479445]
[ 3.5364826 -4.216398 ]
[ 3.621669  -4.3294797]
[ 3.7345111 -4.484113 ]
[ 3.8802285 -4.689336 ]
[ 4.0292478 -4.9152727]
----------
[ 3.1849883 -3.840973 ]
[ 3.1912274 -3.837722 ]
[ 3.2042866 -3.843632 ]
[ 3.2215757 -3.8558538]
[ 3.242938 -3.874061]
[ 3.2680364 -3.8979776]
[ 3.2963517 -3.9265027]
[ 3.3269475 -3.9589844]
[ 3.3616636 -3.9997103]
[ 3.400256  -4.0468273]
[ 3.4430835 -4.1004806]
[ 3.4901648 -4.159768 ]
[ 3.5512965 -4.236563 ]
[ 3.6419582 -4.357678 ]
[ 3.760322 -4.520995]
[ 3.9107125 -4.734619 ]
[ 4.048383  -4.9504337]
[ 4.0975375 -5.076138 ]
[ 4.0702767 -5.1145453]
[ 3.9878283 -5.0848026]
[ 3.8631766 -4.9962344]
[ 3.7437568 -4.8832574]
[ 3.6428978 -4.771431 ]
[ 3.5648887 -4.677861 ]
[ 3.508693 -4.602749]
[ 3.4656322 -4.535958 ]
[ 3.4285283 -4.4692345]
[ 3.394257  -4.3942814]
[ 3.3638535 -4.312125 ]
[ 3.3347619 -4.2285757]
[ 3.304202  -4.1421127]
[ 3.273038  -4.0580287]
[ 3.2432783 -3.9823341]
[ 3.214948  -3.9175668]
[ 3.1965244 -3.8776898]
[ 3.1867921 -3.8535745]
----------
[ 3.1850407 -3.8412147]
[ 3.191134 -3.837783]
[ 3.204114  -3.8435676]
[ 3.2213397 -3.8556945]
[ 3.2426372 -3.873801 ]
[ 3.2676845 -3.8976398]
[ 3.2959616 -3.92611  ]
[ 3.326493  -3.9584658]
[ 3.36117   -3.9991066]
[ 3.3997009 -4.0461316]
[ 3.4425018 -4.0997367]
[ 3.4894772 -4.1589136]
[ 3.550216 -4.235099]
[ 3.6404731 -4.3556204]
[ 3.758406 -4.518267]
[ 3.90845  -4.731245]
[ 4.0469766 -4.9478216]
[ 4.0979843 -5.0754747]
[ 4.0717945 -5.115159 ]
[ 3.9901798 -5.0864534]
[ 3.8658516 -4.9986305]
[ 3.7460678 -4.8857546]
[ 3.644727  -4.7735567]
[ 3.5662248 -4.679585 ]
[ 3.509624 -4.604109]
[ 3.4663236 -4.5371456]
[ 3.4292147 -4.470577 ]
[ 3.3948643 -4.3957667]
[ 3.364441 -4.313691]
[ 3.3353796 -4.2302322]
[ 3.3048484 -4.1438055]
[ 3.2735527 -4.0593905]
[ 3.2438517 -3.9836853]
[ 3.2153647 -3.91845  ]
[ 3.1968324 -3.8782778]
[ 3.1869922 -3.8539665]
----------
[ 3.1989589 -3.8829138]
[ 3.188152  -3.8568034]
[ 3.1848693 -3.8420227]
[ 3.19015  -3.837599]
[ 3.202694  -3.8427057]
[ 3.2195616 -3.854312 ]
[ 3.2404675 -3.8718154]
[ 3.2652037 -3.8951895]
[ 3.2932007 -3.9232738]
[ 3.3233092 -3.954796 ]
[ 3.3577302 -3.9948747]
[ 3.3958676 -4.041312 ]
[ 3.4384966 -4.094601 ]
[ 3.484752  -4.1530285]
[ 3.5428016 -4.2250338]
[ 3.6303008 -4.3415117]
[ 3.7453046 -4.4996023]
[ 3.8929172 -4.7082496]
[ 4.037125 -4.929862]
[ 4.1005177 -5.0705323]
[ 4.081492  -5.1187677]
[ 4.0054655 -5.0970078]
[ 3.883553  -5.0145617]
[ 3.7617419 -4.902751 ]
[ 3.6571462 -4.7881875]
[ 3.575247 -4.691413]
[ 3.5158565 -4.6133943]
[ 3.4709127 -4.545229 ]
[ 3.4337716 -4.479698 ]
[ 3.3988757 -4.4058514]
[ 3.36833   -4.3247795]
[ 3.3392196 -4.241479 ]
[ 3.3088176 -4.1551   ]
[ 3.2769458 -4.069001 ]
[ 3.2476444 -3.993142 ]
[ 3.2180314 -3.9245098]
----------
[ 3.185065  -3.8415046]
[ 3.1909478 -3.8378131]
[ 3.203814 -3.843419]
[ 3.2209482 -3.8554108]
[ 3.2421486 -3.8733664]
[ 3.2671187 -3.8970892]
[ 3.2953277 -3.9254644]
[ 3.3257575 -3.9576218]
[ 3.3603725 -3.9981282]
[ 3.398805  -4.0450053]
[ 3.4415653 -4.098536 ]
[ 3.4883723 -4.1575365]
[ 3.5484822 -4.2327437]
[ 3.6380937 -4.352319 ]
[ 3.7553403 -4.513897 ]
[ 3.9048188 -4.725855 ]
[ 4.0446897 -4.9436235]
[ 4.0986233 -5.0743513]
[ 4.0741243 -5.1160526]
[ 3.9938293 -5.0889854]
[ 3.87003  -5.002363]
[ 3.749681  -4.8896523]
[ 3.6475883 -4.776876 ]
[ 3.5683177 -4.6822796]
[ 3.5110848 -4.6062365]
[ 3.4674084 -4.5390053]
[ 3.4302928 -4.47268  ]
[ 3.3958192 -4.398096 ]
[ 3.3653657 -4.3161507]
[ 3.3363528 -4.232837 ]
[ 3.3058655 -4.146469 ]
[ 3.2743614 -4.0615335]
[ 3.2447526 -3.9858127]
[ 3.2160184 -3.9198406]
[ 3.197315  -3.8792017]
[ 3.1873047 -3.8545814]
----------
[ 3.2192862 -3.9278898]
[ 3.1993477 -3.884017 ]
[ 3.1882663 -3.8573792]
[ 3.184685  -3.8422217]
[ 3.1896312 -3.8373947]
[ 3.2019966 -3.8422267]
[ 3.2187157 -3.8536208]
[ 3.2394521 -3.8708665]
[ 3.2640538 -3.8940408]
[ 3.291928 -3.921957]
[ 3.3218484 -3.9531062]
[ 3.3561563 -3.992934 ]
[ 3.3942277 -4.039216 ]
[ 3.4368076 -4.0924067]
[ 3.4827719 -4.1505423]
[ 3.5397022 -4.220803 ]
[ 3.626063 -4.33561 ]
[ 3.739886 -4.491854]
[ 3.8865232 -4.6987543]
[ 4.0331106 -4.9224935]
[ 4.1016436 -5.068577 ]
[ 4.085585  -5.1203628]
[ 4.011867  -5.1014824]
[ 3.8912108 -5.021496 ]
[ 3.768665  -4.9102926]
[ 3.6626942 -4.7951083]
[ 3.5791674 -4.696905 ]
[ 3.5184567 -4.617616 ]
[ 3.4727552 -4.548845 ]
[ 3.4354818 -4.4835587]
[ 3.4003537 -4.4100943]
[ 3.3697443 -4.3296375]
[ 3.3405309 -4.246188 ]
[ 3.3101308 -4.1596594]
[ 3.2782307 -4.073205 ]
[ 3.2490854 -3.9972258]
----------
[ 3.2207363 -3.9316962]
[ 3.2001417 -3.8861635]
[ 3.1885397 -3.8585327]
[ 3.1844242 -3.8426821]
[ 3.1887538 -3.8371077]
[ 3.2007885 -3.8414297]
[ 3.2172344 -3.8524306]
[ 3.2376583 -3.8692029]
[ 3.2620153 -3.892013 ]
[ 3.2896683 -3.9196253]
[ 3.3192508 -3.950106 ]
[ 3.3533552 -3.989484 ]
[ 3.391307 -4.035486]
[ 3.4337661 -4.088452 ]
[ 3.4792106 -4.1460676]
[ 3.5343742 -4.21369  ]
[ 3.618716  -4.3255506]
[ 3.7307918 -4.4789753]
[ 3.875717  -4.6828737]
[ 4.0261245 -4.909997 ]
[ 4.1029363 -5.0647974]
[ 4.091752 -5.122421]
[ 4.021585 -5.108095]
[ 3.9031448 -5.0321784]
[ 3.779477  -4.9219646]
[ 3.6716642 -4.806056 ]
[ 3.5858243 -4.7057896]
[ 3.5230086 -4.624551 ]
[ 3.4760778 -4.554862 ]
[ 3.4382675 -4.489507 ]
[ 3.4028003 -4.416678 ]
[ 3.3718836 -4.3368683]
[ 3.3425415 -4.2532697]
[ 3.3121448 -4.166542 ]
[ 3.2802103 -4.0795927]
[ 3.2512648 -4.003383 ]
----------
[ 3.219189  -3.9276264]
[ 3.1992967 -3.8838708]
[ 3.188252  -3.8573039]
[ 3.1847084 -3.8421953]
[ 3.1896987 -3.837421 ]
[ 3.202087  -3.8422887]
[ 3.218825 -3.85371 ]
[ 3.2395837 -3.870989 ]
[ 3.2642024 -3.8941896]
[ 3.2920926 -3.9221272]
[ 3.322037  -3.9533246]
[ 3.3563597 -3.993185 ]
[ 3.3944395 -4.039487 ]
[ 3.4370258 -4.09269  ]
[ 3.4830277 -4.1508627]
[ 3.5401025 -4.221349 ]
[ 3.626611 -4.336372]
[ 3.7405703 -4.492835 ]
[ 3.887329 -4.699954]
[ 4.0336127 -4.923421 ]
[ 4.101492 -5.068815]
[ 4.085056 -5.120149]
[ 4.011045  -5.1009035]
[ 3.8902144 -5.020592 ]
[ 3.7677646 -4.9093103]
[ 3.661949  -4.7941923]
[ 3.578637  -4.6961756]
[ 3.5180998 -4.6170506]
[ 3.4724991 -4.548358 ]
[ 3.43527 -4.48308]
[ 3.40017   -4.4095674]
[ 3.369569  -4.3290343]
[ 3.340368  -4.2456017]
[ 3.3099682 -4.159092 ]
[ 3.2780714 -4.0726814]
[ 3.2489047 -3.9967165]
----------
[ 3.2637575 -3.8937445]
[ 3.2916005 -3.9216182]
[ 3.3214722 -3.9526713]
[ 3.3557508 -3.9924347]
[ 3.3938048 -4.0386763]
[ 3.436371  -4.0918407]
[ 3.4822605 -4.149901 ]
[ 3.5389016 -4.219711 ]
[ 3.6249692 -4.334087 ]
[ 3.738546  -4.4899273]
[ 3.8849506 -4.6964054]
[ 4.0321407 -4.9206877]
[ 4.1019616 -5.0681305]
[ 4.086644 -5.120805]
[ 4.0134997 -5.102643 ]
[ 3.8931816 -5.0232925]
[ 3.770446 -4.91224 ]
[ 3.6641686 -4.7969246]
[ 3.5802162 -4.6983523]
[ 3.5191593 -4.618734 ]
[ 3.4732583 -4.5498066]
[ 3.435897 -4.484502]
[ 3.4007118 -4.411131 ]
[ 3.370087  -4.3308253]
[ 3.3408508 -4.247345 ]
[ 3.310452  -4.1607814]
[ 3.2785451 -4.0742407]
[ 3.249442  -3.9982336]
[ 3.2191918 -3.9276342]
[ 3.1992981 -3.8838751]
[ 3.188252  -3.8573055]
[ 3.1847074 -3.8421953]
[ 3.1896963 -3.8374197]
[ 3.2020838 -3.8422863]
[ 3.2188218 -3.853707 ]
[ 3.2395797 -3.8709853]
----------
[ 4.102178  -5.0678473]
[ 4.087351 -5.12111 ]
[ 4.0145817 -5.103419 ]
[ 3.8944843 -5.0244837]
[ 3.7716224 -4.913531 ]
[ 3.6651413 -4.7981243]
[ 3.5809076 -4.6993074]
[ 3.519622  -4.6194715]
[ 3.4735882 -4.55044  ]
[ 3.4361694 -4.4851227]
[ 3.4009457 -4.4118123]
[ 3.370307  -4.3315945]
[ 3.3410556 -4.2480927]
[ 3.3106573 -4.161505 ]
[ 3.2787454 -4.074907 ]
[ 3.2496698 -3.9988809]
[ 3.2193384 -3.9280312]
[ 3.199375  -3.8840954]
[ 3.1882737 -3.8574204]
[ 3.1846714 -3.842236 ]
[ 3.1895936 -3.8373802]
[ 3.2019458 -3.842192 ]
[ 3.218654  -3.8535702]
[ 3.2393785 -3.8707972]
[ 3.2639701 -3.893957 ]
[ 3.2918355 -3.9218612]
[ 3.3217423 -3.9529831]
[ 3.356042 -3.992793]
[ 3.3941083 -4.0390635]
[ 3.4366853 -4.0922475]
[ 3.4826288 -4.150362 ]
[ 3.5394785 -4.2204976]
[ 3.6257575 -4.335184 ]
[ 3.7395113 -4.491315 ]
[ 3.8860838 -4.698097 ]
[ 4.0328403 -4.9219885]
----------
[ 3.2892091 -3.9191542]
[ 3.3187659 -3.9495883]
[ 3.352806 -3.988838]
[ 3.3907099 -4.0347505]
[ 3.433104 -4.087617]
[ 3.4784238 -4.145098 ]
[ 3.5333865 -4.2125044]
[ 3.617297  -4.3237505]
[ 3.7289543 -4.476536 ]
[ 3.8734188 -4.6797047]
[ 4.024381  -4.9072647]
[ 4.102363 -5.063292]
[ 4.0919847 -5.121865 ]
[ 4.0224137 -5.108284 ]
[ 3.9044163 -5.0330734]
[ 3.780675  -4.9230957]
[ 3.6726787 -4.807187 ]
[ 3.5866256 -4.7067437]
[ 3.523591  -4.6253195]
[ 3.4765286 -4.5555515]
[ 3.4386609 -4.490206 ]
[ 3.4031613 -4.417468 ]
[ 3.372189 -4.337717]
[ 3.3428423 -4.254139 ]
[ 3.3124547 -4.1674194]
[ 3.2805245 -4.0804434]
[ 3.2515645 -4.0041704]
[ 3.2205708 -3.9312954]
[ 3.2000418 -3.8859274]
[ 3.188492  -3.8583953]
[ 3.1844285 -3.8426135]
[ 3.1888177 -3.8371122]
[ 3.2008843 -3.8414836]
[ 3.2173564 -3.8525224]
[ 3.2378106 -3.8693404]
[ 3.26219   -3.8921845]
----------
[ 3.2194734 -3.9284008]
[ 3.199445  -3.8842998]
[ 3.1882923 -3.857525 ]
[ 3.1846364 -3.8422716]
[ 3.1894972 -3.837341 ]
[ 3.2018163 -3.8421023]
[ 3.218497  -3.8534412]
[ 3.2391908 -3.8706212]
[ 3.2637582 -3.8937447]
[ 3.2916017 -3.9216192]
[ 3.3214738 -3.9526734]
[ 3.3557527 -3.9924366]
[ 3.3938072 -4.038679 ]
[ 3.4363744 -4.091844 ]
[ 3.4822643 -4.1499047]
[ 3.5389073 -4.219718 ]
[ 3.6249774 -4.334098 ]
[ 3.7385557 -4.489941 ]
[ 3.8849623 -4.6964235]
[ 4.032147 -4.9207  ]
[ 4.101957  -5.0681314]
[ 4.0866337 -5.120799 ]
[ 4.013485 -5.102632]
[ 3.8931644 -5.0232763]
[ 3.77043  -4.912223]
[ 3.664155 -4.796908]
[ 3.5802066 -4.6983385]
[ 3.519153 -4.618723]
[ 3.4732535 -4.5497966]
[ 3.435893  -4.4844923]
[ 3.4007077 -4.4111195]
[ 3.3700826 -4.3308115]
[ 3.3408465 -4.2473307]
[ 3.310448  -4.1607676]
[ 3.2785408 -4.0742273]
[ 3.2494373 -3.9982202]
----------
[ 3.2917235 -3.921745 ]
[ 3.3216138 -3.9528348]
[ 3.3559034 -3.9926226]
[ 3.3939636 -4.0388794]
[ 3.4365351 -4.092054 ]
[ 3.4824524 -4.1501417]
[ 3.5392015 -4.2201204]
[ 3.6253793 -4.3346586]
[ 3.7390478 -4.49065  ]
[ 3.8855383 -4.697285 ]
[ 4.0325007 -4.921362 ]
[ 4.1018367 -5.0682936]
[ 4.0862384 -5.120631 ]
[ 4.012878 -5.102199]
[ 3.8924325 -5.0226088]
[ 3.7697692 -4.9115   ]
[ 3.663608  -4.7962337]
[ 3.5798175 -4.6978016]
[ 3.5188918 -4.6183076]
[ 3.4730663 -4.5494394]
[ 3.4357378 -4.4841404]
[ 3.4005733 -4.4107327]
[ 3.3699546 -4.330369 ]
[ 3.3407269 -4.246899 ]
[ 3.3103278 -4.160349 ]
[ 3.278423  -4.0738406]
[ 3.249304 -3.997844]
[ 3.2191024 -3.9273944]
[ 3.199251  -3.8837419]
[ 3.1882381 -3.8572366]
[ 3.1847274 -3.8421705]
[ 3.1897552 -3.8374417]
[ 3.202164  -3.8423402]
[ 3.218919  -3.8537858]
[ 3.2396972 -3.871095 ]
[ 3.2643316 -3.894318 ]
----------
[ 3.1880736 -3.8564177]
[ 3.1850183 -3.8419075]
[ 3.190532  -3.8377645]
[ 3.2032   -3.843062]
[ 3.2201722 -3.8548167]
[ 3.241197  -3.8725016]
[ 3.2660284 -3.896016 ]
[ 3.2941124 -3.924218 ]
[ 3.3243558 -3.9560075]
[ 3.3588579 -3.9962652]
[ 3.397107 -4.042873]
[ 3.439789 -4.09626 ]
[ 3.486276  -4.1549273]
[ 3.5451927 -4.22828  ]
[ 3.6335797 -4.34606  ]
[ 3.749525  -4.5056148]
[ 3.8979192 -4.7156487]
[ 4.0403037 -4.9356427]
[ 4.099725  -5.0721364]
[ 4.0784016 -5.117627 ]
[ 4.000584  -5.0936384]
[ 3.8778832 -5.009443 ]
[ 3.7566159 -4.8971806]
[ 3.6530793 -4.783286 ]
[ 3.5723226 -4.6874743]
[ 3.513868 -4.610328]
[ 3.4694698 -4.5425777]
[ 3.4323409 -4.476717 ]
[ 3.3976283 -4.402566 ]
[ 3.3671205 -4.320998 ]
[ 3.3380725 -4.237753 ]
[ 3.3076496 -4.151431 ]
[ 3.2757916 -4.0655646]
[ 3.2463508 -3.989781 ]
[ 3.2171452 -3.922387 ]
[ 3.1981099 -3.8808405]
----------
[ 3.4755101 -4.553958 ]
[ 3.4377763 -4.488597 ]
[ 3.4023528 -4.415654 ]
[ 3.3715096 -4.3357735]
[ 3.3421772 -4.252164 ]
[ 3.311773  -4.1654387]
[ 3.2798362 -4.0785356]
[ 3.2509074 -4.00241  ]
[ 3.2201312 -3.9301932]
[ 3.1997874 -3.8852909]
[ 3.1883848 -3.8580372]
[ 3.18447   -3.8424501]
[ 3.1890297 -3.8371563]
[ 3.2011886 -3.8416708]
[ 3.2177358 -3.8528187]
[ 3.2382782 -3.8697674]
[ 3.262725 -3.892712]
[ 3.290459  -3.9204366]
[ 3.320162 -3.951156]
[ 3.3543391 -3.9906948]
[ 3.3923337 -4.0367966]
[ 3.434839 -4.089846]
[ 3.480467 -4.147646]
[ 3.5361133 -4.2158923]
[ 3.621166  -4.3287773]
[ 3.7338965 -4.4832273]
[ 3.8795083 -4.688259 ]
[ 4.0288057 -4.914448 ]
[ 4.103109  -5.0666237]
[ 4.0903997 -5.122431 ]
[ 4.019174  -5.1067295]
[ 3.9000003 -5.029544 ]
[ 3.7765949 -4.9189796]
[ 3.6692567 -4.8032017]
[ 3.5839381 -4.7034106]
[ 3.5216775 -4.622663 ]
----------
[ 3.199043  -3.8831487]
[ 3.1881778 -3.8569267]
[ 3.184823  -3.8420603]
[ 3.1900296 -3.837547 ]
[ 3.202534  -3.8425932]
[ 3.2193692 -3.854153 ]
[ 3.2402377 -3.8716   ]
[ 3.2649438 -3.8949292]
[ 3.2929137 -3.9229763]
[ 3.3229797 -3.9544148]
[ 3.3573754 -3.9944375]
[ 3.3954976 -4.0408397]
[ 3.4381151 -4.0941057]
[ 3.484305 -4.152467]
[ 3.542102 -4.224078]
[ 3.629345  -4.3401794]
[ 3.7440794 -4.4978495]
[ 3.8914716 -4.7061014]
[ 4.0362186 -4.9281955]
[ 4.100777  -5.0700936]
[ 4.0824237 -5.119133 ]
[ 4.0069203 -5.0980253]
[ 3.8852396 -5.016094 ]
[ 3.763265 -4.904413]
[ 3.6583562 -4.789705 ]
[ 3.5760994 -4.6926155]
[ 3.516419 -4.614316]
[ 3.4713094 -4.5460167]
[ 3.4341638 -4.4805775]
[ 3.399215 -4.406818]
[ 3.3686552 -4.3258867]
[ 3.3395212 -4.242552 ]
[ 3.3091207 -4.1561403]
[ 3.277243  -4.0699615]
[ 3.2479718 -3.9940734]
[ 3.2182424 -3.9250803]
----------
[ 3.2003298 -3.886627 ]
[ 3.1886208 -3.8587954]
[ 3.1843977 -3.8428032]
[ 3.188605  -3.8370798]
[ 3.2005744 -3.8413   ]
[ 3.2169664 -3.8522222]
[ 3.2373273 -3.8689005]
[ 3.2616372 -3.89164  ]
[ 3.289247  -3.9191935]
[ 3.3188052 -3.9496295]
[ 3.3528512 -3.988891 ]
[ 3.3907583 -4.03481  ]
[ 3.4331577 -4.087684 ]
[ 3.4784877 -4.145177 ]
[ 3.5334651 -4.212599 ]
[ 3.6174097 -4.3238935]
[ 3.7291007 -4.4767303]
[ 3.8736022 -4.6799574]
[ 4.024521 -4.907483]
[ 4.1024094 -5.0634127]
[ 4.091966 -5.121909]
[ 4.022347  -5.1082687]
[ 3.9043143 -5.033002 ]
[ 3.7805793 -4.923005 ]
[ 3.6725974 -4.8070955]
[ 3.586561 -4.706666]
[ 3.5235445 -4.6252575]
[ 3.4764924 -4.5554953]
[ 3.4386299 -4.49015  ]
[ 3.4031327 -4.417404 ]
[ 3.3721654 -4.3376493]
[ 3.342819  -4.2540693]
[ 3.3124306 -4.16735  ]
[ 3.2805    -4.0803757]
[ 3.251541  -4.0041075]
[ 3.2205553 -3.9312563]
----------
[ 3.1898253 -3.8374667]
[ 3.2022595 -3.8424046]
[ 3.2190356 -3.8538806]
[ 3.2398374 -3.8712256]
[ 3.2644904 -3.8944762]
[ 3.2924118 -3.9224565]
[ 3.3224041 -3.9537485]
[ 3.356755  -3.9936721]
[ 3.394851 -4.040013]
[ 3.4374492 -4.0932407]
[ 3.483524  -4.1514864]
[ 3.5408795 -4.2224092]
[ 3.6276734 -4.337851 ]
[ 3.7419345 -4.494784 ]
[ 3.8889396 -4.702343 ]
[ 4.0346265 -4.9252768]
[ 4.101216 -5.069313]
[ 4.0840364 -5.1197567]
[ 4.0094457 -5.099788 ]
[ 3.8882701 -5.018836 ]
[ 3.7660058 -4.9073973]
[ 3.6605356 -4.792433 ]
[ 3.5776372 -4.6947775]
[ 3.5174367 -4.615976 ]
[ 3.4720294 -4.547437 ]
[ 3.4348762 -4.482166 ]
[ 3.3998325 -4.408565 ]
[ 3.3692472 -4.3278894]
[ 3.340072  -4.2444973]
[ 3.3096735 -4.158029 ]
[ 3.277785  -4.0717087]
[ 3.2485788 -3.995774 ]
[ 3.2186372 -3.9261277]
[ 3.1990077 -3.8830407]
[ 3.1881714 -3.8568738]
[ 3.1848514 -3.8420484]
----------
[ 4.101957  -5.0681314]
[ 4.0866337 -5.120799 ]
[ 4.013485 -5.102632]
[ 3.8931644 -5.0232763]
[ 3.77043  -4.912223]
[ 3.664155 -4.796908]
[ 3.5802066 -4.6983385]
[ 3.519153 -4.618723]
[ 3.4732535 -4.5497966]
[ 3.435893  -4.4844923]
[ 3.4007077 -4.4111195]
[ 3.3700826 -4.3308115]
[ 3.3408465 -4.2473307]
[ 3.310448  -4.1607676]
[ 3.2785408 -4.0742273]
[ 3.2494373 -3.9982202]
[ 3.219189  -3.9276264]
[ 3.1992967 -3.8838708]
[ 3.188252  -3.8573039]
[ 3.1847084 -3.8421953]
[ 3.1896987 -3.837421 ]
[ 3.202087  -3.8422887]
[ 3.218825 -3.85371 ]
[ 3.2395837 -3.870989 ]
[ 3.2642024 -3.8941896]
[ 3.2920926 -3.9221272]
[ 3.322037  -3.9533246]
[ 3.3563597 -3.993185 ]
[ 3.3944395 -4.039487 ]
[ 3.4370258 -4.09269  ]
[ 3.4830277 -4.1508627]
[ 3.5401025 -4.221349 ]
[ 3.626611 -4.336372]
[ 3.7405703 -4.492835 ]
[ 3.887329 -4.699954]
[ 4.0336127 -4.923421 ]
----------
[ 3.1870906 -3.85416  ]
[ 3.1849108 -3.8407204]
[ 3.1912801 -3.837633 ]
[ 3.2044094 -3.8436544]
[ 3.2217543 -3.855961 ]
[ 3.2431722 -3.874256 ]
[ 3.2683136 -3.8982384]
[ 3.2966592 -3.9268074]
[ 3.3273084 -3.9593933]
[ 3.3620584 -4.000191 ]
[ 3.4007022 -4.0473857]
[ 3.4435523 -4.1010795]
[ 3.4907196 -4.160457 ]
[ 3.552168 -4.237744]
[ 3.643156  -4.3593373]
[ 3.761868 -4.523196]
[ 3.9125378 -4.737343 ]
[ 4.0495    -4.9525185]
[ 4.0971646 -5.0766554]
[ 4.0690436 -5.1140375]
[ 3.9859252 -5.0834627]
[ 3.8610277 -4.994312 ]
[ 3.7418995 -4.8812523]
[ 3.641427 -4.769724]
[ 3.5638142 -4.6764765]
[ 3.5079443 -4.6016564]
[ 3.4650764 -4.5350027]
[ 3.427976 -4.468155]
[ 3.3937683 -4.393087 ]
[ 3.36338  -4.310865]
[ 3.3342216 -4.2271814]
[ 3.3036501 -4.1406984]
[ 3.2725956 -4.0568857]
[ 3.2427857 -3.9811957]
[ 3.214586 -3.916817]
[ 3.1963167 -3.877224 ]
----------
[ 4.102652 -5.067236]
[ 4.088892  -5.1217804]
[ 4.016914 -5.105101]
[ 3.8972852 -5.027054 ]
[ 3.7741501 -4.9163074]
[ 3.667232 -4.800709]
[ 3.5823927 -4.701366 ]
[ 3.5206146 -4.621061 ]
[ 3.4742968 -4.5518055]
[ 3.436753  -4.4864616]
[ 3.401448  -4.4132833]
[ 3.3707802 -4.3332586]
[ 3.3414948 -4.2497077]
[ 3.3110962 -4.163067 ]
[ 3.2791734 -4.0763435]
[ 3.2501554 -4.000276 ]
[ 3.219648  -3.9288838]
[ 3.199534  -3.8845646]
[ 3.188314  -3.8576605]
[ 3.1845877 -3.8423162]
[ 3.1893666 -3.8372867]
[ 3.201642  -3.8419807]
[ 3.2182872 -3.8532684]
[ 3.2389395 -3.8703856]
[ 3.2634742 -3.8934608]
[ 3.2912874 -3.9212935]
[ 3.3211133 -3.9522555]
[ 3.3553648 -3.9919581]
[ 3.393403 -4.038162]
[ 3.4359558 -4.0912995]
[ 3.4817743 -4.149289 ]
[ 3.538145  -4.2186747]
[ 3.623937 -4.332646]
[ 3.7372825 -4.4881077]
[ 3.8834715 -4.694192 ]
[ 4.031233 -4.91899 ]
----------
[ 3.201855  -3.8421285]
[ 3.218544  -3.8534796]
[ 3.2392468 -3.8706734]
[ 3.2638211 -3.8938076]
[ 3.291671  -3.9216907]
[ 3.321554  -3.9527652]
[ 3.355839  -3.9925427]
[ 3.3938975 -4.0387945]
[ 3.4364674 -4.091965 ]
[ 3.4823735 -4.1500416]
[ 3.5390787 -4.2199516]
[ 3.625212 -4.334424]
[ 3.7388442 -4.490355 ]
[ 3.8853009 -4.696928 ]
[ 4.032357  -4.9210896]
[ 4.101892  -5.0682306]
[ 4.086409  -5.1207075]
[ 4.013137 -5.102386]
[ 3.892743 -5.022893]
[ 3.7700498 -4.9118075]
[ 3.6638403 -4.79652  ]
[ 3.5799825 -4.6980295]
[ 3.5190027 -4.6184845]
[ 3.4731462 -4.549592 ]
[ 3.4358044 -4.484291 ]
[ 3.4006317 -4.4108987]
[ 3.3700104 -4.3305597]
[ 3.340779  -4.2470856]
[ 3.3103802 -4.1605296]
[ 3.2784748 -4.074008 ]
[ 3.2493622 -3.9980068]
[ 3.2191403 -3.9274948]
[ 3.199271  -3.8837984]
[ 3.188244  -3.8572657]
[ 3.1847188 -3.8421805]
[ 3.189731  -3.8374326]
----------
[ 3.2193363 -3.928026 ]
[ 3.1993737 -3.8840926]
[ 3.1882734 -3.8574185]
[ 3.1846716 -3.842235 ]
[ 3.1895947 -3.8373802]
[ 3.2019475 -3.842193 ]
[ 3.2186563 -3.853572 ]
[ 3.2393813 -3.8707998]
[ 3.2639735 -3.8939602]
[ 3.2918396 -3.921865 ]
[ 3.3217468 -3.9529884]
[ 3.356047  -3.9927995]
[ 3.3941133 -4.0390706]
[ 3.4366896 -4.092254 ]
[ 3.4826334 -4.1503687]
[ 3.5394843 -4.2205067]
[ 3.625765 -4.335196]
[ 3.7395198 -4.491329 ]
[ 3.886092 -4.698113]
[ 4.0328407 -4.921997 ]
[ 4.101722 -5.068448]
[ 4.0858626 -5.120473 ]
[ 4.012299  -5.1017866]
[ 3.8917346 -5.0219717]
[ 3.769139  -4.9108095]
[ 3.6630867 -4.7955914]
[ 3.5794466 -4.6972904]
[ 3.5186439 -4.6179132]
[ 3.4728892 -4.5491   ]
[ 3.4355924 -4.4838085]
[ 3.4004483 -4.410368 ]
[ 3.3698347 -4.3299513]
[ 3.340615  -4.2464933]
[ 3.310216 -4.159956]
[ 3.2783134 -4.0734777]
[ 3.2491791 -3.9974911]
----------
[ 3.3555057 -3.992132 ]
[ 3.3935497 -4.038349 ]
[ 3.4361088 -4.0914984]
[ 3.4819534 -4.1495132]
[ 3.5384238 -4.2190557]
[ 3.6243172 -4.3331757]
[ 3.7377489 -4.488778 ]
[ 3.8840177 -4.6950083]
[ 4.031569  -4.9196167]
[ 4.10216  -5.067873]
[ 4.08729  -5.121084]
[ 4.0144887 -5.1033525]
[ 3.8943715 -5.024381 ]
[ 3.7715206 -4.913419 ]
[ 3.6650572 -4.798021 ]
[ 3.5808485 -4.699226 ]
[ 3.5195825 -4.6194086]
[ 3.4735603 -4.5503864]
[ 3.4361465 -4.4850707]
[ 3.4009259 -4.411755 ]
[ 3.370289  -4.3315315]
[ 3.341039  -4.2480307]
[ 3.3106406 -4.161445 ]
[ 3.2787292 -4.0748515]
[ 3.2496512 -3.9988272]
[ 3.2193263 -3.9279988]
[ 3.1993687 -3.8840773]
[ 3.1882722 -3.8574111]
[ 3.184675  -3.8422334]
[ 3.1896026 -3.837384 ]
[ 3.2019577 -3.8422   ]
[ 3.2186682 -3.853582 ]
[ 3.2393959 -3.8708136]
[ 3.2639902 -3.893977 ]
[ 3.2918584 -3.9218845]
[ 3.3217683 -3.9530132]
----------
[ 3.1850169 -3.8411   ]
[ 3.1911807 -3.837756 ]
[ 3.204198  -3.8435996]
[ 3.2214544 -3.8557723]
[ 3.2427828 -3.873927 ]
[ 3.267855  -3.8978033]
[ 3.2961528 -3.9263027]
[ 3.3267152 -3.95872  ]
[ 3.3614113 -3.999402 ]
[ 3.3999717 -4.0464716]
[ 3.442785 -4.100099]
[ 3.4898126 -4.1593294]
[ 3.5507433 -4.235812 ]
[ 3.6411994 -4.3566246]
[ 3.7593434 -4.5196   ]
[ 3.9095578 -4.732895 ]
[ 4.047669  -4.9491014]
[ 4.097775  -5.0758066]
[ 4.0710626 -5.1148686]
[ 3.9890413 -5.085658 ]
[ 3.8645537 -4.99747  ]
[ 3.7449458 -4.8845434]
[ 3.6438382 -4.772525 ]
[ 3.5655754 -4.6787477]
[ 3.5091712 -4.603448 ]
[ 3.4659865 -4.536567 ]
[ 3.42888  -4.469923]
[ 3.394569  -4.3950443]
[ 3.3641555 -4.312929 ]
[ 3.3350794 -4.2294264]
[ 3.3045347 -4.1429825]
[ 3.2733028 -4.058728 ]
[ 3.243573  -3.9830277]
[ 3.2151623 -3.9180207]
[ 3.1966827 -3.8779922]
[ 3.1868951 -3.8537757]
----------
[ 3.2195983 -3.9287426]
[ 3.1995099 -3.8844886]
[ 3.18831   -3.8576233]
[ 3.184605  -3.8423064]
[ 3.1894076 -3.8373065]
[ 3.2016954 -3.8420198]
[ 3.2183502 -3.853322 ]
[ 3.2390146 -3.8704574]
[ 3.2635586 -3.8935456]
[ 3.291381  -3.9213908]
[ 3.3212206 -3.9523797]
[ 3.3554804 -3.9921012]
[ 3.3935235 -4.0383167]
[ 3.4360805 -4.0914626]
[ 3.48192  -4.149473]
[ 3.5383713 -4.2189856]
[ 3.6242447 -4.3330765]
[ 3.7376597 -4.4886513]
[ 3.8839123 -4.694853 ]
[ 4.0315022 -4.919496 ]
[ 4.102175  -5.0678387]
[ 4.087353  -5.1211076]
[ 4.0145893 -5.103422 ]
[ 3.8944948 -5.0244923]
[ 3.7716324 -4.9135404]
[ 3.6651504 -4.798135 ]
[ 3.5809143 -4.6993165]
[ 3.5196269 -4.619479 ]
[ 3.4735916 -4.5504465]
[ 3.4361727 -4.4851294]
[ 3.4009485 -4.4118195]
[ 3.3703098 -4.331603 ]
[ 3.3410585 -4.2481008]
[ 3.3106596 -4.161513 ]
[ 3.2787473 -4.074914 ]
[ 3.2496722 -3.998888 ]
----------
[ 3.1990976 -3.8833148]
[ 3.18819   -3.8570106]
[ 3.1847885 -3.8420851]
[ 3.1899426 -3.8375092]
[ 3.202419  -3.8425124]
[ 3.219231  -3.8540387]
[ 3.2400727 -3.8714445]
[ 3.2647579 -3.8947425]
[ 3.2927082 -3.9227626]
[ 3.3227446 -3.9541419]
[ 3.357123 -3.994125]
[ 3.3952358 -4.0405045]
[ 3.4378455 -4.093755 ]
[ 3.4839885 -4.152069 ]
[ 3.5416067 -4.2234015]
[ 3.6286678 -4.3392353]
[ 3.7432103 -4.496607 ]
[ 3.890445  -4.7045774]
[ 4.0355725 -4.9270105]
[ 4.1009564 -5.0697775]
[ 4.083081  -5.1193876]
[ 4.0079494 -5.0987434]
[ 3.886452  -5.0171933]
[ 3.7643611 -4.905608 ]
[ 3.6592276 -4.7907963]
[ 3.5767143 -4.6934805]
[ 3.5168252 -4.6149797]
[ 3.4715962 -4.546584 ]
[ 3.434448  -4.4812126]
[ 3.3994608 -4.407516 ]
[ 3.36889   -4.3266854]
[ 3.339739 -4.243327]
[ 3.3093386 -4.156891 ]
[ 3.277456 -4.070654]
[ 3.2482064 -3.994745 ]
[ 3.2183921 -3.9254906]
----------
[ 3.185086  -3.8416607]
[ 3.190863  -3.8378382]
[ 3.203672 -3.843354]
[ 3.22076   -3.8552768]
[ 3.2419133 -3.8731587]
[ 3.266846  -3.8968246]
[ 3.2950218 -3.925153 ]
[ 3.3254037 -3.957216 ]
[ 3.3599896 -3.997658 ]
[ 3.3983743 -4.0444646]
[ 3.4411151 -4.0979595]
[ 3.487841  -4.1568756]
[ 3.547648  -4.2316117]
[ 3.6369493 -4.3507314]
[ 3.753865 -4.511796]
[ 3.9030678 -4.7232647]
[ 4.0435767 -4.941598 ]
[ 4.0989027 -5.0737886]
[ 4.07521   -5.1164513]
[ 3.9955444 -5.090166 ]
[ 3.87203  -5.004165]
[ 3.7514093 -4.891527 ]
[ 3.6489565 -4.778472 ]
[ 3.569316 -4.683573]
[ 3.5117784 -4.607254 ]
[ 3.467923 -4.539894]
[ 3.4308035 -4.4736843]
[ 3.3962705 -4.3992085]
[ 3.3658025 -4.3173237]
[ 3.336789 -4.234043]
[ 3.30632   -4.1476946]
[ 3.2747192 -4.0625143]
[ 3.2451518 -3.9867814]
[ 3.2163029 -3.9204667]
[ 3.1975198 -3.8796105]
[ 3.1874306 -3.8548462]
----------
[ 3.2206607 -3.9315088]
[ 3.2000973 -3.8860548]
[ 3.18852  -3.858471]
[ 3.184429 -3.842652]
[ 3.1887877 -3.8371134]
[ 3.200838  -3.8414593]
[ 3.2172966 -3.8524778]
[ 3.237736  -3.8692734]
[ 3.2621043 -3.8921006]
[ 3.2897673 -3.919727 ]
[ 3.3193648 -3.9502366]
[ 3.3534791 -3.9896355]
[ 3.3914373 -4.0356517]
[ 3.4339025 -4.088629 ]
[ 3.4793704 -4.1462684]
[ 3.5345833 -4.2139435]
[ 3.6190155 -4.3259335]
[ 3.7311778 -4.479491 ]
[ 3.876198  -4.6835403]
[ 4.026486 -4.910568]
[ 4.103049 -5.065107]
[ 4.0916944 -5.1225286]
[ 4.021403  -5.1080465]
[ 3.9028711 -5.031982 ]
[ 3.7792196 -4.9217196]
[ 3.671447 -4.805813]
[ 3.5856524 -4.705584 ]
[ 3.522885  -4.6243873]
[ 3.4759827 -4.554716 ]
[ 3.4381845 -4.48936  ]
[ 3.4027238 -4.4165115]
[ 3.3718183 -4.3366885]
[ 3.3424768 -4.2530856]
[ 3.312078  -4.1663556]
[ 3.2801425 -4.0794115]
[ 3.2512    -4.0032153]
----------
[ 3.3193338 -3.9502013]
[ 3.3534448 -3.989594 ]
[ 3.3914006 -4.035606 ]
[ 3.433864 -4.08858 ]
[ 3.479325 -4.146212]
[ 3.5345242 -4.2138724]
[ 3.61893  -4.325825]
[ 3.7310677 -4.4793453]
[ 3.8760595 -4.6833496]
[ 4.02638   -4.9104033]
[ 4.1030126 -5.065014 ]
[ 4.0917063 -5.122493 ]
[ 4.0214505 -5.108056 ]
[ 3.9029446 -5.0320325]
[ 3.779289 -4.921784]
[ 3.671506  -4.8058777]
[ 3.5856996 -4.705639 ]
[ 3.5229194 -4.6244316]
[ 3.4760096 -4.554756 ]
[ 3.4382083 -4.489401 ]
[ 3.402746  -4.4165583]
[ 3.3718376 -4.3367395]
[ 3.3424962 -4.253139 ]
[ 3.3120983 -4.1664104]
[ 3.2801635 -4.079466 ]
[ 3.25122  -4.003266]
[ 3.2203374 -3.930725 ]
[ 3.1999028 -3.8855937]
[ 3.1884282 -3.8582032]
[ 3.184439  -3.8425193]
[ 3.1889136 -3.8371227]
[ 3.2010267 -3.8415663]
[ 3.2175357 -3.85266  ]
[ 3.2380328 -3.8695416]
[ 3.262445  -3.8924348]
[ 3.2901475 -3.9201162]
----------
[ 3.1863782 -3.8523793]
[ 3.1849427 -3.839846 ]
[ 3.1920426 -3.8376756]
[ 3.2055578 -3.8443   ]
[ 3.2232177 -3.8570678]
[ 3.2449744 -3.8758857]
[ 3.2703857 -3.900273 ]
[ 3.2989073 -3.929094 ]
[ 3.3299162 -3.9623845]
[ 3.3650787 -4.0037975]
[ 3.4041603 -4.051648 ]
[ 3.4472284 -4.10572  ]
[ 3.4950926 -4.1658516]
[ 3.5589695 -4.246931 ]
[ 3.6525247 -4.3722863]
[ 3.7739146 -4.5403275]
[ 3.9267967 -4.7585926]
[ 4.058025  -4.9684944]
[ 4.0942125 -5.0805693]
[ 4.059614 -5.11015 ]
[ 3.971357  -5.0732284]
[ 3.845389  -4.9801607]
[ 3.7284217 -4.866608 ]
[ 3.6307771 -4.7572894]
[ 3.5560563 -4.6664143]
[ 3.5021095 -4.5929494]
[ 3.4607863 -4.5274343]
[ 3.423722 -4.459633]
[ 3.3900344 -4.3836975]
[ 3.3598015 -4.301115 ]
[ 3.3300977 -4.216439 ]
[ 3.2996886 -4.1302185]
[ 3.269452 -4.048492]
[ 3.2392778 -3.972886 ]
[ 3.212206 -3.911577]
[ 3.1951482 -3.87414  ]
----------
[ 3.185064 -3.841428]
[ 3.1910079 -3.8378112]
[ 3.2039073 -3.8434694]
[ 3.221068  -3.8554997]
[ 3.242297  -3.8734996]
[ 3.2672899 -3.8972561]
[ 3.2955194 -3.9256597]
[ 3.32598   -3.9578772]
[ 3.360613  -3.9984238]
[ 3.3990743 -4.0453453]
[ 3.4418461 -4.098897 ]
[ 3.488703  -4.1579504]
[ 3.5490007 -4.23345  ]
[ 3.638805 -4.353307]
[ 3.7562556 -4.5152035]
[ 3.9059036 -4.7274637]
[ 4.0453753 -4.9448786]
[ 4.098438 -5.074691]
[ 4.073436  -5.1157923]
[ 3.992748 -5.088238]
[ 3.8687828 -5.001246 ]
[ 3.7486029 -4.8884883]
[ 3.6467345 -4.7758856]
[ 3.5676937 -4.681476 ]
[ 3.5106492 -4.6056013]
[ 3.4670851 -4.5384502]
[ 3.4299715 -4.4720526]
[ 3.3955348 -4.397402 ]
[ 3.36509   -4.3154173]
[ 3.3360622 -4.2320604]
[ 3.3055618 -4.1456738]
[ 3.2741199 -4.060893 ]
[ 3.2444832 -3.9851768]
[ 3.215823 -3.919425]
[ 3.197171  -3.8789258]
[ 3.1872113 -3.8543978]
----------
[ 3.1845796 -3.8423288]
[ 3.189341  -3.8372786]
[ 3.2016075 -3.841958 ]
[ 3.2182446 -3.8532348]
[ 3.2388883 -3.870338 ]
[ 3.2634156 -3.893402 ]
[ 3.2912226 -3.9212267]
[ 3.3210387 -3.9521692]
[ 3.3552842 -3.9918587]
[ 3.3933191 -4.038055 ]
[ 3.435868 -4.091185]
[ 3.4816713 -4.1491594]
[ 3.5379853 -4.2184553]
[ 3.6237197 -4.332341 ]
[ 3.7370186 -4.4877253]
[ 3.8831627 -4.6937275]
[ 4.0310464 -4.9186373]
[ 4.102343 -5.067638]
[ 4.087885  -5.1213436]
[ 4.0153913 -5.104003 ]
[ 3.8954566 -5.025376 ]
[ 3.7724993 -4.9144936]
[ 3.6658664 -4.799021 ]
[ 3.581422 -4.700021]
[ 3.5199661 -4.620023 ]
[ 3.4738343 -4.5509143]
[ 3.4363716 -4.485588 ]
[ 3.40112  -4.412324]
[ 3.370471  -4.3321733]
[ 3.3412075 -4.2486534]
[ 3.310809  -4.1620464]
[ 3.278893 -4.075404]
[ 3.2498372 -3.9993634]
[ 3.2194445 -3.9283257]
[ 3.1994288 -3.8842568]
[ 3.1882863 -3.8575022]
----------
[ 3.1880858 -3.8564825]
[ 3.1849914 -3.8419259]
[ 3.1904652 -3.8377345]
[ 3.2031124 -3.8429995]
[ 3.2200668 -3.8547287]
[ 3.2410715 -3.872383 ]
[ 3.2658863 -3.8958733]
[ 3.293955 -3.924055]
[ 3.3241746 -3.9557981]
[ 3.3586624 -3.9960244]
[ 3.3968887 -4.0425997]
[ 3.4395607 -4.0959687]
[ 3.486006  -4.1545916]
[ 3.544769 -4.227705]
[ 3.6329987 -4.3452535]
[ 3.748777 -4.504548]
[ 3.897033 -4.714337]
[ 4.039741 -4.934618]
[ 4.0998673 -5.071853 ]
[ 4.0789523 -5.1178317]
[ 4.0014534 -5.0942388]
[ 3.8788927 -5.010354 ]
[ 3.7575278 -4.898171 ]
[ 3.6538012 -4.784129 ]
[ 3.5728495 -4.688158 ]
[ 3.5142343 -4.6108675]
[ 3.4697413 -4.5430484]
[ 3.4326112 -4.4772506]
[ 3.3978674 -4.403157 ]
[ 3.3673556 -4.321683 ]
[ 3.3382995 -4.238438 ]
[ 3.3078835 -4.152116 ]
[ 3.2760198 -4.066206 ]
[ 3.2466059 -3.9904134]
[ 3.217325 -3.922793]
[ 3.1982362 -3.8811018]
----------
[ 3.1880805 -3.8564522]
[ 3.185005  -3.8419178]
[ 3.190498  -3.8377497]
[ 3.2031555 -3.8430307]
[ 3.2201183 -3.8547719]
[ 3.241133 -3.872441]
[ 3.265956 -3.895943]
[ 3.2940326 -3.924135 ]
[ 3.324264  -3.9559014]
[ 3.358759  -3.9961436]
[ 3.3969963 -4.0427346]
[ 3.439673  -4.0961123]
[ 3.4861379 -4.154756 ]
[ 3.5449758 -4.2279863]
[ 3.6332822 -4.345648 ]
[ 3.7491415 -4.505069 ]
[ 3.897463 -4.714975]
[ 4.0400124 -4.935115 ]
[ 4.099794 -5.071987]
[ 4.0786796 -5.117727 ]
[ 4.0010257 -5.093941 ]
[ 3.8783967 -5.009905 ]
[ 3.7570803 -4.897684 ]
[ 3.653447  -4.7837143]
[ 3.572591  -4.6878214]
[ 3.5140543 -4.6106014]
[ 3.4696088 -4.5428166]
[ 3.4324791 -4.476988 ]
[ 3.39775   -4.4028654]
[ 3.3672404 -4.321346 ]
[ 3.3381886 -4.238101 ]
[ 3.30777 -4.15178]
[ 3.2759092 -4.065892 ]
[ 3.2464821 -3.9901044]
[ 3.2172377 -3.9225953]
[ 3.1981747 -3.8809745]
----------
[ 3.1848192 -3.8402293]
[ 3.1914973 -3.83753  ]
[ 3.204792  -3.8438125]
[ 3.2222698 -3.8563163]
[ 3.243824  -3.8748243]
[ 3.2690742 -3.8989718]
[ 3.2974913 -3.927645 ]
[ 3.3282785 -3.9605005]
[ 3.363169  -4.0015216]
[ 3.4019706 -4.048953 ]
[ 3.4448965 -4.1027794]
[ 3.492317 -4.16243 ]
[ 3.5546699 -4.241123 ]
[ 3.6466007 -4.364098 ]
[ 3.766301 -4.529498]
[ 3.9177818 -4.745155 ]
[ 4.0526385 -4.958392 ]
[ 4.0960903 -5.0780993]
[ 4.065536  -5.1125813]
[ 3.9805224 -5.0796523]
[ 3.854912  -4.9888325]
[ 3.7366188 -4.8755484]
[ 3.6372497 -4.7648716]
[ 3.5607636 -4.6725426]
[ 3.505791 -4.598505]
[ 3.4634798 -4.5322514]
[ 3.4263904 -4.465048 ]
[ 3.392369 -4.389653]
[ 3.3620305 -4.3072696]
[ 3.3326404 -4.2231483]
[ 3.3021224 -4.1367373]
[ 3.2713754 -4.0536957]
[ 3.2414267 -3.9780257]
[ 3.2135925 -3.9147372]
[ 3.1957862 -3.875959 ]
[ 3.1864345 -3.8525617]
----------
[ 4.1023736 -5.0676007]
[ 4.0879817 -5.1213865]
[ 4.0155377 -5.10411  ]
[ 3.8956316 -5.0255375]
[ 3.7726574 -4.914668 ]
[ 3.6659977 -4.799184 ]
[ 3.581516  -4.7001514]
[ 3.5200284 -4.6201224]
[ 3.4738786 -4.550999 ]
[ 3.4364088 -4.485671 ]
[ 3.4011521 -4.412415 ]
[ 3.3705018 -4.3322763]
[ 3.3412366 -4.248755 ]
[ 3.3108385 -4.1621456]
[ 3.2789223 -4.0754967]
[ 3.2498705 -3.9994543]
[ 3.219467  -3.9283822]
[ 3.199442  -3.8842897]
[ 3.1882918 -3.8575203]
[ 3.1846395 -3.842271 ]
[ 3.1895034 -3.8373446]
[ 3.2018244 -3.8421085]
[ 3.2185068 -3.8534496]
[ 3.2392023 -3.870632 ]
[ 3.263771  -3.8937573]
[ 3.2916155 -3.921633 ]
[ 3.3214893 -3.9526906]
[ 3.3557692 -3.9924572]
[ 3.393824 -4.038701]
[ 3.4363914 -4.0918665]
[ 3.4822848 -4.14993  ]
[ 3.5389397 -4.219762 ]
[ 3.6250222 -4.3341594]
[ 3.738611 -4.49002 ]
[ 3.8850288 -4.696521 ]
[ 4.03219   -4.9207773]
----------
[ 3.2002196 -3.88635  ]
[ 3.1885755 -3.8586404]
[ 3.1844177 -3.8427336]
[ 3.1887    -3.8371012]
[ 3.2007098 -3.841384 ]
[ 3.2171352 -3.8523545]
[ 3.2375352 -3.8690913]
[ 3.261874 -3.891874]
[ 3.289511  -3.9194643]
[ 3.3190782 -3.9499156]
[ 3.353163  -3.9892542]
[ 3.3911006 -4.0352287]
[ 3.433541  -4.0881653]
[ 3.478944  -4.1457376]
[ 3.534032  -4.2132783]
[ 3.6182246 -4.3249264]
[ 3.730156  -4.4781313]
[ 3.874922 -4.681778]
[ 4.025521 -4.909051]
[ 4.102737 -5.064275]
[ 4.0918317 -5.1222267]
[ 4.021872 -5.10816 ]
[ 3.9035864 -5.032489 ]
[ 3.7798934 -4.9223576]
[ 3.672017 -4.806449]
[ 3.586103 -4.706121]
[ 3.5232117 -4.624819 ]
[ 3.4762356 -4.5551023]
[ 3.4384048 -4.489751 ]
[ 3.4029262 -4.416953 ]
[ 3.37199  -4.337164]
[ 3.3426464 -4.2535725]
[ 3.312253 -4.166847]
[ 3.2803202 -4.079889 ]
[ 3.2513695 -4.0036573]
[ 3.2204387 -3.9309723]
----------
[ 3.1882021 -3.857065 ]
[ 3.1847746 -3.842106 ]
[ 3.189899 -3.837494]
[ 3.202359  -3.8424723]
[ 3.2191567 -3.8539793]
[ 3.2399828 -3.8713615]
[ 3.2646549 -3.8946412]
[ 3.2925937 -3.922645 ]
[ 3.3226125 -3.9539895]
[ 3.35698   -3.9939494]
[ 3.395086  -4.0403137]
[ 3.4376915 -4.0935555]
[ 3.4838078 -4.151843 ]
[ 3.5413237 -4.2230163]
[ 3.6282806 -4.3386974]
[ 3.7427137 -4.4958982]
[ 3.8898582 -4.703708 ]
[ 4.0352025 -4.9263344]
[ 4.1010547 -5.069595 ]
[ 4.083448  -5.1195273]
[ 4.0085263 -5.099145 ]
[ 3.8871543 -5.017827 ]
[ 3.7649965 -4.906299 ]
[ 3.6597328 -4.7914286]
[ 3.5770705 -4.693982 ]
[ 3.5170605 -4.615365 ]
[ 3.4717627 -4.546914 ]
[ 3.4346125 -4.481581 ]
[ 3.3996036 -4.4079213]
[ 3.369028  -4.3271503]
[ 3.3398678 -4.243779 ]
[ 3.3094683 -4.157331 ]
[ 3.2775838 -4.071062 ]
[ 3.2483509 -3.9951432]
[ 3.218488  -3.9257379]
[ 3.1989248 -3.88282  ]
----------
[ 3.1991951 -3.8835876]
[ 3.18822   -3.8571541]
[ 3.1847484 -3.842138 ]
[ 3.189822  -3.8374646]
[ 3.2022552 -3.8424013]
[ 3.2190309 -3.8538764]
[ 3.2398322 -3.8712199]
[ 3.264485  -3.8944705]
[ 3.2924063 -3.9224508]
[ 3.322398  -3.9537413]
[ 3.356749  -3.9936643]
[ 3.3948457 -4.0400057]
[ 3.4374442 -4.093234 ]
[ 3.4835184 -4.1514797]
[ 3.5408704 -4.2223973]
[ 3.627661  -4.3378344]
[ 3.7419188 -4.4947615]
[ 3.8889205 -4.7023153]
[ 4.034614 -4.925255]
[ 4.1012187 -5.069307 ]
[ 4.084047  -5.1197605]
[ 4.009463 -5.0998  ]
[ 3.8882916 -5.018855 ]
[ 3.7660248 -4.907418 ]
[ 3.6605506 -4.792452 ]
[ 3.577648  -4.6947937]
[ 3.517443 -4.615988]
[ 3.4720333 -4.547447 ]
[ 3.43488  -4.482177]
[ 3.3998353 -4.4085765]
[ 3.3692493 -4.327901 ]
[ 3.3400736 -4.244508 ]
[ 3.309675 -4.158039]
[ 3.2777865 -4.071717 ]
[ 3.2485807 -3.9957812]
[ 3.2186382 -3.9261315]
----------
[ 3.1988666 -3.8826683]
[ 3.1881187 -3.8566704]
[ 3.184909  -3.8419774]
[ 3.1902637 -3.837643 ]
[ 3.2028472 -3.84281  ]
[ 3.2197483 -3.8544638]
[ 3.2406914 -3.872025 ]
[ 3.2654572 -3.895443 ]
[ 3.2934806 -3.9235632]
[ 3.323631  -3.9551687]
[ 3.3580768 -3.9953027]
[ 3.3962343 -4.04178  ]
[ 3.4388752 -4.0950923]
[ 3.4851954 -4.1535845]
[ 3.5434964 -4.2259808]
[ 3.6312518 -4.3428345]
[ 3.746527 -4.501348]
[ 3.8943613 -4.710392 ]
[ 4.038035  -4.9315276]
[ 4.100272  -5.0709815]
[ 4.0805783 -5.1184177]
[ 4.004032 -5.09601 ]
[ 3.8818905 -5.013056 ]
[ 3.7602394 -4.9011154]
[ 3.6559515 -4.7866926]
[ 3.5744035 -4.6902237]
[ 3.5152986 -4.6124816]
[ 3.4705188 -4.544449 ]
[ 3.4333827 -4.478828 ]
[ 3.3985426 -4.4048977]
[ 3.368012  -4.3236895]
[ 3.3389256 -4.2404246]
[ 3.3085232 -4.154081 ]
[ 3.2766578 -4.068062 ]
[ 3.2473195 -3.9922335]
[ 3.2178192 -3.9239504]
----------
[ 3.19908   -3.8832648]
[ 3.1881845 -3.8569841]
[ 3.1847956 -3.8420756]
[ 3.189964 -3.837517]
[ 3.2024477 -3.8425314]
[ 3.2192652 -3.8540666]
[ 3.240114  -3.8714828]
[ 3.2648041 -3.8947887]
[ 3.2927597 -3.922816 ]
[ 3.3228035 -3.9542105]
[ 3.3571854 -3.9942026]
[ 3.3952992 -4.0405865]
[ 3.4379103 -4.09384  ]
[ 3.4840643 -4.152165 ]
[ 3.5417254 -4.223564 ]
[ 3.6288297 -4.339462 ]
[ 3.7434185 -4.4969053]
[ 3.8906906 -4.704943 ]
[ 4.0357265 -4.9272943]
[ 4.100911 -5.069851]
[ 4.0829206 -5.119324 ]
[ 4.007699 -5.098568]
[ 3.8861485 -5.016918 ]
[ 3.7640867 -4.905309 ]
[ 3.6590092 -4.7905235]
[ 3.5765603 -4.693264 ]
[ 3.5167234 -4.6148133]
[ 3.4715242 -4.546442 ]
[ 3.4343765 -4.4810534]
[ 3.399399 -4.407341]
[ 3.3688314 -4.3264856]
[ 3.3396847 -4.243133 ]
[ 3.3092844 -4.156704 ]
[ 3.2774029 -4.070482 ]
[ 3.2481458 -3.9945772]
[ 3.2183528 -3.925387 ]
----------
[ 3.2397025 -3.8710997]
[ 3.2643378 -3.894324 ]
[ 3.2922425 -3.922282 ]
[ 3.322209  -3.9535234]
[ 3.3565452 -3.993414 ]
[ 3.3946326 -4.0397344]
[ 3.4372234 -4.092948 ]
[ 3.4832592 -4.151154 ]
[ 3.540465  -4.2218437]
[ 3.627107  -4.3370624]
[ 3.7412076 -4.4937453]
[ 3.8880813 -4.70107  ]
[ 4.0340867 -4.924288 ]
[ 4.101365 -5.06905 ]
[ 4.0845823 -5.1199684]
[ 4.0103006 -5.1003847]
[ 3.8893096 -5.0197754]
[ 3.7669456 -4.90842  ]
[ 3.6612833 -4.793369 ]
[ 3.5781646 -4.69552  ]
[ 3.5177848 -4.6165457]
[ 3.4722748 -4.547924 ]
[ 3.435085  -4.4826546]
[ 3.4000108 -4.4090996]
[ 3.3694167 -4.328499 ]
[ 3.340227 -4.245083]
[ 3.3098276 -4.1585917]
[ 3.2779343 -4.072222 ]
[ 3.248749  -3.9962704]
[ 3.218745  -3.9264295]
[ 3.1990614 -3.8832052]
[ 3.1881819 -3.8569548]
[ 3.18481  -3.842068]
[ 3.1899984 -3.837533 ]
[ 3.202493  -3.8425643]
[ 3.2193196 -3.8541121]
----------
[ 3.1862414 -3.8515813]
[ 3.185297  -3.8396318]
[ 3.1929002 -3.838082 ]
[ 3.2066796 -3.8451087]
[ 3.224563 -3.858192]
[ 3.2465708 -3.8773937]
[ 3.2721882 -3.9020836]
[ 3.3008409 -3.9310882]
[ 3.332142  -3.9649556]
[ 3.367665 -4.006889]
[ 3.4071207 -4.0553007]
[ 3.4503741 -4.1096954]
[ 3.4988341 -4.17047  ]
[ 3.564767  -4.2547693]
[ 3.6605177 -4.3833437]
[ 3.7841992 -4.554969 ]
[ 3.938987 -4.776786]
[ 4.0652866 -4.982171 ]
[ 4.0939417 -5.086449 ]
[ 4.054011  -5.1095514]
[ 3.9611583 -5.0672426]
[ 3.8354635 -4.971443 ]
[ 3.7198412 -4.857466 ]
[ 3.6239874 -4.7495074]
[ 3.5510733 -4.6600885]
[ 3.4981792 -4.5871806]
[ 3.4576676 -4.522107 ]
[ 3.420668 -4.453621]
[ 3.3873436 -4.3770742]
[ 3.3572195 -4.294235 ]
[ 3.3272612 -4.2090015]
[ 3.2969735 -4.123003 ]
[ 3.2672985 -4.042731 ]
[ 3.236871 -3.967193]
[ 3.2107463 -3.9081788]
[ 3.1945038 -3.8722093]
----------
[ 3.2194803 -3.928417 ]
[ 3.1994488 -3.8843088]
[ 3.188294  -3.8575304]
[ 3.1846359 -3.8422742]
[ 3.1894934 -3.8373404]
[ 3.201811  -3.8420987]
[ 3.2184908 -3.8534362]
[ 3.2391837 -3.8706148]
[ 3.26375   -3.8937366]
[ 3.2915928 -3.9216096]
[ 3.3214636 -3.9526608]
[ 3.355742  -3.9924233]
[ 3.3937962 -4.038665 ]
[ 3.4363632 -4.0918293]
[ 3.482252 -4.149888]
[ 3.5388882 -4.2196903]
[ 3.6249514 -4.3340597]
[ 3.738525 -4.489895]
[ 3.8849285 -4.696369 ]
[ 4.0321307 -4.920663 ]
[ 4.1019754 -5.0681314]
[ 4.0866714 -5.120822 ]
[ 4.0135374 -5.102674 ]
[ 3.8932254 -5.023335 ]
[ 3.7704852 -4.912286 ]
[ 3.6642008 -4.7969656]
[ 3.5802386 -4.6983843]
[ 3.5191734 -4.618758 ]
[ 3.4732678 -4.5498266]
[ 3.4359045 -4.484521 ]
[ 3.4007175 -4.411151 ]
[ 3.3700917 -4.3308473]
[ 3.340855 -4.247365]
[ 3.310456  -4.1607995]
[ 3.2785487 -4.074256 ]
[ 3.2494464 -3.9982476]
----------
[ 3.199066  -3.8832252]
[ 3.1881807 -3.8569636]
[ 3.184802  -3.8420682]
[ 3.1899822 -3.8375237]
[ 3.202473  -3.8425486]
[ 3.219296  -3.8540916]
[ 3.2401505 -3.8715172]
[ 3.2648456 -3.8948305]
[ 3.2928054 -3.9228635]
[ 3.3228557 -3.9542706]
[ 3.3572423 -3.9942727]
[ 3.3953598 -4.0406623]
[ 3.4379742 -4.0939217]
[ 3.4841397 -4.152259 ]
[ 3.5418432 -4.2237244]
[ 3.628991  -4.3396864]
[ 3.7436244 -4.4972   ]
[ 3.8909333 -4.7053037]
[ 4.0358787 -4.927574 ]
[ 4.1008673 -5.069925 ]
[ 4.0827627 -5.1192617]
[ 4.007453 -5.098396]
[ 3.8858569 -5.016654 ]
[ 3.7638228 -4.9050217]
[ 3.6588   -4.790261]
[ 3.576413  -4.6930566]
[ 3.516626  -4.6146545]
[ 3.4714556 -4.5463057]
[ 3.4343083 -4.4809003]
[ 3.3993397 -4.407172 ]
[ 3.3687747 -4.326292 ]
[ 3.3396323 -4.242946 ]
[ 3.3092315 -4.1565223]
[ 3.2773511 -4.0703135]
[ 3.248089 -3.994414]
[ 3.2183168 -3.925288 ]
----------
[ 3.1991827 -3.8835485]
[ 3.1882184 -3.8571353]
[ 3.1847577 -3.8421338]
[ 3.1898437 -3.8374753]
[ 3.2022831 -3.8424218]
[ 3.219064  -3.8539042]
[ 3.2398713 -3.8712575]
[ 3.2645288 -3.894515 ]
[ 3.292454  -3.9225008]
[ 3.3224523 -3.9538047]
[ 3.3568075 -3.9937365]
[ 3.3949065 -4.0400834]
[ 3.437507 -4.093314]
[ 3.4835923 -4.151571 ]
[ 3.5409863 -4.2225537]
[ 3.6278203 -4.3380537]
[ 3.7421238 -4.4950523]
[ 3.8891642 -4.702674 ]
[ 4.0347714 -4.925536 ]
[ 4.101188  -5.0693913]
[ 4.0839076 -5.119714 ]
[ 4.009239  -5.0996485]
[ 3.888017  -5.0186105]
[ 3.7657764 -4.9071503]
[ 3.6603532 -4.7922063]
[ 3.5775084 -4.694598 ]
[ 3.51735  -4.615837]
[ 3.471967  -4.5473175]
[ 3.4348147 -4.482032 ]
[ 3.3997788 -4.4084177]
[ 3.369196 -4.327719]
[ 3.3400233 -4.244331 ]
[ 3.3096244 -4.1578665]
[ 3.2777364 -4.0715566]
[ 3.248524  -3.9956248]
[ 3.218601 -3.926035]
----------
[ 3.1880987 -3.8565586]
[ 3.1849573 -3.8419464]
[ 3.1903825 -3.8376963]
[ 3.2030027 -3.842921 ]
[ 3.2199347 -3.854619 ]
[ 3.240914  -3.8722346]
[ 3.2657087 -3.895695 ]
[ 3.293759  -3.9238517]
[ 3.32395  -3.955538]
[ 3.3584201 -3.9957259]
[ 3.3966172 -4.042259 ]
[ 3.4392765 -4.095605 ]
[ 3.4856696 -4.154174 ]
[ 3.5442407 -4.2269897]
[ 3.6322732 -4.3442492]
[ 3.7478428 -4.5032196]
[ 3.8959239 -4.712699 ]
[ 4.039033 -4.933335]
[ 4.1000357 -5.0714917]
[ 4.079627  -5.1180744]
[ 4.002524  -5.0949736]
[ 3.8801372 -5.011475 ]
[ 3.7586539 -4.899393 ]
[ 3.654693 -4.78517 ]
[ 3.5735004 -4.689002 ]
[ 3.5146868 -4.611532 ]
[ 3.4700763 -4.5436287]
[ 3.4329436 -4.4779058]
[ 3.3981607 -4.403883 ]
[ 3.367642  -4.3225217]
[ 3.3385751 -4.239276 ]
[ 3.3081667 -4.152951 ]
[ 3.2763038 -4.067002 ]
[ 3.2469232 -3.9911983]
[ 3.2175486 -3.9232976]
[ 3.1983936 -3.881426 ]
----------
[ 3.1991951 -3.8835876]
[ 3.18822   -3.8571541]
[ 3.1847484 -3.842138 ]
[ 3.189822  -3.8374646]
[ 3.2022552 -3.8424013]
[ 3.2190309 -3.8538764]
[ 3.2398322 -3.8712199]
[ 3.264485  -3.8944705]
[ 3.2924063 -3.9224508]
[ 3.322398  -3.9537413]
[ 3.356749  -3.9936643]
[ 3.3948457 -4.0400057]
[ 3.4374442 -4.093234 ]
[ 3.4835184 -4.1514797]
[ 3.5408704 -4.2223973]
[ 3.627661  -4.3378344]
[ 3.7419188 -4.4947615]
[ 3.8889205 -4.7023153]
[ 4.034614 -4.925255]
[ 4.1012187 -5.069307 ]
[ 4.084047  -5.1197605]
[ 4.009463 -5.0998  ]
[ 3.8882916 -5.018855 ]
[ 3.7660248 -4.907418 ]
[ 3.6605506 -4.792452 ]
[ 3.577648  -4.6947937]
[ 3.517443 -4.615988]
[ 3.4720333 -4.547447 ]
[ 3.43488  -4.482177]
[ 3.3998353 -4.4085765]
[ 3.3692493 -4.327901 ]
[ 3.3400736 -4.244508 ]
[ 3.309675 -4.158039]
[ 3.2777865 -4.071717 ]
[ 3.2485807 -3.9957812]
[ 3.2186382 -3.9261315]
----------
[ 3.1850762 -3.8418443]
[ 3.1906955 -3.8378284]
[ 3.2034204 -3.8432128]
[ 3.2204397 -3.855035 ]
[ 3.2415183 -3.872802 ]
[ 3.266392  -3.8963797]
[ 3.2945144 -3.9246342]
[ 3.3248172 -3.9565418]
[ 3.3593545 -3.9968784]
[ 3.397661 -4.043567]
[ 3.4403703 -4.097004 ]
[ 3.4869616 -4.1557803]
[ 3.5462682 -4.229739 ]
[ 3.6350553 -4.3481054]
[ 3.751425  -4.5083203]
[ 3.9001727 -4.718982 ]
[ 4.041736  -4.9382486]
[ 4.0993657 -5.07286  ]
[ 4.077006 -5.117113]
[ 3.9983795 -5.092119 ]
[ 3.8753219 -5.0071325]
[ 3.7542999 -4.894665 ]
[ 3.6512454 -4.7811437]
[ 3.570985  -4.6857376]
[ 3.5129385 -4.6089606]
[ 3.4687815 -4.5413833]
[ 3.4316566 -4.4753675]
[ 3.397024  -4.4010715]
[ 3.3665311 -4.3192883]
[ 3.3375037 -4.2360415]
[ 3.307064 -4.149721]
[ 3.2753017 -4.06413  ]
[ 3.2458022 -3.988376 ]
[ 3.2167652 -3.9214945]
[ 3.1978495 -3.8802772]
[ 3.18763  -3.855274]
----------
[ 3.1850607 -3.84144  ]
[ 3.190992 -3.837808]
[ 3.2038846 -3.8434556]
[ 3.2210398 -3.855478 ]
[ 3.242263  -3.8734686]
[ 3.2672515 -3.8972187]
[ 3.2954764 -3.925616 ]
[ 3.3259304 -3.9578202]
[ 3.3605597 -3.9983578]
[ 3.3990147 -4.045269 ]
[ 3.4417846 -4.098817 ]
[ 3.4886305 -4.157859 ]
[ 3.548887 -4.233294]
[ 3.638649  -4.3530893]
[ 3.7560554 -4.5149164]
[ 3.9056666 -4.727111 ]
[ 4.045227 -4.944605]
[ 4.0984826 -5.0746202]
[ 4.0735917 -5.1158543]
[ 3.9929903 -5.088407 ]
[ 3.869059  -5.0014935]
[ 3.7488408 -4.8887444]
[ 3.6469233 -4.776104 ]
[ 3.5678315 -4.681653 ]
[ 3.510745  -4.6057415]
[ 3.4671562 -4.538573 ]
[ 3.430042 -4.472191]
[ 3.3955967 -4.3975544]
[ 3.3651502 -4.3155785]
[ 3.3361256 -4.23223  ]
[ 3.3056283 -4.1458483]
[ 3.2741728 -4.061034 ]
[ 3.2445424 -3.985317 ]
[ 3.215866  -3.9195168]
[ 3.1972022 -3.8789864]
[ 3.1872313 -3.8544376]
----------
[ 3.1989934 -3.8830013]
[ 3.1881664 -3.856852 ]
[ 3.1848586 -3.8420415]
[ 3.1901138 -3.837587 ]
[ 3.202644  -3.8426728]
[ 3.2195003 -3.8542628]
[ 3.2403932 -3.871747 ]
[ 3.2651188 -3.8951056]
[ 3.2931066 -3.9231765]
[ 3.3232012 -3.9546716]
[ 3.3576133 -3.9947312]
[ 3.395745  -4.0411563]
[ 3.4383693 -4.0944366]
[ 3.4846017 -4.1528406]
[ 3.5425665 -4.2247133]
[ 3.6299791 -4.3410645]
[ 3.7448916 -4.499013 ]
[ 3.892429  -4.7075253]
[ 4.036818 -4.929299]
[ 4.1006036 -5.070383 ]
[ 4.0818043 -5.1188884]
[ 4.0059543 -5.0973487]
[ 3.8841202 -5.0150766]
[ 3.7622535 -4.90331  ]
[ 3.657552 -4.788697]
[ 3.5755336 -4.6918173]
[ 3.516045  -4.6137037]
[ 3.4710455 -4.545493 ]
[ 3.4339032 -4.479994 ]
[ 3.398989  -4.4061756]
[ 3.3684387 -4.3251514]
[ 3.3393204 -4.2418394]
[ 3.3089192 -4.15545  ]
[ 3.277045 -4.069323]
[ 3.2477553 -3.9934533]
[ 3.2181036 -3.9247012]
----------
[ 3.1992104 -3.8836272]
[ 3.1882265 -3.8571765]
[ 3.1847453 -3.8421483]
[ 3.189808  -3.8374615]
[ 3.2022352 -3.8423889]
[ 3.219006  -3.8538566]
[ 3.2398024 -3.8711925]
[ 3.264451  -3.8944366]
[ 3.292369 -3.922412]
[ 3.322355  -3.9536917]
[ 3.3567026 -3.993607 ]
[ 3.3947968 -4.0399437]
[ 3.4373937 -4.0931683]
[ 3.4834588 -4.1514044]
[ 3.540778  -4.2222705]
[ 3.6275346 -4.3376575]
[ 3.7417567 -4.494529 ]
[ 3.8887303 -4.702031 ]
[ 4.034497 -4.925036]
[ 4.1012573 -5.069253 ]
[ 4.0841756 -5.119814 ]
[ 4.009661  -5.0999403]
[ 3.8885314 -5.0190735]
[ 3.766241 -4.907655]
[ 3.6607225 -4.7926683]
[ 3.5777686 -4.6949644]
[ 3.517522  -4.6161194]
[ 3.4720886 -4.5475593]
[ 3.434933 -4.482299]
[ 3.399881  -4.4087105]
[ 3.369293  -4.3280544]
[ 3.3401134 -4.244656 ]
[ 3.3097146 -4.1581817]
[ 3.2778246 -4.071847 ]
[ 3.2486238 -3.9959075]
[ 3.2186654 -3.9262083]
----------
[ 3.371703  -4.3363533]
[ 3.342365 -4.252747]
[ 3.3119645 -4.1660185]
[ 3.2800286 -4.079089 ]
[ 3.251092  -4.0029197]
[ 3.2202525 -3.9305096]
[ 3.1998546 -3.8854704]
[ 3.1884096 -3.8581352]
[ 3.18445   -3.8424904]
[ 3.188959 -3.837135]
[ 3.20109   -3.8416069]
[ 3.2176144 -3.852722 ]
[ 3.2381299 -3.8696306]
[ 3.2625556 -3.8925445]
[ 3.2902706 -3.9202428]
[ 3.3199453 -3.9509056]
[ 3.3541055 -3.9904063]
[ 3.3920908 -4.036485 ]
[ 3.4345858 -4.0895166]
[ 3.4801712 -4.1472735]
[ 3.535653  -4.2152615]
[ 3.6205378 -4.3279   ]
[ 3.7331295 -4.4821224]
[ 3.8786113 -4.6869164]
[ 4.028256  -4.9134197]
[ 4.103297  -5.0663757]
[ 4.0910177 -5.1226997]
[ 4.020073 -5.107377]
[ 3.9010813 -5.0305357]
[ 3.7775683 -4.9200435]
[ 3.670063 -4.804195]
[ 3.584566 -4.704232]
[ 3.5221121 -4.623309 ]
[ 3.4753969 -4.5537624]
[ 3.43768   -4.4884024]
[ 3.402267  -4.4154367]
----------
[ 3.1850696 -3.8415508]
[ 3.1909194 -3.8378184]
[ 3.203768 -3.843397]
[ 3.2208877 -3.855367 ]
[ 3.2420733 -3.8732996]
[ 3.267032  -3.8970046]
[ 3.2952306 -3.925365 ]
[ 3.3256457 -3.957493 ]
[ 3.360252  -3.9979799]
[ 3.398669 -4.044834]
[ 3.4414237 -4.0983543]
[ 3.488205  -4.1573286]
[ 3.54822  -4.232388]
[ 3.6377332 -4.3518195]
[ 3.7548747 -4.513235 ]
[ 3.9042656 -4.7250385]
[ 4.044336  -4.9429827]
[ 4.0987067 -5.074169 ]
[ 4.0744615 -5.1161723]
[ 3.9943655 -5.0893526]
[ 3.870658  -5.0029273]
[ 3.7502232 -4.8902397]
[ 3.6480172 -4.777376 ]
[ 3.5686305 -4.682685 ]
[ 3.511302  -4.6065555]
[ 3.4675696 -4.5392838]
[ 3.4304528 -4.472995 ]
[ 3.39596  -4.398444]
[ 3.365502 -4.316518]
[ 3.3364944 -4.233223 ]
[ 3.3060138 -4.146863 ]
[ 3.2744784 -4.0618496]
[ 3.244883  -3.9861257]
[ 3.2161124 -3.9200437]
[ 3.1973836 -3.8793359]
[ 3.1873481 -3.8546696]
----------
[ 3.1989393 -3.8828619]
[ 3.188145  -3.8567753]
[ 3.1848779 -3.8420131]
[ 3.1901746 -3.8376086]
[ 3.2027268 -3.8427281]
[ 3.219602 -3.854345]
[ 3.240516  -3.8718605]
[ 3.2652588 -3.8952444]
[ 3.2932618 -3.9233367]
[ 3.323379  -3.9548774]
[ 3.3578045 -3.9949672]
[ 3.3959439 -4.0414104]
[ 3.438574  -4.0947027]
[ 3.484842 -4.153142]
[ 3.5429428 -4.225227 ]
[ 3.630494  -4.3417807]
[ 3.745553 -4.499957]
[ 3.8932106 -4.708685 ]
[ 4.03731   -4.9302006]
[ 4.100468 -5.070624]
[ 4.081307 -5.118697]
[ 4.005175  -5.0968056]
[ 3.8832166 -5.0142574]
[ 3.7614377 -4.90242  ]
[ 3.656904  -4.7878847]
[ 3.5750754 -4.6911707]
[ 3.5157425 -4.613208 ]
[ 3.470832 -4.545069]
[ 3.4336922 -4.4795203]
[ 3.398807 -4.405656]
[ 3.3682644 -4.3245564]
[ 3.339159  -4.2412634]
[ 3.3087568 -4.154891 ]
[ 3.2768862 -4.068808 ]
[ 3.2475774 -3.992955 ]
[ 3.2179875 -3.9243944]
----------
[ 3.1880734 -3.8564258]
[ 3.1850114 -3.8419077]
[ 3.1905186 -3.8377569]
[ 3.2031837 -3.8430493]
[ 3.220153  -3.8548005]
[ 3.2411745 -3.8724802]
[ 3.2660024 -3.8959897]
[ 3.2940836 -3.9241881]
[ 3.3243225 -3.955969 ]
[ 3.3588214 -3.9962208]
[ 3.3970659 -4.042822 ]
[ 3.4397457 -4.096205 ]
[ 3.4862242 -4.1548634]
[ 3.5451105 -4.2281694]
[ 3.6334665 -4.3459034]
[ 3.749379 -4.505407]
[ 3.8977451 -4.7153916]
[ 4.0401926 -4.935441 ]
[ 4.0997515 -5.0720797]
[ 4.078509  -5.1176662]
[ 4.0007544 -5.0937557]
[ 3.8780813 -5.0096216]
[ 3.7567947 -4.8973746]
[ 3.6532207 -4.783451 ]
[ 3.5724258 -4.6876087]
[ 3.5139394 -4.6104336]
[ 3.4695227 -4.5426693]
[ 3.4323928 -4.4768205]
[ 3.3976738 -4.4026804]
[ 3.3671658 -4.3211308]
[ 3.3381164 -4.2378855]
[ 3.3076952 -4.1515636]
[ 3.2758362 -4.065689 ]
[ 3.2464006 -3.989904 ]
[ 3.21718   -3.9224658]
[ 3.1981337 -3.8808906]
----------
[ 3.219487 -3.92844 ]
[ 3.1994514 -3.8843205]
[ 3.1882927 -3.8575351]
[ 3.184631  -3.8422744]
[ 3.1894848 -3.8373353]
[ 3.2018003 -3.842091 ]
[ 3.218478  -3.8534255]
[ 3.2391684 -3.8706007]
[ 3.2637324 -3.8937192]
[ 3.2915728 -3.9215894]
[ 3.3214405 -3.9526346]
[ 3.3557162 -3.992392 ]
[ 3.3937688 -4.0386305]
[ 3.4363341 -4.0917926]
[ 3.4822166 -4.1498456]
[ 3.5388331 -4.219618 ]
[ 3.6248753 -4.3339567]
[ 3.7384307 -4.489763 ]
[ 3.8848145 -4.696203 ]
[ 4.0320544 -4.9205303]
[ 4.1019835 -5.0680866]
[ 4.0867295 -5.1208367]
[ 4.013635  -5.1027374]
[ 3.8933468 -5.023442 ]
[ 3.7705956 -4.9124036]
[ 3.6642923 -4.797076 ]
[ 3.5803044 -4.698473 ]
[ 3.5192184 -4.618827 ]
[ 3.4733005 -4.549886 ]
[ 3.4359326 -4.484581 ]
[ 3.4007418 -4.4112177]
[ 3.3701155 -4.330923 ]
[ 3.3408778 -4.2474403]
[ 3.3104784 -4.1608734]
[ 3.2785704 -4.0743246]
[ 3.249471 -3.998315]
----------
[ 4.1016107 -5.068627 ]
[ 4.085471  -5.1203165]
[ 4.0116897 -5.1013584]
[ 3.8909957 -5.0213017]
[ 3.7684705 -4.910081 ]
[ 3.6625338 -4.7949114]
[ 3.5790532 -4.6967487]
[ 3.51838   -4.6174946]
[ 3.4726999 -4.54874  ]
[ 3.4354355 -4.4834547]
[ 3.400313  -4.4099793]
[ 3.3697052 -4.329505 ]
[ 3.3404946 -4.2460594]
[ 3.3100948 -4.159535 ]
[ 3.278195  -4.0730896]
[ 3.249045 -3.997113]
[ 3.2189348 -3.9269454]
[ 3.199161  -3.8834913]
[ 3.1882098 -3.857104 ]
[ 3.1847627 -3.8421204]
[ 3.1898644 -3.8374808]
[ 3.2023127 -3.8424408]
[ 3.2191007 -3.853933 ]
[ 3.2399158 -3.8712978]
[ 3.2645802 -3.8945653]
[ 3.292512  -3.9225595]
[ 3.3225195 -3.9538815]
[ 3.35688   -3.9938257]
[ 3.3949823 -4.0401797]
[ 3.4375856 -4.093417 ]
[ 3.4836838 -4.1516867]
[ 3.5411296 -4.2227507]
[ 3.628015  -4.3383274]
[ 3.7423723 -4.49541  ]
[ 3.8894558 -4.7031097]
[ 4.0349507 -4.925872 ]
----------
[ 3.1863353 -3.8522425]
[ 3.1849675 -3.83979  ]
[ 3.1921353 -3.837705 ]
[ 3.205686  -3.8443842]
[ 3.2233758 -3.857195 ]
[ 3.2451649 -3.8760626]
[ 3.2706025 -3.9004889]
[ 3.2991407 -3.9293334]
[ 3.3301857 -3.9626946]
[ 3.3653924 -4.004172 ]
[ 3.4045198 -4.052092 ]
[ 3.44761  -4.106203]
[ 3.4955459 -4.1664114]
[ 3.5596716 -4.24788  ]
[ 3.6534927 -4.373624 ]
[ 3.7751596 -4.542098 ]
[ 3.9282725 -4.760792 ]
[ 4.0589075 -4.97015  ]
[ 4.0941443 -5.081238 ]
[ 4.058903 -5.110035]
[ 3.9700952 -5.072466 ]
[ 3.8441575 -4.9790707]
[ 3.7273579 -4.8654685]
[ 3.6299355 -4.75632  ]
[ 3.5554402 -4.6656275]
[ 3.5016243 -4.5922318]
[ 3.4604285 -4.5268106]
[ 3.4233677 -4.4589305]
[ 3.3897226 -4.382924 ]
[ 3.3595023 -4.300312 ]
[ 3.3297555 -4.215557 ]
[ 3.299359  -4.1293583]
[ 3.269189  -4.0478015]
[ 3.238984 -3.972201]
[ 3.2120252 -3.9111652]
[ 3.195066  -3.8739035]
----------
[ 3.240309  -3.8716671]
[ 3.265025  -3.8950105]
[ 3.2930033 -3.9230685]
[ 3.3230832 -3.9545338]
[ 3.357487  -3.9945743]
[ 3.395614 -4.040988]
[ 3.438235  -4.0942616]
[ 3.484445 -4.152643]
[ 3.542322 -4.224379]
[ 3.6296446 -4.340598 ]
[ 3.7444627 -4.4983997]
[ 3.8919222 -4.7067738]
[ 4.0364976 -4.928714 ]
[ 4.1006875 -5.0702233]
[ 4.082122  -5.1190085]
[ 4.0064535 -5.097695 ]
[ 3.8846996 -5.015602 ]
[ 3.7627776 -4.903881 ]
[ 3.6579688 -4.789219 ]
[ 3.575827 -4.69223 ]
[ 3.5162385 -4.6140203]
[ 3.4711816 -4.545764 ]
[ 3.434038 -4.480296]
[ 3.3991058 -4.4065084]
[ 3.3685503 -4.3255315]
[ 3.3394244 -4.2422075]
[ 3.309023  -4.1558065]
[ 3.2771466 -4.0696526]
[ 3.2478664 -3.9937732]
[ 3.2181747 -3.924897 ]
[ 3.198758 -3.882351]
[ 3.18809   -3.8565075]
[ 3.1849802 -3.841933 ]
[ 3.1904376 -3.837722 ]
[ 3.2030756 -3.8429735]
[ 3.2200224 -3.8546922]
----------
[ 3.185066  -3.8415084]
[ 3.1909466 -3.837814 ]
[ 3.2038124 -3.8434193]
[ 3.2209456 -3.8554091]
[ 3.2421458 -3.873364 ]
[ 3.267116  -3.8970864]
[ 3.2953246 -3.9254608]
[ 3.3257546 -3.9576185]
[ 3.3603692 -3.9981244]
[ 3.3988008 -4.0450006]
[ 3.441561 -4.098531]
[ 3.4883668 -4.157531 ]
[ 3.5484738 -4.2327332]
[ 3.6380816 -4.3523026]
[ 3.7553241 -4.513875 ]
[ 3.9047987 -4.7258267]
[ 4.0446754 -4.9436007]
[ 4.098621 -5.074341]
[ 4.0741296 -5.1160507]
[ 3.9938405 -5.088991 ]
[ 3.8700435 -5.0023746]
[ 3.7496927 -4.8896646]
[ 3.6475973 -4.776886 ]
[ 3.5683243 -4.6822877]
[ 3.511089 -4.606242]
[ 3.4674122 -4.539011 ]
[ 3.4302967 -4.472687 ]
[ 3.3958225 -4.398104 ]
[ 3.3653688 -4.3161592]
[ 3.336356 -4.232846]
[ 3.3058689 -4.146478 ]
[ 3.2743642 -4.0615406]
[ 3.2447555 -3.9858196]
[ 3.21602   -3.9198446]
[ 3.1973166 -3.8792045]
[ 3.1873057 -3.8545835]
----------
[ 3.1850913 -3.8416955]
[ 3.1908448 -3.8378437]
[ 3.2036421 -3.8433406]
[ 3.2207208 -3.8552492]
[ 3.2418635 -3.8731148]
[ 3.2667882 -3.8967688]
[ 3.2949574 -3.9250877]
[ 3.3253286 -3.9571302]
[ 3.3599074 -3.9975579]
[ 3.3982816 -4.0443482]
[ 3.441018 -4.097835]
[ 3.487726  -4.1567326]
[ 3.5474672 -4.231367 ]
[ 3.6367004 -4.350387 ]
[ 3.7535446 -4.5113397]
[ 3.9026868 -4.722702 ]
[ 4.0433326 -4.9411554]
[ 4.0989604 -5.073663 ]
[ 4.0754433 -5.116535 ]
[ 3.9959145 -5.0904193]
[ 3.8724594 -5.004551 ]
[ 3.75178  -4.891929]
[ 3.6492498 -4.7788143]
[ 3.5695293 -4.6838493]
[ 3.5119274 -4.6074734]
[ 3.468033  -4.5400853]
[ 3.4309134 -4.473901 ]
[ 3.396367  -4.3994474]
[ 3.365896  -4.3175755]
[ 3.336881  -4.2342997]
[ 3.306416  -4.1479554]
[ 3.2747948 -4.062722 ]
[ 3.2452357 -3.986986 ]
[ 3.2163632 -3.9205997]
[ 3.1975634 -3.879697 ]
[ 3.1874578 -3.854902 ]
----------
[ 3.2192004 -3.8540132]
[ 3.2400362 -3.8714104]
[ 3.2647164 -3.8947012]
[ 3.2926621 -3.9227154]
[ 3.3226917 -3.9540813]
[ 3.3570645 -3.9940536]
[ 3.3951738 -4.0404253]
[ 3.4377816 -4.0936723]
[ 3.4839137 -4.1519756]
[ 3.5414894 -4.223242 ]
[ 3.628507 -4.339012]
[ 3.743004 -4.496312]
[ 3.8902018 -4.704216 ]
[ 4.035421 -4.926731]
[ 4.1010003 -5.069704 ]
[ 4.083237 -5.119449]
[ 4.008194 -5.098915]
[ 3.886748 -5.017462]
[ 3.7646286 -4.9059   ]
[ 3.65944  -4.791063]
[ 3.576865  -4.6936927]
[ 3.516925 -4.615143]
[ 3.471667 -4.546724]
[ 3.4345179 -4.4813685]
[ 3.3995216 -4.4076877]
[ 3.3689485 -4.3268824]
[ 3.339794  -4.2435184]
[ 3.3093936 -4.1570773]
[ 3.27751   -4.0708265]
[ 3.2482667 -3.994913 ]
[ 3.2184315 -3.9255946]
[ 3.1988928 -3.8827384]
[ 3.1881273 -3.8567073]
[ 3.1848967 -3.841989 ]
[ 3.1902301 -3.8376288]
[ 3.202803  -3.8427794]
----------
[ 3.1889207 -3.8371236]
[ 3.201037  -3.8415725]
[ 3.2175486 -3.85267  ]
[ 3.2380488 -3.8695564]
[ 3.2624633 -3.8924534]
[ 3.2901676 -3.920137 ]
[ 3.3198266 -3.9507687]
[ 3.353977  -3.9902484]
[ 3.3919566 -4.036314 ]
[ 3.4344456 -4.0893345]
[ 3.4800065 -4.1470666]
[ 3.5354173 -4.214956 ]
[ 3.6202087 -4.3274593]
[ 3.7327163 -4.4815483]
[ 3.8781126 -4.6861973]
[ 4.027917 -4.912839]
[ 4.1033187 -5.0661726]
[ 4.091251  -5.1227493]
[ 4.02045   -5.1076164]
[ 3.901556  -5.0309486]
[ 3.7780013 -4.920501 ]
[ 3.6704235 -4.804628 ]
[ 3.5848477 -4.704592 ]
[ 3.5223095 -4.6235943]
[ 3.4755447 -4.5540133]
[ 3.4378066 -4.488652 ]
[ 3.40238  -4.415715]
[ 3.371533 -4.335839]
[ 3.3422003 -4.25223  ]
[ 3.3117964 -4.1655054]
[ 3.2798598 -4.0786004]
[ 3.250933  -4.0024734]
[ 3.2201493 -3.9302342]
[ 3.199799  -3.8853164]
[ 3.1883914 -3.858053 ]
[ 3.1844711 -3.8424585]
----------
[ 3.184988 -3.840972]
[ 3.1912272 -3.8377218]
[ 3.204286  -3.8436315]
[ 3.2215755 -3.8558533]
[ 3.242938 -3.874061]
[ 3.2680364 -3.8979776]
[ 3.2963517 -3.9265027]
[ 3.3269475 -3.9589844]
[ 3.3616636 -3.9997103]
[ 3.400256  -4.0468273]
[ 3.4430835 -4.1004806]
[ 3.4901648 -4.159768 ]
[ 3.5512965 -4.236563 ]
[ 3.6419582 -4.357678 ]
[ 3.760322 -4.520995]
[ 3.9107125 -4.734619 ]
[ 4.048383  -4.9504337]
[ 4.0975375 -5.076138 ]
[ 4.0702767 -5.1145453]
[ 3.9878283 -5.0848026]
[ 3.8631766 -4.9962344]
[ 3.7437568 -4.8832574]
[ 3.6428978 -4.771431 ]
[ 3.5648887 -4.677861 ]
[ 3.508693 -4.602749]
[ 3.4656322 -4.535958 ]
[ 3.4285283 -4.4692345]
[ 3.394257  -4.3942814]
[ 3.3638535 -4.312125 ]
[ 3.3347619 -4.2285757]
[ 3.304202  -4.1421127]
[ 3.273038  -4.0580287]
[ 3.2432783 -3.9823341]
[ 3.214948  -3.9175668]
[ 3.1965244 -3.8776898]
[ 3.1867921 -3.8535745]
----------
[ 3.1991975 -3.8835914]
[ 3.188222 -3.857157]
[ 3.1847498 -3.842141 ]
[ 3.1898227 -3.837467 ]
[ 3.202255  -3.8424022]
[ 3.2190301 -3.8538766]
[ 3.2398303 -3.8712194]
[ 3.2644818 -3.894468 ]
[ 3.2924025 -3.9224474]
[ 3.322393  -3.9537358]
[ 3.356743  -3.9936574]
[ 3.3948393 -4.039998 ]
[ 3.4374375 -4.0932255]
[ 3.4835103 -4.151469 ]
[ 3.540857  -4.2223797]
[ 3.6276424 -4.3378096]
[ 3.741894 -4.494728]
[ 3.888889  -4.7022715]
[ 4.0345902 -4.925216 ]
[ 4.101216  -5.0692906]
[ 4.084057 -5.119759]
[ 4.009483  -5.0998106]
[ 3.8883178 -5.018877 ]
[ 3.7660491 -4.907443 ]
[ 3.66057  -4.792475]
[ 3.5776618 -4.6948123]
[ 3.5174525 -4.616002 ]
[ 3.4720395 -4.5474586]
[ 3.4348855 -4.4821887]
[ 3.3998406 -4.4085903]
[ 3.3692553 -4.327918 ]
[ 3.340079  -4.2445245]
[ 3.3096805 -4.1580553]
[ 3.2777922 -4.0717325]
[ 3.2485876 -3.9957974]
[ 3.2186434 -3.9261425]
----------
[ 3.186611 -3.853076]
[ 3.1848443 -3.8401427]
[ 3.1916149 -3.83756  ]
[ 3.2049575 -3.8439171]
[ 3.2224748 -3.8564792]
[ 3.2440727 -3.875054 ]
[ 3.2693577 -3.8992531]
[ 3.2977974 -3.927958 ]
[ 3.3286333 -3.960908 ]
[ 3.3635833 -4.002014 ]
[ 3.4024465 -4.0495377]
[ 3.4454048 -4.1034203]
[ 3.4929216 -4.163175 ]
[ 3.5556066 -4.242388 ]
[ 3.6478913 -4.365881 ]
[ 3.767959  -4.5318556]
[ 3.919745 -4.748079]
[ 4.053814  -4.9605913]
[ 4.0956903 -5.0786424]
[ 4.064226  -5.1120415]
[ 3.9785025 -5.078232 ]
[ 3.852616  -4.9867764]
[ 3.7346368 -4.8734093]
[ 3.6356819 -4.763053 ]
[ 3.5596178 -4.671068 ]
[ 3.5048907 -4.597164 ]
[ 3.4628167 -4.531085 ]
[ 3.4257329 -4.463733 ]
[ 3.3917904 -4.3882036]
[ 3.3614767 -4.305765 ]
[ 3.3320198 -4.221525 ]
[ 3.3015258 -4.135154 ]
[ 3.2709022 -4.0524282]
[ 3.2408981 -3.9767709]
[ 3.2132099 -3.9139197]
[ 3.1955888 -3.875468 ]
----------
[ 3.185077  -3.8416045]
[ 3.1908903 -3.837827 ]
[ 3.2037191 -3.8433745]
[ 3.2208238 -3.8553216]
[ 3.2419932 -3.8732288]
[ 3.266939  -3.8969142]
[ 3.2951262 -3.9252589]
[ 3.3255246 -3.9573545]
[ 3.36012   -3.9978185]
[ 3.398521 -4.044649]
[ 3.4412684 -4.098156 ]
[ 3.4880216 -4.1571007]
[ 3.547932  -4.2319975]
[ 3.6373384 -4.351271 ]
[ 3.7543662 -4.5125093]
[ 3.903662  -4.7241435]
[ 4.0439544 -4.9422846]
[ 4.0988092 -5.07398  ]
[ 4.074844  -5.1163177]
[ 3.9949648 -5.0897675]
[ 3.8713565 -5.003558 ]
[ 3.7508264 -4.8908954]
[ 3.6484945 -4.777934 ]
[ 3.568978 -4.683136]
[ 3.5115438 -4.6069107]
[ 3.4677484 -4.539594 ]
[ 3.4306304 -4.4733458]
[ 3.3961172 -4.3988338]
[ 3.3656538 -4.316928 ]
[ 3.3366427 -4.2336397]
[ 3.306168  -4.1472855]
[ 3.2745993 -4.0621867]
[ 3.245018  -3.9864578]
[ 3.2162077 -3.9202573]
[ 3.197451  -3.8794734]
[ 3.1873887 -3.854758 ]
----------
[ 3.1850822 -3.8416393]
[ 3.190872 -3.837833]
[ 3.2036889 -3.843361 ]
[ 3.220783  -3.8552933]
[ 3.2419417 -3.8731842]
[ 3.2668788 -3.8968565]
[ 3.295058  -3.9251902]
[ 3.3254454 -3.9572637]
[ 3.360034 -3.997713]
[ 3.3984244 -4.044528 ]
[ 3.4411674 -4.0980268]
[ 3.4879024 -4.1569524]
[ 3.5477445 -4.231744 ]
[ 3.6370804 -4.350915 ]
[ 3.7540338 -4.5120373]
[ 3.903267  -4.7235603]
[ 4.0437016 -4.9418273]
[ 4.098869 -5.07385 ]
[ 4.075085  -5.1164036]
[ 3.9953487 -5.0900297]
[ 3.871802  -5.0039587]
[ 3.751212  -4.8913126]
[ 3.6488001 -4.77829  ]
[ 3.569202  -4.6834254]
[ 3.511699  -4.6071386]
[ 3.4678638 -4.539793 ]
[ 3.4307454 -4.4735703]
[ 3.396219  -4.3990817]
[ 3.3657525 -4.31719  ]
[ 3.3367398 -4.2339067]
[ 3.3062692 -4.1475563]
[ 3.2746794 -4.0624037]
[ 3.2451074 -3.9866729]
[ 3.2162719 -3.920397 ]
[ 3.1974978 -3.8795655]
[ 3.1874177 -3.8548176]
----------
[ 3.1898987 -3.8374941]
[ 3.2023585 -3.8424718]
[ 3.2191565 -3.8539789]
[ 3.2399824 -3.8713605]
[ 3.2646554 -3.8946407]
[ 3.2925947 -3.9226458]
[ 3.3226142 -3.9539917]
[ 3.3569815 -3.9939513]
[ 3.3950875 -4.0403156]
[ 3.4376929 -4.0935574]
[ 3.4838095 -4.151845 ]
[ 3.541326  -4.2230196]
[ 3.628284 -4.338702]
[ 3.742718  -4.4959044]
[ 3.8898642 -4.7037163]
[ 4.0352073 -4.926343 ]
[ 4.1010537 -5.0695963]
[ 4.083445  -5.1195264]
[ 4.008522 -5.099142]
[ 3.8871481 -5.0178213]
[ 3.7649906 -4.906293 ]
[ 3.6597283 -4.791423 ]
[ 3.577068 -4.693978]
[ 3.517059 -4.615361]
[ 3.4717617 -4.546911 ]
[ 3.434611 -4.481577]
[ 3.399603 -4.407917]
[ 3.3690271 -4.3271456]
[ 3.3398674 -4.2437744]
[ 3.309468  -4.1573277]
[ 3.2775834 -4.071059 ]
[ 3.2483497 -3.9951403]
[ 3.2184868 -3.925736 ]
[ 3.1989238 -3.8828185]
[ 3.1881402 -3.8567524]
[ 3.184886 -3.842006]
----------
[ 3.1991854 -3.8835566]
[ 3.1882179 -3.8571386]
[ 3.1847546 -3.8421338]
[ 3.189838 -3.837472]
[ 3.2022762 -3.8424163]
[ 3.2190568 -3.8538976]
[ 3.239863  -3.8712492]
[ 3.2645197 -3.8945055]
[ 3.292444  -3.9224906]
[ 3.3224404 -3.9537911]
[ 3.356794  -3.9937208]
[ 3.3948917 -4.0400653]
[ 3.4374912 -4.0932956]
[ 3.4835727 -4.151548 ]
[ 3.5409553 -4.222514 ]
[ 3.6277764 -4.3379965]
[ 3.7420654 -4.494973 ]
[ 3.889092  -4.7025723]
[ 4.0347185 -4.925451 ]
[ 4.1011815 -5.0693536]
[ 4.083929 -5.11971 ]
[ 4.0092826 -5.099671 ]
[ 3.8880742 -5.0186567]
[ 3.7658288 -4.9072037]
[ 3.660395  -4.7922564]
[ 3.577538  -4.6946383]
[ 3.517371  -4.6158686]
[ 3.471982 -4.547344]
[ 3.4348295 -4.4820614]
[ 3.399792 -4.40845 ]
[ 3.3692083 -4.327757 ]
[ 3.3400357 -4.2443686]
[ 3.3096373 -4.157904 ]
[ 3.2777493 -4.0715923]
[ 3.2485385 -3.9956603]
[ 3.218611  -3.9260576]
----------
[ 3.1850913 -3.8416955]
[ 3.1908448 -3.8378437]
[ 3.2036421 -3.8433406]
[ 3.2207208 -3.8552492]
[ 3.2418635 -3.8731148]
[ 3.2667882 -3.8967688]
[ 3.2949574 -3.9250877]
[ 3.3253286 -3.9571302]
[ 3.3599074 -3.9975579]
[ 3.3982816 -4.0443482]
[ 3.441018 -4.097835]
[ 3.487726  -4.1567326]
[ 3.5474672 -4.231367 ]
[ 3.6367004 -4.350387 ]
[ 3.7535446 -4.5113397]
[ 3.9026868 -4.722702 ]
[ 4.0433326 -4.9411554]
[ 4.0989604 -5.073663 ]
[ 4.0754433 -5.116535 ]
[ 3.9959145 -5.0904193]
[ 3.8724594 -5.004551 ]
[ 3.75178  -4.891929]
[ 3.6492498 -4.7788143]
[ 3.5695293 -4.6838493]
[ 3.5119274 -4.6074734]
[ 3.468033  -4.5400853]
[ 3.4309134 -4.473901 ]
[ 3.396367  -4.3994474]
[ 3.365896  -4.3175755]
[ 3.336881  -4.2342997]
[ 3.306416  -4.1479554]
[ 3.2747948 -4.062722 ]
[ 3.2452357 -3.986986 ]
[ 3.2163632 -3.9205997]
[ 3.1975634 -3.879697 ]
[ 3.1874578 -3.854902 ]
----------
[ 3.1988363 -3.882582 ]
[ 3.1881096 -3.8566253]
[ 3.184927  -3.8419645]
[ 3.190309  -3.8376632]
[ 3.2029068 -3.8428526]
[ 3.2198195 -3.8545234]
[ 3.2407765 -3.872105 ]
[ 3.2655532 -3.895539 ]
[ 3.2935882 -3.9236743]
[ 3.3237545 -3.9553113]
[ 3.3582098 -3.9954662]
[ 3.396384 -4.041966]
[ 3.4390328 -4.095292 ]
[ 3.485383 -4.153816]
[ 3.5437918 -4.2263794]
[ 3.6316583 -4.343395 ]
[ 3.7470512 -4.502091 ]
[ 3.894986  -4.7113104]
[ 4.0384383 -4.9322515]
[ 4.100188  -5.0711937]
[ 4.080212  -5.1182933]
[ 4.003445 -5.095611]
[ 3.8812072 -5.0124426]
[ 3.759621 -4.900445]
[ 3.6554592 -4.786078 ]
[ 3.5740547 -4.689734 ]
[ 3.5150678 -4.6121054]
[ 3.4703555 -4.544127 ]
[ 3.433221 -4.478468]
[ 3.3984048 -4.404504 ]
[ 3.36788  -4.323239]
[ 3.338803  -4.2399883]
[ 3.3084004 -4.153659 ]
[ 3.2765377 -4.0676727]
[ 3.2471845 -3.9918573]
[ 3.217731  -3.9237182]
----------
[ 3.1840897 -3.8436275]
[ 3.1873548 -3.8367655]
[ 3.1988091 -3.8401878]
[ 3.2147772 -3.8504965]
[ 3.2346401 -3.866433 ]
[ 3.2585723 -3.8886073]
[ 3.2858427 -3.9156916]
[ 3.3152857 -3.945936 ]
[ 3.3488271 -3.984198 ]
[ 3.386347  -4.0294085]
[ 3.4282286 -4.081496 ]
[ 3.4726868 -4.1380224]
[ 3.5262787 -4.203974 ]
[ 3.606817 -4.310404]
[ 3.7154324 -4.4585266]
[ 3.8565512 -4.656394 ]
[ 4.0114484 -4.886983 ]
[ 4.0981307 -5.052146 ]
[ 4.0937324 -5.1178126]
[ 4.028543  -5.1097236]
[ 3.9138098 -5.039746 ]
[ 3.789522 -4.931491]
[ 3.68019 -4.81557]
[ 3.5925624 -4.7138195]
[ 3.5279198 -4.631029 ]
[ 3.4798768 -4.560664 ]
[ 3.4415863 -4.4953933]
[ 3.4058497 -4.423337 ]
[ 3.374471 -4.344036]
[ 3.3450325 -4.260518 ]
[ 3.3146794 -4.173889 ]
[ 3.2827733 -4.086687 ]
[ 3.2536998 -4.0099235]
[ 3.221985  -3.9348848]
[ 3.200847 -3.887986]
[ 3.1888082 -3.8595319]
----------
[ 3.2644813 -3.894467 ]
[ 3.2924018 -3.922447 ]
[ 3.3223917 -3.9537349]
[ 3.3567421 -3.9936564]
[ 3.394838 -4.039996]
[ 3.4374363 -4.0932236]
[ 3.4835088 -4.1514673]
[ 3.5408554 -4.222377 ]
[ 3.6276405 -4.3378057]
[ 3.7418923 -4.494724 ]
[ 3.8888896 -4.7022686]
[ 4.034596  -4.9252186]
[ 4.1012287 -5.0693007]
[ 4.0840745 -5.1197743]
[ 4.009504  -5.0998297]
[ 3.8883402 -5.0189   ]
[ 3.7660694 -4.907467 ]
[ 3.6605864 -4.7924967]
[ 3.5776732 -4.694829 ]
[ 3.5174599 -4.616015 ]
[ 3.4720447 -4.5474696]
[ 3.4348907 -4.4822006]
[ 3.399845  -4.4086027]
[ 3.3692594 -4.327932 ]
[ 3.3400834 -4.244539 ]
[ 3.309685  -4.1580696]
[ 3.2777956 -4.071745 ]
[ 3.248591  -3.9958088]
[ 3.2186449 -3.9261487]
[ 3.1990113 -3.883052 ]
[ 3.1881711 -3.8568783]
[ 3.1848474 -3.842049 ]
[ 3.1900861 -3.8375747]
[ 3.2026074 -3.8426464]
[ 3.2194567 -3.8542264]
[ 3.240342  -3.8716986]
----------
[ 3.199063  -3.8832133]
[ 3.1881812 -3.856959 ]
[ 3.1848059 -3.842068 ]
[ 3.1899898 -3.8375282]
[ 3.202482  -3.8425558]
[ 3.2193067 -3.854101 ]
[ 3.240163  -3.8715293]
[ 3.2648594 -3.8948443]
[ 3.2928207 -3.922879 ]
[ 3.3228738 -3.9542916]
[ 3.3572612 -3.9942958]
[ 3.3953793 -4.0406876]
[ 3.4379938 -4.093948 ]
[ 3.4841626 -4.152288 ]
[ 3.5418794 -4.223774 ]
[ 3.62904   -4.3397546]
[ 3.7436879 -4.4972897]
[ 3.891009 -4.705415]
[ 4.0359273 -4.927661 ]
[ 4.100858 -5.069951]
[ 4.0827193 -5.1192474]
[ 4.0073833 -5.0983486]
[ 3.885776  -5.0165815]
[ 3.76375   -4.9049425]
[ 3.6587417 -4.7901883]
[ 3.576372 -4.692999]
[ 3.5165985 -4.6146092]
[ 3.4714363 -4.5462675]
[ 3.4342895 -4.4808583]
[ 3.3993232 -4.407126 ]
[ 3.368759  -4.3262396]
[ 3.3396175 -4.242894 ]
[ 3.3092165 -4.156472 ]
[ 3.2773368 -4.0702677]
[ 3.2480738 -3.9943697]
[ 3.2183068 -3.925261 ]
----------
[ 3.1850686 -3.841856 ]
[ 3.1906717 -3.83782  ]
[ 3.203388  -3.8431914]
[ 3.2204   -3.855003]
[ 3.241471  -3.8727582]
[ 3.2663386 -3.896326 ]
[ 3.2944553 -3.9245732]
[ 3.324749  -3.9564629]
[ 3.3592808 -3.9967878]
[ 3.3975794 -4.0434656]
[ 3.440284 -4.096894]
[ 3.4868598 -4.155654 ]
[ 3.5461082 -4.229522 ]
[ 3.6348362 -4.347801 ]
[ 3.7511427 -4.5079184]
[ 3.8998377 -4.718486 ]
[ 4.041524  -4.9378614]
[ 4.099421 -5.072754]
[ 4.077215  -5.1171904]
[ 3.9987109 -5.092348 ]
[ 3.875707  -5.0074806]
[ 3.7546482 -4.8950443]
[ 3.651521  -4.7814665]
[ 3.571186  -4.6859994]
[ 3.5130782 -4.609166 ]
[ 3.4688852 -4.541563 ]
[ 3.4317603 -4.475571 ]
[ 3.397115  -4.4012966]
[ 3.3666198 -4.319532 ]
[ 3.33759   -4.2362885]
[ 3.3071535 -4.149971 ]
[ 3.2753704 -4.064327 ]
[ 3.2458792 -3.9885695]
[ 3.216819 -3.921619]
[ 3.1978877 -3.8803568]
[ 3.1876523 -3.8553238]
----------
[ 3.1850686 -3.841856 ]
[ 3.1906717 -3.83782  ]
[ 3.203388  -3.8431914]
[ 3.2204   -3.855003]
[ 3.241471  -3.8727582]
[ 3.2663386 -3.896326 ]
[ 3.2944553 -3.9245732]
[ 3.324749  -3.9564629]
[ 3.3592808 -3.9967878]
[ 3.3975794 -4.0434656]
[ 3.440284 -4.096894]
[ 3.4868598 -4.155654 ]
[ 3.5461082 -4.229522 ]
[ 3.6348362 -4.347801 ]
[ 3.7511427 -4.5079184]
[ 3.8998377 -4.718486 ]
[ 4.041524  -4.9378614]
[ 4.099421 -5.072754]
[ 4.077215  -5.1171904]
[ 3.9987109 -5.092348 ]
[ 3.875707  -5.0074806]
[ 3.7546482 -4.8950443]
[ 3.651521  -4.7814665]
[ 3.571186  -4.6859994]
[ 3.5130782 -4.609166 ]
[ 3.4688852 -4.541563 ]
[ 3.4317603 -4.475571 ]
[ 3.397115  -4.4012966]
[ 3.3666198 -4.319532 ]
[ 3.33759   -4.2362885]
[ 3.3071535 -4.149971 ]
[ 3.2753704 -4.064327 ]
[ 3.2458792 -3.9885695]
[ 3.216819 -3.921619]
[ 3.1978877 -3.8803568]
[ 3.1876523 -3.8553238]
----------
[ 3.238294 -3.869783]
[ 3.2627425 -3.8927305]
[ 3.2904778 -3.920457 ]
[ 3.3201835 -3.9511805]
[ 3.3543627 -3.990723 ]
[ 3.3923595 -4.0368285]
[ 3.4348667 -4.089882 ]
[ 3.4804997 -4.1476865]
[ 3.5361643 -4.215961 ]
[ 3.6212358 -4.3288736]
[ 3.7339823 -4.4833503]
[ 3.8796098 -4.6884093]
[ 4.0288696 -4.914564 ]
[ 4.1030927 -5.066655 ]
[ 4.0903373 -5.1224074]
[ 4.0190816 -5.1066647]
[ 3.8998883 -5.029442 ]
[ 3.7764938 -4.918869 ]
[ 3.6691725 -4.8030977]
[ 3.5838726 -4.703325 ]
[ 3.5216324 -4.622596 ]
[ 3.4750433 -4.55314  ]
[ 3.4373817 -4.4877844]
[ 3.4020033 -4.414751 ]
[ 3.3712308 -4.33482  ]
[ 3.3419158 -4.2512302]
[ 3.311514  -4.1645365]
[ 3.2795818 -4.0777   ]
[ 3.2506192 -4.001596 ]
[ 3.2199454 -3.9296935]
[ 3.1996891 -3.8850129]
[ 3.1883562 -3.857892 ]
[ 3.1845126 -3.8423975]
[ 3.189155  -3.8372042]
[ 3.2013576 -3.8417861]
[ 3.217941  -3.8529868]
----------
[ 3.199149  -3.8834565]
[ 3.1882067 -3.857086 ]
[ 3.184769 -3.842114]
[ 3.1898816 -3.8374877]
[ 3.2023356 -3.8424566]
[ 3.2191284 -3.853956 ]
[ 3.2399487 -3.8713293]
[ 3.2646167 -3.8946023]
[ 3.2925518 -3.9226015]
[ 3.3225653 -3.9539347]
[ 3.3569295 -3.9938865]
[ 3.3950338 -4.040246 ]
[ 3.4376383 -4.093486 ]
[ 3.4837458 -4.151765 ]
[ 3.541227 -4.222884]
[ 3.6281486 -4.3385134]
[ 3.742544  -4.4956555]
[ 3.889658 -4.70341 ]
[ 4.0350776 -4.9261045]
[ 4.101091  -5.0695343]
[ 4.0835786 -5.11958  ]
[ 4.008729  -5.0992875]
[ 3.8873994 -5.0180492]
[ 3.765218 -4.90654 ]
[ 3.6599092 -4.79165  ]
[ 3.5771952 -4.6941576]
[ 3.5171435 -4.6154995]
[ 3.4718206 -4.5470285]
[ 3.4346693 -4.4817085]
[ 3.3996525 -4.408061 ]
[ 3.3690739 -4.3273096]
[ 3.33991   -4.2439327]
[ 3.3095105 -4.1574793]
[ 3.2776244 -4.0711975]
[ 3.2483964 -3.9952745]
[ 3.218516  -3.9258173]
----------
[ 3.1865535 -3.852915 ]
[ 3.18486   -3.8400707]
[ 3.191703 -3.837579]
[ 3.2050838 -3.8439953]
[ 3.2226324 -3.8566024]
[ 3.2442646 -3.8752298]
[ 3.2695773 -3.89947  ]
[ 3.2980344 -3.9282002]
[ 3.3289073 -3.961223 ]
[ 3.3639028 -4.0023947]
[ 3.4028132 -4.0499887]
[ 3.4457955 -4.1039124]
[ 3.4933875 -4.1637487]
[ 3.5563276 -4.2433615]
[ 3.6488848 -4.3672533]
[ 3.769236  -4.5336704]
[ 3.9212577 -4.750332 ]
[ 4.0547204 -4.9622874]
[ 4.0953803 -5.0790615]
[ 4.063213  -5.1116233]
[ 3.976941 -5.077134]
[ 3.8509524 -4.9852676]
[ 3.7332036 -4.87185  ]
[ 3.63455 -4.76173]
[ 3.5587947 -4.669999 ]
[ 3.5042467 -4.5961943]
[ 3.4623451 -4.530244 ]
[ 3.425266  -4.4627876]
[ 3.3913822 -4.387164 ]
[ 3.361086  -4.3046894]
[ 3.3315728 -4.220349 ]
[ 3.3010976 -4.1340094]
[ 3.270564  -4.0515146]
[ 3.2405207 -3.975869 ]
[ 3.212943  -3.9133403]
[ 3.1954544 -3.8751242]
----------
[ 3.1858757 -3.8394783]
[ 3.1941435 -3.8387437]
[ 3.2082775 -3.8462923]
[ 3.2264624 -3.8597991]
[ 3.2488024 -3.879512 ]
[ 3.2747023 -3.9046166]
[ 3.3035355 -3.9338713]
[ 3.3352435 -3.968541 ]
[ 3.3712678 -4.011199 ]
[ 3.411218 -4.060358]
[ 3.4547265 -4.115197 ]
[ 3.5041158 -4.176945 ]
[ 3.572969 -4.265809]
[ 3.6718636 -4.398989 ]
[ 3.798854  -4.5757823]
[ 3.9560142 -4.8022637]
[ 4.0753584 -5.001293 ]
[ 4.095839 -5.096197]
[ 4.049282 -5.11136 ]
[ 3.9506757 -5.0623903]
[ 3.8250258 -4.9630804]
[ 3.7107172 -4.848276 ]
[ 3.6167257 -4.7416005]
[ 3.5456307 -4.6535673]
[ 3.4938056 -4.58115  ]
[ 3.453765  -4.5159283]
[ 3.4170518 -4.4465885]
[ 3.3841524 -4.36933  ]
[ 3.3541558 -4.286188 ]
[ 3.3240626 -4.200478 ]
[ 3.2938802 -4.1147904]
[ 3.2648273 -4.0361667]
[ 3.2337239 -3.9599469]
[ 3.2087765 -3.9037907]
[ 3.19354   -3.8696315]
[ 3.1860838 -3.8492553]
----------
[ 3.1989248 -3.88282  ]
[ 3.188141 -3.856754]
[ 3.1848865 -3.8420067]
[ 3.1901963 -3.837618 ]
[ 3.2027557 -3.8427486]
[ 3.2196364 -3.8543735]
[ 3.2405574 -3.8718998]
[ 3.2653055 -3.8952916]
[ 3.2933128 -3.9233902]
[ 3.3234377 -3.954945 ]
[ 3.3578682 -3.9950447]
[ 3.396011  -4.0414953]
[ 3.4386442 -4.094793 ]
[ 3.4849246 -4.153245 ]
[ 3.5430715 -4.2254024]
[ 3.6306703 -4.342026 ]
[ 3.7457788 -4.500281 ]
[ 3.8934767 -4.7090807]
[ 4.037476  -4.9305067]
[ 4.10042  -5.070704]
[ 4.0811353 -5.1186295]
[ 4.004907  -5.0966187]
[ 3.8829057 -5.013975 ]
[ 3.7611566 -4.902114 ]
[ 3.6566803 -4.787605 ]
[ 3.5749178 -4.6909485]
[ 3.5156386 -4.613038 ]
[ 3.4707587 -4.544924 ]
[ 3.4336197 -4.4793577]
[ 3.398745 -4.405478]
[ 3.368205  -4.3243523]
[ 3.339104 -4.241065]
[ 3.3087013 -4.1547   ]
[ 3.276832 -4.068632]
[ 3.2475164 -3.992785 ]
[ 3.2179477 -3.92429  ]
----------
[ 3.199269  -3.8837907]
[ 3.1882446 -3.8572628]
[ 3.184722  -3.8421812]
[ 3.1897357 -3.8374352]
[ 3.202137  -3.8423226]
[ 3.2188861 -3.8537595]
[ 3.2396572 -3.8710577]
[ 3.2642858 -3.8942726]
[ 3.292185 -3.922223]
[ 3.322143  -3.9534476]
[ 3.3564732 -3.9933257]
[ 3.3945568 -4.0396376]
[ 3.437146 -4.092847]
[ 3.483168 -4.15104 ]
[ 3.5403216 -4.221649 ]
[ 3.6269097 -4.336789 ]
[ 3.7409537 -4.4933844]
[ 3.8877795 -4.7006245]
[ 4.0338936 -4.9239388]
[ 4.101409  -5.0689497]
[ 4.084764  -5.1200333]
[ 4.01059  -5.100584]
[ 3.8896637 -5.020094 ]
[ 3.767267  -4.9087687]
[ 3.6615386 -4.793688 ]
[ 3.5783448 -4.6957736]
[ 3.5179045 -4.61674  ]
[ 3.4723597 -4.548091 ]
[ 3.4351547 -4.4828176]
[ 3.40007   -4.4092784]
[ 3.3694727 -4.328703 ]
[ 3.3402784 -4.2452793]
[ 3.3098786 -4.1587796]
[ 3.2779834 -4.072393 ]
[ 3.2488053 -3.9964359]
[ 3.2187803 -3.9265294]
----------
[ 3.2195423 -3.928587 ]
[ 3.1994812 -3.8844028]
[ 3.1883032 -3.8575797]
[ 3.184621  -3.8422923]
[ 3.189451  -3.8373244]
[ 3.2017534 -3.84206  ]
[ 3.2184207 -3.8533797]
[ 3.239099  -3.8705356]
[ 3.263654 -3.893641]
[ 3.291486 -3.9215  ]
[ 3.3213408 -3.9525197]
[ 3.3556087 -3.9922597]
[ 3.393657  -4.0384874]
[ 3.4362192 -4.0916433]
[ 3.4820824 -4.149677 ]
[ 3.5386243 -4.2193317]
[ 3.6245904 -4.333559 ]
[ 3.738082  -4.4892597]
[ 3.8844078 -4.6955934]
[ 4.0318065 -4.920065 ]
[ 4.102071 -5.067976]
[ 4.0870104 -5.120959 ]
[ 4.0140643 -5.103045 ]
[ 3.8938637 -5.0239143]
[ 3.7710621 -4.9129143]
[ 3.6646779 -4.797552 ]
[ 3.5805788 -4.6988525]
[ 3.5194018 -4.6191196]
[ 3.4734313 -4.550138 ]
[ 3.4360402 -4.484827 ]
[ 3.4008348 -4.4114876]
[ 3.370203  -4.3312287]
[ 3.3409588 -4.247737 ]
[ 3.3105602 -4.1611605]
[ 3.2786512 -4.07459  ]
[ 3.249563  -3.9985738]
----------
[ 3.185087  -3.8416653]
[ 3.190861 -3.837839]
[ 3.203669  -3.8433533]
[ 3.220756 -3.855274]
[ 3.2419083 -3.8731542]
[ 3.2668402 -3.896819 ]
[ 3.2950156 -3.9251468]
[ 3.325396 -3.957208]
[ 3.3599808 -3.997648 ]
[ 3.398364  -4.0444527]
[ 3.441103  -4.0979447]
[ 3.4878266 -4.1568584]
[ 3.5476258 -4.2315826]
[ 3.6369183 -4.35069  ]
[ 3.7538247 -4.5117397]
[ 3.903019  -4.7231946]
[ 4.0435433 -4.9415407]
[ 4.098905  -5.0737677]
[ 4.075235  -5.1164565]
[ 3.9955866 -5.0901923]
[ 3.8720794 -5.0042076]
[ 3.7514513 -4.891572 ]
[ 3.6489897 -4.7785106]
[ 3.5693398 -4.683604 ]
[ 3.5117953 -4.60728  ]
[ 3.467935  -4.5399165]
[ 3.4308164 -4.4737105]
[ 3.3962817 -4.3992367]
[ 3.3658125 -4.3173532]
[ 3.336799  -4.2340727]
[ 3.3063307 -4.1477246]
[ 3.274727 -4.062537]
[ 3.2451608 -3.9868042]
[ 3.2163095 -3.920482 ]
[ 3.1975243 -3.8796196]
[ 3.187433  -3.8548515]
----------
[ 3.219268 -3.927841]
[ 3.1993387 -3.8839905]
[ 3.1882641 -3.8573666]
[ 3.1846893 -3.8422177]
[ 3.1896431 -3.8373997]
[ 3.2020125 -3.8422377]
[ 3.218735 -3.853636]
[ 3.2394755 -3.8708878]
[ 3.2640808 -3.894067 ]
[ 3.291958  -3.9219878]
[ 3.3218837 -3.9531467]
[ 3.3561952 -3.9929817]
[ 3.3942685 -4.039268 ]
[ 3.4368494 -4.0924616]
[ 3.4828212 -4.1506042]
[ 3.5397794 -4.220908 ]
[ 3.6261694 -4.3357573]
[ 3.7400172 -4.4920416]
[ 3.8866785 -4.698984 ]
[ 4.0332093 -4.9226723]
[ 4.10162   -5.0686283]
[ 4.0854897 -5.120328 ]
[ 4.011716  -5.1013784]
[ 3.8910258 -5.0213304]
[ 3.7684977 -4.9101124]
[ 3.662555  -4.7949386]
[ 3.579068  -4.6967697]
[ 3.5183895 -4.6175103]
[ 3.4727066 -4.5487537]
[ 3.4354408 -4.483468 ]
[ 3.4003174 -4.409994 ]
[ 3.3697097 -4.3295226]
[ 3.3404987 -4.246076 ]
[ 3.3100984 -4.1595507]
[ 3.278199  -4.0731044]
[ 3.2490497 -3.9971278]
----------
[ 3.2004726 -3.8869963]
[ 3.1886764 -3.858999 ]
[ 3.1843643 -3.8428915]
[ 3.1884687 -3.837043 ]
[ 3.2003827 -3.8411777]
[ 3.2167294 -3.8520346]
[ 3.237037  -3.8686335]
[ 3.2613063 -3.8913121]
[ 3.2888799 -3.9188154]
[ 3.3184254 -3.9492307]
[ 3.3524165 -3.9883838]
[ 3.3902824 -4.0342274]
[ 3.4326262 -4.087017 ]
[ 3.4778554 -4.144399 ]
[ 3.5326805 -4.2116594]
[ 3.6162677 -4.322446 ]
[ 3.727622  -4.4747686]
[ 3.8717508 -4.6774073]
[ 4.0231137 -4.905282 ]
[ 4.101941  -5.0621953]
[ 4.0921445 -5.1214542]
[ 4.023003  -5.1084113]
[ 3.9053252 -5.0337095]
[ 3.7815328 -4.9239025]
[ 3.6734052 -4.807995 ]
[ 3.5872004 -4.7074265]
[ 3.524009 -4.625869]
[ 3.4768522 -4.556043 ]
[ 3.438944 -4.490706]
[ 3.4034214 -4.4180336]
[ 3.3724105 -4.338326 ]
[ 3.3430614 -4.2547636]
[ 3.3126807 -4.1680512]
[ 3.2807539 -4.0810575]
[ 3.251784  -4.0047398]
[ 3.220721  -3.9316561]
----------
[ 3.2903006 -3.9202735]
[ 3.3199797 -3.9509451]
[ 3.354143  -3.9904523]
[ 3.3921301 -4.0365357]
[ 3.4346273 -4.089571 ]
[ 3.480219 -4.147334]
[ 3.5357275 -4.2153645]
[ 3.6206396 -4.328043 ]
[ 3.733253  -4.4823008]
[ 3.8787558 -4.687133 ]
[ 4.0283437 -4.913584 ]
[ 4.1032667 -5.066415 ]
[ 4.090919  -5.1226563]
[ 4.0199294 -5.107273 ]
[ 3.9009087 -5.0303764]
[ 3.7774136 -4.919873 ]
[ 3.6699352 -4.804036 ]
[ 3.5844665 -4.7041006]
[ 3.5220435 -4.623206 ]
[ 3.4753468 -4.5536733]
[ 3.437638 -4.488313]
[ 3.40223  -4.415338]
[ 3.3714116 -4.3354397]
[ 3.342085  -4.2518363]
[ 3.311681  -4.1651216]
[ 3.2797456 -4.0782413]
[ 3.2508051 -4.0021234]
[ 3.2200649 -3.9300172]
[ 3.1997514 -3.8851922]
[ 3.1883733 -3.8579848]
[ 3.1844833 -3.8424294]
[ 3.1890724 -3.837171 ]
[ 3.201247  -3.8417099]
[ 3.2178066 -3.852876 ]
[ 3.238363  -3.8698466]
[ 3.2628212 -3.892808 ]
----------
[ 4.1022296 -5.067795 ]
[ 4.087505  -5.1211815]
[ 4.0148134 -5.103588 ]
[ 3.894761  -5.0247393]
[ 3.7718718 -4.913805 ]
[ 3.6653473 -4.79838  ]
[ 3.5810535 -4.6995106]
[ 3.5197194 -4.619628 ]
[ 3.4736583 -4.5505743]
[ 3.4362276 -4.485255 ]
[ 3.400996  -4.4119577]
[ 3.3703551 -4.3317595]
[ 3.3411005 -4.248253 ]
[ 3.310702 -4.16166 ]
[ 3.2787898 -4.0750504]
[ 3.2497199 -3.9990208]
[ 3.219371  -3.9281175]
[ 3.199393 -3.884144]
[ 3.1882799 -3.8574464]
[ 3.1846654 -3.8422468]
[ 3.189574  -3.8373737]
[ 3.2019184 -3.842174 ]
[ 3.21862   -3.8535428]
[ 3.2393377 -3.8707588]
[ 3.2639244 -3.893911 ]
[ 3.291785  -3.9218082]
[ 3.3216846 -3.9529169]
[ 3.3559792 -3.992716 ]
[ 3.3940427 -4.0389805]
[ 3.4366167 -4.0921593]
[ 3.4825482 -4.150261 ]
[ 3.5393524 -4.2203245]
[ 3.625586 -4.334944]
[ 3.739302 -4.491013]
[ 3.8858392 -4.69773  ]
[ 4.032692 -4.921709]
----------
[ 3.1990535 -3.8831835]
[ 3.1881795 -3.8569438]
[ 3.184813  -3.8420632]
[ 3.1900082 -3.8375366]
[ 3.2025065 -3.8425732]
[ 3.2193363 -3.8541253]
[ 3.2401984 -3.8715622]
[ 3.2648997 -3.8948848]
[ 3.292865  -3.9229255]
[ 3.3229246 -3.9543505]
[ 3.357316  -3.9943638]
[ 3.395436 -4.040761]
[ 3.4380515 -4.0940237]
[ 3.4842298 -4.152373 ]
[ 3.5419848 -4.2239184]
[ 3.6291847 -4.3399563]
[ 3.7438738 -4.4975557]
[ 3.8912284 -4.705741 ]
[ 4.0360656 -4.927915 ]
[ 4.100819  -5.0700183]
[ 4.082578 -5.119192]
[ 4.007163 -5.098194]
[ 3.8855202 -5.016349 ]
[ 3.7635183 -4.90469  ]
[ 3.6585572 -4.789957 ]
[ 3.5762415 -4.692816 ]
[ 3.5165122 -4.614469 ]
[ 3.4713755 -4.5461473]
[ 3.4342291 -4.4807243]
[ 3.3992717 -4.406979 ]
[ 3.368709  -4.3260703]
[ 3.3395715 -4.2427306]
[ 3.3091705 -4.156313 ]
[ 3.2772913 -4.0701203]
[ 3.248024  -3.9942267]
[ 3.2182748 -3.925173 ]
----------
[ 3.2194293 -3.9282782]
[ 3.1994226 -3.8842325]
[ 3.188287  -3.8574913]
[ 3.1846492 -3.8422613]
[ 3.1895301 -3.8373554]
[ 3.2018602 -3.8421333]
[ 3.21855   -3.8534853]
[ 3.2392538 -3.8706806]
[ 3.2638295 -3.8938162]
[ 3.29168   -3.9217002]
[ 3.3215642 -3.9527776]
[ 3.3558497 -3.9925563]
[ 3.3939083 -4.038808 ]
[ 3.4364789 -4.091979 ]
[ 3.4823873 -4.1500587]
[ 3.5390995 -4.21998  ]
[ 3.6252398 -4.3344626]
[ 3.7388785 -4.4904046]
[ 3.8853412 -4.6969886]
[ 4.0323815 -4.921136 ]
[ 4.1018825 -5.068241 ]
[ 4.0863814 -5.120695 ]
[ 4.0130954 -5.102356 ]
[ 3.8926933 -5.022847 ]
[ 3.7700052 -4.9117584]
[ 3.6638033 -4.7964745]
[ 3.5799563 -4.697994 ]
[ 3.518985 -4.618457]
[ 3.4731333 -4.549568 ]
[ 3.4357936 -4.484267 ]
[ 3.4006221 -4.4108725]
[ 3.3700016 -4.3305297]
[ 3.3407714 -4.247057 ]
[ 3.3103728 -4.1605024]
[ 3.2784677 -4.073983 ]
[ 3.249355 -3.997984]
----------
[ 3.1991951 -3.8835876]
[ 3.18822   -3.8571541]
[ 3.1847484 -3.842138 ]
[ 3.189822  -3.8374646]
[ 3.2022552 -3.8424013]
[ 3.2190309 -3.8538764]
[ 3.2398322 -3.8712199]
[ 3.264485  -3.8944705]
[ 3.2924063 -3.9224508]
[ 3.322398  -3.9537413]
[ 3.356749  -3.9936643]
[ 3.3948457 -4.0400057]
[ 3.4374442 -4.093234 ]
[ 3.4835184 -4.1514797]
[ 3.5408704 -4.2223973]
[ 3.627661  -4.3378344]
[ 3.7419188 -4.4947615]
[ 3.8889205 -4.7023153]
[ 4.034614 -4.925255]
[ 4.1012187 -5.069307 ]
[ 4.084047  -5.1197605]
[ 4.009463 -5.0998  ]
[ 3.8882916 -5.018855 ]
[ 3.7660248 -4.907418 ]
[ 3.6605506 -4.792452 ]
[ 3.577648  -4.6947937]
[ 3.517443 -4.615988]
[ 3.4720333 -4.547447 ]
[ 3.43488  -4.482177]
[ 3.3998353 -4.4085765]
[ 3.3692493 -4.327901 ]
[ 3.3400736 -4.244508 ]
[ 3.309675 -4.158039]
[ 3.2777865 -4.071717 ]
[ 3.2485807 -3.9957812]
[ 3.2186382 -3.9261315]
----------
[ 3.186198  -3.8513806]
[ 3.1853693 -3.8395698]
[ 3.1930895 -3.8381655]
[ 3.206931  -3.8452847]
[ 3.2248666 -3.8584425]
[ 3.246931  -3.8777316]
[ 3.2725956 -3.9024918]
[ 3.301279  -3.9315388]
[ 3.3326478 -3.9655387]
[ 3.3682535 -4.007592 ]
[ 3.4077942 -4.056133 ]
[ 3.4510896 -4.1106   ]
[ 3.4996858 -4.1715217]
[ 3.5660875 -4.2565546]
[ 3.6623397 -4.3858643]
[ 3.786546 -4.55831 ]
[ 3.9417722 -4.780944 ]
[ 4.0669446 -4.985299 ]
[ 4.0939364 -5.087839 ]
[ 4.052801 -5.109483]
[ 3.9589086 -5.065959 ]
[ 3.8332703 -4.9695406]
[ 3.7179434 -4.85546  ]
[ 3.6224859 -4.7477984]
[ 3.5499687 -4.658698 ]
[ 3.4973056 -4.585911 ]
[ 3.456896  -4.5208197]
[ 3.4199593 -4.4521627]
[ 3.3867283 -4.375478 ]
[ 3.3566353 -4.292598 ]
[ 3.3266563 -4.207288 ]
[ 3.2964048 -4.121376 ]
[ 3.266859  -4.0414543]
[ 3.236316  -3.9658265]
[ 3.2104242 -3.9073803]
[ 3.1943805 -3.8717735]
----------
[ 3.186844  -3.8536744]
[ 3.184822 -3.840431]
[ 3.1913416 -3.8375316]
[ 3.2045522 -3.8436825]
[ 3.2219617 -3.8560865]
[ 3.2434428 -3.8744817]
[ 3.268635  -3.8985422]
[ 3.2970142 -3.9271607]
[ 3.3277254 -3.9598665]
[ 3.3625224 -4.0007524]
[ 3.401229  -4.0480404]
[ 3.4441087 -4.101786 ]
[ 3.4913795 -4.1612744]
[ 3.5532048 -4.2391467]
[ 3.6445823 -4.361311 ]
[ 3.7637072 -4.525812 ]
[ 3.9147112 -4.7405825]
[ 4.050798  -4.9549513]
[ 4.0967145 -5.0772495]
[ 4.067584 -5.113428]
[ 3.9836798 -5.0818768]
[ 3.858494  -4.9920416]
[ 3.7397115 -4.8788886]
[ 3.6396961 -4.7677126]
[ 3.5625503 -4.6748457]
[ 3.5070632 -4.60037  ]
[ 3.4644217 -4.5338783]
[ 3.4273255 -4.4668837]
[ 3.393194 -4.391681]
[ 3.3628256 -4.309387 ]
[ 3.333568  -4.2255154]
[ 3.303018 -4.139061]
[ 3.2720912 -4.055567 ]
[ 3.2422237 -3.9798844]
[ 3.2141755 -3.9159567]
[ 3.1960979 -3.8767009]
----------
[ 3.391692  -4.0359774]
[ 3.4341688 -4.0889754]
[ 3.4796824 -4.14666  ]
[ 3.5349925 -4.21444  ]
[ 3.619601  -4.3266826]
[ 3.7319317 -4.4805   ]
[ 3.8771353 -4.684842 ]
[ 4.027185  -4.9116783]
[ 4.1031985 -5.065645 ]
[ 4.0914984 -5.122658 ]
[ 4.0209584 -5.1078587]
[ 3.9022486 -5.0315   ]
[ 3.7786415 -4.921146 ]
[ 3.6709602 -4.805252 ]
[ 3.5852695 -4.7051144]
[ 3.5226104 -4.624013 ]
[ 3.4757729 -4.5543833]
[ 3.438003 -4.489024]
[ 3.402559 -4.416134]
[ 3.371681  -4.3362856]
[ 3.3423438 -4.252679 ]
[ 3.311942 -4.16595 ]
[ 3.280006  -4.0790234]
[ 3.2510707 -4.0028596]
[ 3.2202382 -3.9304724]
[ 3.199846  -3.8854487]
[ 3.1884058 -3.8581226]
[ 3.1844513 -3.8424842]
[ 3.1889665 -3.837137 ]
[ 3.2011008 -3.8416135]
[ 3.2176282 -3.8527327]
[ 3.238146  -3.8696456]
[ 3.262575 -3.892563]
[ 3.2902918 -3.9202642]
[ 3.3199697 -3.9509337]
[ 3.354132 -3.990439]
----------
[ 3.1862943 -3.852102 ]
[ 3.1849973 -3.8397357]
[ 3.1922367 -3.837739 ]
[ 3.2058253 -3.8444767]
[ 3.2235463 -3.8573325]
[ 3.2453706 -3.876254 ]
[ 3.2708359 -3.9007208]
[ 3.2993925 -3.929592 ]
[ 3.330476  -3.9630291]
[ 3.3657308 -4.0045757]
[ 3.404907  -4.0525694]
[ 3.4480221 -4.1067233]
[ 3.4960363 -4.1670165]
[ 3.5604312 -4.2489066]
[ 3.654539  -4.3750725]
[ 3.7765048 -4.544014 ]
[ 3.9298646 -4.76317  ]
[ 4.0598536 -4.971935 ]
[ 4.094111 -5.082008]
[ 4.058174 -5.109959]
[ 3.9687662 -5.0716863]
[ 3.8428645 -4.977934 ]
[ 3.7262397 -4.864277 ]
[ 3.6290507 -4.7553053]
[ 3.5547907 -4.664803 ]
[ 3.5011117 -4.5914793]
[ 3.460049  -4.5261545]
[ 3.422991  -4.4581904]
[ 3.3893912 -4.3821087]
[ 3.3591835 -4.2994633]
[ 3.3293908 -4.214623 ]
[ 3.2990077 -4.1284447]
[ 3.2689078 -4.0470676]
[ 3.2386706 -3.9714732]
[ 3.2118318 -3.9107263]
[ 3.194976  -3.8736498]
----------
[ 3.184118  -3.8437476]
[ 3.187316  -3.8368025]
[ 3.1987326 -3.8401644]
[ 3.2146704 -3.850427 ]
[ 3.2345016 -3.8663144]
[ 3.2584097 -3.888452 ]
[ 3.2856593 -3.915507 ]
[ 3.315093  -3.9457371]
[ 3.3486052 -3.9839413]
[ 3.3861015 -4.02911  ]
[ 3.4279532 -4.0811515]
[ 3.4723978 -4.1376534]
[ 3.5259287 -4.2035437]
[ 3.6062849 -4.3097024]
[ 3.7147596 -4.457605 ]
[ 3.8557262 -4.6552243]
[ 4.01084   -4.8859863]
[ 4.0979877 -5.0516443]
[ 4.0939083 -5.117694 ]
[ 4.028945 -5.109894]
[ 3.9143777 -5.0401945]
[ 3.7900474 -4.9320183]
[ 3.6806328 -4.8160825]
[ 3.592911  -4.7142496]
[ 3.5281727 -4.631376 ]
[ 3.48007   -4.5609727]
[ 3.4417539 -4.4957047]
[ 3.406003  -4.4236884]
[ 3.3745985 -4.344412 ]
[ 3.3451521 -4.260891 ]
[ 3.3147986 -4.174263 ]
[ 3.2828922 -4.087042 ]
[ 3.253811  -4.0102463]
[ 3.2220492 -3.9350748]
[ 3.200876 -3.888087]
[ 3.1888092 -3.8595786]
----------
[ 3.2035778 -3.843312 ]
[ 3.2206347 -3.8551888]
[ 3.241755  -3.8730202]
[ 3.266662  -3.8966472]
[ 3.2948143 -3.9249427]
[ 3.3251626 -3.9569402]
[ 3.3597274 -3.9973376]
[ 3.3980787 -4.044094 ]
[ 3.4408054 -4.097563 ]
[ 3.487475  -4.1564198]
[ 3.5470738 -4.230832 ]
[ 3.636161 -4.349638]
[ 3.75285   -4.5103493]
[ 3.901864  -4.7214828]
[ 4.042813  -4.9402056]
[ 4.0990996 -5.0734053]
[ 4.075963  -5.1167316]
[ 3.9967306 -5.0909843]
[ 3.873407 -5.005407]
[ 3.7525983 -4.8928185]
[ 3.6498976 -4.7795706]
[ 3.5700018 -4.684462 ]
[ 3.5122554 -4.607956 ]
[ 3.4682763 -4.5405073]
[ 3.4311545 -4.4743767]
[ 3.3965805 -4.399974 ]
[ 3.3661027 -4.3181314]
[ 3.3370836 -4.234865 ]
[ 3.3066268 -4.148529 ]
[ 3.27496 -4.06318]
[ 3.2454202 -3.987438 ]
[ 3.2164948 -3.9208908]
[ 3.1976573 -3.8798864]
[ 3.1875145 -3.8550239]
[ 3.1850414 -3.8412216]
[ 3.1911294 -3.837783 ]
----------
[ 4.1021   -5.067951]
[ 4.087094  -5.1209993]
[ 4.014189  -5.1031375]
[ 3.8940115 -5.024051 ]
[ 3.7711954 -4.913061 ]
[ 3.6647885 -4.797689 ]
[ 3.580657  -4.6989613]
[ 3.5194545 -4.6192045]
[ 3.4734688 -4.5502105]
[ 3.4360707 -4.4848976]
[ 3.400861 -4.411566]
[ 3.370227  -4.3313165]
[ 3.3409817 -4.2478223]
[ 3.310583  -4.1612434]
[ 3.2786732 -4.0746655]
[ 3.2495878 -3.9986465]
[ 3.2192855 -3.9278877]
[ 3.1993473 -3.8840158]
[ 3.1882665 -3.8573792]
[ 3.1846855 -3.842222 ]
[ 3.1896322 -3.8373954]
[ 3.2019968 -3.8422272]
[ 3.2187154 -3.8536205]
[ 3.2394521 -3.8708658]
[ 3.264054  -3.8940406]
[ 3.2919283 -3.9219568]
[ 3.3218486 -3.9531066]
[ 3.356156 -3.992934]
[ 3.3942273 -4.039216 ]
[ 3.4368074 -4.0924067]
[ 3.4827728 -4.150543 ]
[ 3.5397038 -4.220805 ]
[ 3.6260662 -4.3356137]
[ 3.73989   -4.4918594]
[ 3.8865283 -4.698761 ]
[ 4.0331144 -4.9224997]
----------
[ 3.2504814 -4.0012097]
[ 3.219856 -3.929455]
[ 3.1996412 -3.8848794]
[ 3.1883414 -3.8578215]
[ 3.184532  -3.8423707]
[ 3.1892145 -3.8372257]
[ 3.2014382 -3.8418403]
[ 3.2180398 -3.8530662]
[ 3.2386434 -3.8701084]
[ 3.263139 -3.893125]
[ 3.2909167 -3.9209101]
[ 3.320688  -3.9517634]
[ 3.3549066 -3.9913933]
[ 3.3929255 -4.037552 ]
[ 3.4354575 -4.090651 ]
[ 3.4811912 -4.1485558]
[ 3.5372388 -4.217433 ]
[ 3.6227007 -4.3309193]
[ 3.7357721 -4.4859295]
[ 3.8817046 -4.6915445]
[ 4.0301538 -4.916966 ]
[ 4.102652 -5.067236]
[ 4.088892  -5.1217804]
[ 4.016914 -5.105101]
[ 3.8972852 -5.027054 ]
[ 3.7741501 -4.9163074]
[ 3.667232 -4.800709]
[ 3.5823927 -4.701366 ]
[ 3.5206146 -4.621061 ]
[ 3.4742968 -4.5518055]
[ 3.436753  -4.4864616]
[ 3.401448  -4.4132833]
[ 3.3707802 -4.3332586]
[ 3.3414948 -4.2497077]
[ 3.3110962 -4.163067 ]
[ 3.2791734 -4.0763435]
----------
[ 3.1887558 -3.859273 ]
[ 3.1843278 -3.8430135]
[ 3.1882994 -3.8370035]
[ 3.2001426 -3.841028 ]
[ 3.216431  -3.8518002]
[ 3.2366705 -3.8682976]
[ 3.2608874 -3.8908982]
[ 3.2884142 -3.9183364]
[ 3.317944 -3.948726]
[ 3.3518658 -3.9877415]
[ 3.3896782 -4.0334873]
[ 3.431951  -4.0861692]
[ 3.477051  -4.1434116]
[ 3.5316813 -4.2104635]
[ 3.6148026 -4.320588 ]
[ 3.725726 -4.472251]
[ 3.8693807 -4.67414  ]
[ 4.021314 -4.902464]
[ 4.101347  -5.0606413]
[ 4.092381 -5.120879]
[ 4.023852  -5.1086016]
[ 3.9066298 -5.034628 ]
[ 3.7827618 -4.925063 ]
[ 3.6744463 -4.809155 ]
[ 3.588023  -4.7084055]
[ 3.5246062 -4.6266565]
[ 3.477314  -4.5567484]
[ 3.439348 -4.491421]
[ 3.4037929 -4.4188423]
[ 3.3727255 -4.3391967]
[ 3.3433723 -4.2556562]
[ 3.312999 -4.168957]
[ 3.281077 -4.081936]
[ 3.2520924 -4.005552 ]
[ 3.220929  -3.9321673]
[ 3.200256  -3.8864386]
----------
[ 3.198973  -3.8829515]
[ 3.1881573 -3.8568237]
[ 3.1848638 -3.8420303]
[ 3.1901333 -3.8375926]
[ 3.202671  -3.8426902]
[ 3.219534  -3.8542895]
[ 3.240434  -3.8717844]
[ 3.2651656 -3.8951514]
[ 3.293159 -3.92323 ]
[ 3.323262  -3.9547412]
[ 3.3576796 -3.9948123]
[ 3.3958142 -4.0412445]
[ 3.438441 -4.094529]
[ 3.4846866 -4.152946 ]
[ 3.5427   -4.224894]
[ 3.6301625 -4.3413177]
[ 3.7451284 -4.499349 ]
[ 3.8927097 -4.70794  ]
[ 4.0369964 -4.9296227]
[ 4.10056  -5.070473]
[ 4.081633 -5.118826]
[ 4.0056834 -5.0971613]
[ 3.8838055 -5.0147924]
[ 3.7619693 -4.903001 ]
[ 3.6573265 -4.788415 ]
[ 3.5753732 -4.6915913]
[ 3.5159395 -4.613531 ]
[ 3.4709709 -4.5453463]
[ 3.4338295 -4.47983  ]
[ 3.3989255 -4.4059954]
[ 3.3683777 -4.3249445]
[ 3.339264 -4.241638]
[ 3.308862  -4.1552544]
[ 3.276989  -4.0691423]
[ 3.247693  -3.9932783]
[ 3.2180629 -3.9245937]
----------
[ 3.199207  -3.8836205]
[ 3.188224  -3.8571723]
[ 3.1847441 -3.8421457]
[ 3.189808 -3.83746 ]
[ 3.2022357 -3.8423889]
[ 3.2190068 -3.8538573]
[ 3.2398033 -3.8711936]
[ 3.2644522 -3.8944376]
[ 3.29237   -3.9224133]
[ 3.322356  -3.9536932]
[ 3.3567033 -3.9936082]
[ 3.394797 -4.039944]
[ 3.437394  -4.0931687]
[ 3.4834592 -4.151405 ]
[ 3.540778 -4.222271]
[ 3.6275344 -4.3376575]
[ 3.7417557 -4.4945283]
[ 3.8887289 -4.7020297]
[ 4.034495  -4.9250345]
[ 4.101255  -5.0692506]
[ 4.0841727 -5.119811 ]
[ 4.009659  -5.0999384]
[ 3.8885286 -5.01907  ]
[ 3.7662392 -4.907652 ]
[ 3.6607206 -4.792665 ]
[ 3.5777674 -4.6949615]
[ 3.5175223 -4.6161175]
[ 3.4720893 -4.5475574]
[ 3.4349334 -4.482297 ]
[ 3.3998816 -4.4087086]
[ 3.3692942 -4.3280525]
[ 3.3401148 -4.244655 ]
[ 3.309716 -4.158181]
[ 3.277826 -4.071847]
[ 3.2486255 -3.995908 ]
[ 3.2186668 -3.9262092]
----------
[ 4.1020055 -5.0680747]
[ 4.086785  -5.1208653]
[ 4.013716  -5.1027985]
[ 3.8934422 -5.023531 ]
[ 3.7706811 -4.9124994]
[ 3.6643627 -4.797165 ]
[ 3.580354  -4.6985435]
[ 3.5192506 -4.6188803]
[ 3.473323 -4.549932]
[ 3.4359503 -4.484624 ]
[ 3.4007566 -4.4112644]
[ 3.3701286 -4.3309755]
[ 3.3408892 -4.2474895]
[ 3.31049 -4.16092]
[ 3.2785814 -4.0743666]
[ 3.2494833 -3.9983552]
[ 3.2192173 -3.927708 ]
[ 3.1993105 -3.8839152]
[ 3.1882536 -3.8573253]
[ 3.1846974 -3.8422003]
[ 3.1896732 -3.8374085]
[ 3.2020533 -3.842264 ]
[ 3.2187855 -3.853677 ]
[ 3.2395365 -3.8709447]
[ 3.2641494 -3.8941357]
[ 3.2920344 -3.9220665]
[ 3.3219712 -3.9532478]
[ 3.3562887 -3.9930973]
[ 3.394365 -4.039392]
[ 3.436949 -4.092591]
[ 3.4829385 -4.150751 ]
[ 3.5399628 -4.221158 ]
[ 3.6264203 -4.3361063]
[ 3.7403247 -4.492484 ]
[ 3.887039 -4.699524]
[ 4.0334296 -4.9230857]
----------
[ 3.1868193 -3.8536284]
[ 3.184811  -3.8404021]
[ 3.191343 -3.837519]
[ 3.2045605 -3.843681 ]
[ 3.2219753 -3.8560932]
[ 3.2434618 -3.8744967]
[ 3.2686584 -3.8985634]
[ 3.2970407 -3.9271867]
[ 3.3277566 -3.959902 ]
[ 3.3625598 -4.0007963]
[ 3.401272  -4.0480933]
[ 3.4441545 -4.101844 ]
[ 3.4914339 -4.1613407]
[ 3.5532918 -4.239262 ]
[ 3.6447031 -4.361476 ]
[ 3.7638638 -4.5260324]
[ 3.9148986 -4.740858 ]
[ 4.0509143 -4.955162 ]
[ 4.096687 -5.07731 ]
[ 4.067472 -5.113388]
[ 3.9835021 -5.081755 ]
[ 3.8582911 -4.9918623]
[ 3.7395358 -4.8787003]
[ 3.6395571 -4.7675524]
[ 3.5624485 -4.674716 ]
[ 3.506992  -4.6002674]
[ 3.4643688 -4.533789 ]
[ 3.4272733 -4.4667835]
[ 3.393147 -4.39157 ]
[ 3.3627799 -4.30927  ]
[ 3.3335137 -4.2253814]
[ 3.3029654 -4.138928 ]
[ 3.2720482 -4.0554585]
[ 3.242176  -3.9797761]
[ 3.2141402 -3.9158847]
[ 3.1960783 -3.8766563]
----------
[ 3.1905186 -3.8377569]
[ 3.2031837 -3.8430493]
[ 3.220153  -3.8548005]
[ 3.2411745 -3.8724802]
[ 3.2660024 -3.8959897]
[ 3.2940836 -3.9241881]
[ 3.3243225 -3.955969 ]
[ 3.3588214 -3.9962208]
[ 3.3970659 -4.042822 ]
[ 3.4397457 -4.096205 ]
[ 3.4862242 -4.1548634]
[ 3.5451105 -4.2281694]
[ 3.6334665 -4.3459034]
[ 3.749379 -4.505407]
[ 3.8977451 -4.7153916]
[ 4.0401926 -4.935441 ]
[ 4.0997515 -5.0720797]
[ 4.078509  -5.1176662]
[ 4.0007544 -5.0937557]
[ 3.8780813 -5.0096216]
[ 3.7567947 -4.8973746]
[ 3.6532207 -4.783451 ]
[ 3.5724258 -4.6876087]
[ 3.5139394 -4.6104336]
[ 3.4695227 -4.5426693]
[ 3.4323928 -4.4768205]
[ 3.3976738 -4.4026804]
[ 3.3671658 -4.3211308]
[ 3.3381164 -4.2378855]
[ 3.3076952 -4.1515636]
[ 3.2758362 -4.065689 ]
[ 3.2464006 -3.989904 ]
[ 3.21718   -3.9224658]
[ 3.1981337 -3.8808906]
[ 3.1877868 -3.8556516]
[ 3.1850696 -3.8415508]
----------
[ 3.1846845 -3.842225 ]
[ 3.1896281 -3.8373942]
[ 3.2019923 -3.842224 ]
[ 3.2187102 -3.8536162]
[ 3.2394464 -3.8708608]
[ 3.2640476 -3.8940341]
[ 3.2919216 -3.92195  ]
[ 3.321841  -3.9530976]
[ 3.3561487 -3.9929247]
[ 3.39422   -4.0392065]
[ 3.4368005 -4.0923967]
[ 3.482764 -4.150532]
[ 3.5396893 -4.220785 ]
[ 3.626046 -4.335585]
[ 3.7398658 -4.491824 ]
[ 3.8865001 -4.698719 ]
[ 4.033097  -4.9224663]
[ 4.1016507 -5.0685725]
[ 4.085604 -5.120373]
[ 4.0118947 -5.1015034]
[ 3.891243  -5.0215263]
[ 3.7686946 -4.9103255]
[ 3.6627185 -4.7951384]
[ 3.5791848 -4.696929 ]
[ 3.5184677 -4.617634 ]
[ 3.4727628 -4.5488596]
[ 3.435488  -4.4835725]
[ 3.4003584 -4.410109 ]
[ 3.3697493 -4.3296547]
[ 3.3405364 -4.246206 ]
[ 3.3101368 -4.159678 ]
[ 3.2782369 -4.073223 ]
[ 3.2490923 -3.9972436]
[ 3.2189662 -3.9270265]
[ 3.199178  -3.8835368]
[ 3.1882157 -3.8571284]
----------
[ 4.102399 -5.067569]
[ 4.0880637 -5.1214223]
[ 4.0156617 -5.1041985]
[ 3.8957808 -5.025674 ]
[ 3.7727926 -4.914816 ]
[ 3.6661088 -4.79932  ]
[ 3.5815947 -4.70026  ]
[ 3.5200808 -4.620207 ]
[ 3.473916 -4.551072]
[ 3.4364393 -4.4857426]
[ 3.4011781 -4.4124937]
[ 3.3705263 -4.332366 ]
[ 3.3412592 -4.2488413]
[ 3.3108604 -4.1622286]
[ 3.2789438 -4.0755725]
[ 3.2498949 -3.9995272]
[ 3.219482  -3.9284265]
[ 3.1994488 -3.884313 ]
[ 3.1882925 -3.8575318]
[ 3.1846328 -3.8422735]
[ 3.1894884 -3.8373368]
[ 3.2018054 -3.8420937]
[ 3.2184846 -3.8534303]
[ 3.2391765 -3.8706071]
[ 3.2637424 -3.8937283]
[ 3.2915843 -3.9216006]
[ 3.3214543 -3.9526496]
[ 3.3557322 -3.992411 ]
[ 3.3937862 -4.038652 ]
[ 3.4363534 -4.0918164]
[ 3.4822407 -4.149874 ]
[ 3.5388703 -4.2196665]
[ 3.624927  -4.3340263]
[ 3.7384949 -4.489852 ]
[ 3.8848927 -4.696316 ]
[ 4.0321083 -4.920622 ]
----------
[ 3.1850202 -3.8411217]
[ 3.1911693 -3.8377593]
[ 3.2041795 -3.8435917]
[ 3.2214298 -3.855755 ]
[ 3.242752  -3.8739002]
[ 3.2678192 -3.8977687]
[ 3.296114  -3.9262633]
[ 3.32667   -3.9586678]
[ 3.3613622 -3.9993412]
[ 3.3999176 -4.046403 ]
[ 3.4427292 -4.100027 ]
[ 3.4897468 -4.1592474]
[ 3.5506399 -4.2356715]
[ 3.641057 -4.356427]
[ 3.75916   -4.5193386]
[ 3.9093425 -4.7325726]
[ 4.047536  -4.9488535]
[ 4.097819  -5.0757446]
[ 4.0712094 -5.1149282]
[ 3.9892683 -5.0858173]
[ 3.8648121 -4.9977016]
[ 3.7451694 -4.884785 ]
[ 3.6440156 -4.772731 ]
[ 3.5657055 -4.678915 ]
[ 3.509262  -4.6035805]
[ 3.4660547 -4.5366845]
[ 3.4289477 -4.4700556]
[ 3.3946278 -4.3951902]
[ 3.3642118 -4.313082 ]
[ 3.3351386 -4.2295876]
[ 3.3045962 -4.143146 ]
[ 3.2733514 -4.058859 ]
[ 3.2436273 -3.9831572]
[ 3.2152019 -3.9181051]
[ 3.196712  -3.8780482]
[ 3.1869137 -3.853813 ]
----------
[ 3.1868055 -3.853599 ]
[ 3.1848075 -3.8403857]
[ 3.1913493 -3.8375149]
[ 3.2045715 -3.8436847]
[ 3.2219903 -3.8561034]
[ 3.2434814 -3.8745139]
[ 3.2686808 -3.898585 ]
[ 3.297065  -3.9272113]
[ 3.327785  -3.9599338]
[ 3.362593 -4.000835]
[ 3.4013114 -4.0481405]
[ 3.4441967 -4.1018963]
[ 3.4914842 -4.1614027]
[ 3.55337   -4.2393684]
[ 3.6448097 -4.3616242]
[ 3.7639997 -4.526227 ]
[ 3.915059  -4.7410984]
[ 4.0510097 -4.9553423]
[ 4.09665   -5.0773506]
[ 4.0673604 -5.1133394]
[ 3.983332  -5.0816345]
[ 3.8580995 -4.9916906]
[ 3.7393703 -4.8785214]
[ 3.6394258 -4.7674   ]
[ 3.562353 -4.674593]
[ 3.5069253 -4.60017  ]
[ 3.4643195 -4.533704 ]
[ 3.4272242 -4.4666867]
[ 3.3931043 -4.3914638]
[ 3.3627393 -4.3091598]
[ 3.333466 -4.225258]
[ 3.3029191 -4.1388063]
[ 3.2720115 -4.055361 ]
[ 3.2421358 -3.9796798]
[ 3.214111  -3.9158223]
[ 3.1960633 -3.8766186]
----------
[ 3.1851082 -3.8418105]
[ 3.190785 -3.837864]
[ 3.2035408 -3.8432958]
[ 3.220585  -3.8551543]
[ 3.2416928 -3.872965 ]
[ 3.2665899 -3.8965766]
[ 3.2947345 -3.9248614]
[ 3.32507   -3.9568336]
[ 3.359627 -3.997214]
[ 3.3979666 -4.043953 ]
[ 3.4406884 -4.097413 ]
[ 3.4873369 -4.156248 ]
[ 3.546857  -4.2305384]
[ 3.635863 -4.349225]
[ 3.7524657 -4.509802 ]
[ 3.9014084 -4.720808 ]
[ 4.042524 -4.939678]
[ 4.099174  -5.0732603]
[ 4.076248 -5.116838]
[ 3.9971807 -5.0912952]
[ 3.8739285 -5.0058775]
[ 3.7530491 -4.893308 ]
[ 3.6502545 -4.7799883]
[ 3.570262 -4.684801]
[ 3.5124362 -4.608223 ]
[ 3.4684095 -4.5407395]
[ 3.4312875 -4.47464  ]
[ 3.396698  -4.4002657]
[ 3.366216  -4.3184385]
[ 3.3371947 -4.235177 ]
[ 3.3067422 -4.1488447]
[ 3.2750504 -4.0634317]
[ 3.2455213 -3.9876866]
[ 3.2165658 -3.9210508]
[ 3.1977077 -3.8799896]
[ 3.1875446 -3.8550901]
----------
[ 4.1033297 -5.0662045]
[ 4.091243 -5.122759]
[ 4.0204287 -5.1076097]
[ 3.901525  -5.0309267]
[ 3.777972 -4.920474]
[ 3.6703985 -4.8046   ]
[ 3.5848281 -4.704569 ]
[ 3.5222952 -4.623575 ]
[ 3.4755335 -4.5539956]
[ 3.437796 -4.488634]
[ 3.4023714 -4.4156957]
[ 3.371526  -4.3358192]
[ 3.3421938 -4.2522106]
[ 3.3117905 -4.165486 ]
[ 3.2798543 -4.078582 ]
[ 3.2509282 -4.002457 ]
[ 3.2201467 -3.930225 ]
[ 3.1997983 -3.8853114]
[ 3.1883924 -3.8580515]
[ 3.1844738 -3.8424594]
[ 3.1890295 -3.8371608]
[ 3.2011857 -3.8416715]
[ 3.2177308 -3.8528166]
[ 3.2382705 -3.8697617]
[ 3.2627153 -3.8927033]
[ 3.2904472 -3.9204252]
[ 3.320148  -3.9511395]
[ 3.3543243 -3.9906757]
[ 3.3923194 -4.036777 ]
[ 3.4348247 -4.0898275]
[ 3.48045  -4.147624]
[ 3.5360863 -4.2158546]
[ 3.6211288 -4.328725 ]
[ 3.7338514 -4.4831614]
[ 3.879458 -4.688181]
[ 4.028778  -4.9143906]
----------
[ 3.1990962 -3.8833103]
[ 3.1881902 -3.8570085]
[ 3.18479   -3.8420851]
[ 3.1899455 -3.8375108]
[ 3.2024224 -3.8425148]
[ 3.2192342 -3.8540413]
[ 3.2400768 -3.8714483]
[ 3.2647624 -3.8947473]
[ 3.2927136 -3.9227684]
[ 3.3227508 -3.9541495]
[ 3.357129  -3.9941332]
[ 3.3952417 -4.040512 ]
[ 3.4378521 -4.093764 ]
[ 3.4839964 -4.1520796]
[ 3.5416195 -4.223419 ]
[ 3.6286855 -4.3392606]
[ 3.7432327 -4.4966393]
[ 3.8904717 -4.704617 ]
[ 4.0355906 -4.9270425]
[ 4.1009536 -5.0697875]
[ 4.0830655 -5.1193833]
[ 4.007924  -5.0987267]
[ 3.8864202 -5.017165 ]
[ 3.7643325 -4.9055777]
[ 3.6592047 -4.7907686]
[ 3.5766983 -4.6934586]
[ 3.5168142 -4.6149626]
[ 3.4715881 -4.5465693]
[ 3.434439 -4.481195]
[ 3.3994532 -4.4074965]
[ 3.3688834 -4.326664 ]
[ 3.339733 -4.243306]
[ 3.3093326 -4.1568713]
[ 3.27745  -4.070636]
[ 3.2481995 -3.9947274]
[ 3.2183876 -3.9254797]
----------
[ 3.188081 -3.856465]
[ 3.184996 -3.84192 ]
[ 3.1904786 -3.8377395]
[ 3.20313   -3.8430114]
[ 3.2200878 -3.854746 ]
[ 3.2410965 -3.8724062]
[ 3.2659152 -3.8959022]
[ 3.293987  -3.9240882]
[ 3.3242114 -3.9558403]
[ 3.358702  -3.9960735]
[ 3.3969324 -4.042654 ]
[ 3.4396062 -4.0960264]
[ 3.4860594 -4.1546583]
[ 3.544852  -4.2278185]
[ 3.6331122 -4.3454123]
[ 3.7489226 -4.5047574]
[ 3.897203 -4.714591]
[ 4.0398455 -4.9348135]
[ 4.099832  -5.0719013]
[ 4.078837  -5.1177835]
[ 4.0012755 -5.094113 ]
[ 3.8786871 -5.010166 ]
[ 3.7573426 -4.897969 ]
[ 3.6536543 -4.7839565]
[ 3.5727427 -4.688018 ]
[ 3.5141604 -4.6107574]
[ 3.4696863 -4.542952 ]
[ 3.4325564 -4.477141 ]
[ 3.3978188 -4.4030356]
[ 3.367308  -4.3215427]
[ 3.3382537 -4.2382984]
[ 3.3078358 -4.1519756]
[ 3.2759721 -4.0660734]
[ 3.246553  -3.9902828]
[ 3.217287  -3.9227087]
[ 3.198209 -3.881047]
----------
[ 3.1867406 -3.85345  ]
[ 3.1848004 -3.840307 ]
[ 3.1913984 -3.8375077]
[ 3.2046506 -3.8437245]
[ 3.2220938 -3.8561785]
[ 3.2436104 -3.8746283]
[ 3.2688305 -3.8987308]
[ 3.2972279 -3.9273756]
[ 3.327974  -3.9601502]
[ 3.3628142 -4.0010977]
[ 3.4015656 -4.0484533]
[ 3.4444675 -4.102237 ]
[ 3.4918072 -4.1618013]
[ 3.5538778 -4.2400537]
[ 3.64551  -4.362591]
[ 3.7649    -4.5275054]
[ 3.916125  -4.7426844]
[ 4.0516496 -4.9565363]
[ 4.096438 -5.077649]
[ 4.066656  -5.1130514]
[ 3.9822433 -5.0808687]
[ 3.8568664 -4.990587 ]
[ 3.7383056 -4.8773727]
[ 3.638584 -4.766423]
[ 3.561737  -4.6738005]
[ 3.5064957 -4.599545 ]
[ 3.464001  -4.5331583]
[ 3.4269078 -4.4660707]
[ 3.3928237 -4.3907814]
[ 3.3624682 -4.308445 ]
[ 3.3331468 -4.224451 ]
[ 3.3026097 -4.1380124]
[ 3.2717633 -4.0547204]
[ 3.241859  -3.9790418]
[ 3.2139077 -3.9154022]
[ 3.1959531 -3.8763616]
----------
[ 3.199242 -3.883717]
[ 3.1882355 -3.8572235]
[ 3.1847312 -3.8421655]
[ 3.1897666 -3.837446 ]
[ 3.2021797 -3.8423512]
[ 3.218938  -3.8538013]
[ 3.23972  -3.871116]
[ 3.2643578 -3.8943436]
[ 3.2922652 -3.9223053]
[ 3.3222356 -3.9535546]
[ 3.356573  -3.9934483]
[ 3.3946612 -4.0397706]
[ 3.4372537 -4.0929866]
[ 3.4832945 -4.1511984]
[ 3.540519  -4.2219186]
[ 3.62718  -4.337166]
[ 3.741301  -4.4938803]
[ 3.88819  -4.701233]
[ 4.0341525 -4.924412 ]
[ 4.1013412 -5.069079 ]
[ 4.0845075 -5.1199365]
[ 4.0101867 -5.1003036]
[ 3.8891718 -5.0196495]
[ 3.7668211 -4.908284 ]
[ 3.6611843 -4.7932453]
[ 3.5780947 -4.695422 ]
[ 3.517739 -4.616471]
[ 3.4722428 -4.547861 ]
[ 3.4350586 -4.4825935]
[ 3.3999884 -4.409033 ]
[ 3.369396 -4.328423]
[ 3.3402078 -4.2450104]
[ 3.309808 -4.158521]
[ 3.277915  -4.0721574]
[ 3.2487268 -3.9962077]
[ 3.2187307 -3.926391 ]
----------
[ 3.186785  -3.8535597]
[ 3.1847994 -3.8403614]
[ 3.191353 -3.837506]
[ 3.204582  -3.8436863]
[ 3.222006 -3.856112]
[ 3.2435021 -3.87453  ]
[ 3.268706  -3.8986084]
[ 3.2970927 -3.9272385]
[ 3.3278177 -3.9599707]
[ 3.3626318 -4.000881 ]
[ 3.4013553 -4.048195 ]
[ 3.4442437 -4.1019554]
[ 3.4915404 -4.1614723]
[ 3.5534592 -4.2394886]
[ 3.6449335 -4.3617945]
[ 3.7641594 -4.526453 ]
[ 3.915248  -4.7413793]
[ 4.051123 -4.955554]
[ 4.0966134 -5.0774045]
[ 4.067237  -5.1132903]
[ 3.9831398 -5.0815   ]
[ 3.8578808 -4.991496 ]
[ 3.7391813 -4.8783183]
[ 3.639276  -4.7672267]
[ 3.5622427 -4.674452 ]
[ 3.506848  -4.6000586]
[ 3.464262  -4.5336065]
[ 3.427167  -4.4665775]
[ 3.3930533 -4.391342 ]
[ 3.3626897 -4.3090315]
[ 3.3334072 -4.2251124]
[ 3.3028615 -4.1386623]
[ 3.2719646 -4.0552435]
[ 3.242083 -3.979562]
[ 3.2140718 -3.9157436]
[ 3.196041 -3.87657 ]
----------
[ 3.1841948 -3.844029 ]
[ 3.1872432 -3.8369   ]
[ 3.1985745 -3.8401268]
[ 3.2144444 -3.8502867]
[ 3.2342033 -3.8660648]
[ 3.2580569 -3.8881187]
[ 3.2852588 -3.9151058]
[ 3.314674  -3.9453042]
[ 3.3481214 -3.9833827]
[ 3.385567 -4.02846 ]
[ 3.4273524 -4.080401 ]
[ 3.4717658 -4.136847 ]
[ 3.5251615 -4.2026024]
[ 3.6051183 -4.3081665]
[ 3.7132857 -4.4555874]
[ 3.8538969 -4.6526394]
[ 4.009479 -4.883774]
[ 4.097647  -5.0505147]
[ 4.094268 -5.117402]
[ 4.02982 -5.11026]
[ 3.915617  -5.0411706]
[ 3.7911973 -4.9331703]
[ 3.6816027 -4.8172054]
[ 3.5936744 -4.715191 ]
[ 3.5287278 -4.6321363]
[ 3.4804938 -4.5616484]
[ 3.4421208 -4.4963856]
[ 3.406337  -4.4244556]
[ 3.3748777 -4.3452344]
[ 3.345412  -4.2617054]
[ 3.315059  -4.1750793]
[ 3.2831523 -4.087818 ]
[ 3.2540543 -4.0109534]
[ 3.2221894 -3.9354918]
[ 3.2009392 -3.888308 ]
[ 3.1888106 -3.8596804]
----------
[ 3.189025  -3.8604217]
[ 3.1840608 -3.843468 ]
[ 3.1874235 -3.8367245]
[ 3.1989338 -3.8402352]
[ 3.2149467 -3.8506105]
[ 3.2348592 -3.8666222]
[ 3.2588284 -3.8888528]
[ 3.286131 -3.915983]
[ 3.3155856 -3.9462478]
[ 3.349172 -3.984599]
[ 3.3867261 -4.0298724]
[ 3.4286523 -4.0820274]
[ 3.47313 -4.13859]
[ 3.5268152 -4.2046337]
[ 3.6076329 -4.3114805]
[ 3.7164629 -4.459939 ]
[ 3.8578155 -4.658185 ]
[ 4.0123806 -4.888508 ]
[ 4.098351  -5.0529156]
[ 4.0934644 -5.117997 ]
[ 4.0279284 -5.109466 ]
[ 3.9129398 -5.0390615]
[ 3.7887151 -4.930683 ]
[ 3.67951  -4.814783]
[ 3.592028  -4.7131605]
[ 3.5275311 -4.630496 ]
[ 3.4795806 -4.560191 ]
[ 3.4413302 -4.494917 ]
[ 3.4056168 -4.422801 ]
[ 3.3742764 -4.3434615]
[ 3.3448498 -4.2599483]
[ 3.3144965 -4.173318 ]
[ 3.28259   -4.0861435]
[ 3.2535284 -4.0094285]
[ 3.2218823 -3.9345884]
[ 3.200798  -3.8878272]
----------
[ 3.2644522 -3.8944376]
[ 3.29237   -3.9224133]
[ 3.322356  -3.9536932]
[ 3.3567033 -3.9936082]
[ 3.394797 -4.039944]
[ 3.437394  -4.0931687]
[ 3.4834592 -4.151405 ]
[ 3.540778 -4.222271]
[ 3.6275344 -4.3376575]
[ 3.7417557 -4.4945283]
[ 3.8887289 -4.7020297]
[ 4.034495  -4.9250345]
[ 4.101255  -5.0692506]
[ 4.0841727 -5.119811 ]
[ 4.009659  -5.0999384]
[ 3.8885286 -5.01907  ]
[ 3.7662392 -4.907652 ]
[ 3.6607206 -4.792665 ]
[ 3.5777674 -4.6949615]
[ 3.5175223 -4.6161175]
[ 3.4720893 -4.5475574]
[ 3.4349334 -4.482297 ]
[ 3.3998816 -4.4087086]
[ 3.3692942 -4.3280525]
[ 3.3401148 -4.244655 ]
[ 3.309716 -4.158181]
[ 3.277826 -4.071847]
[ 3.2486255 -3.995908 ]
[ 3.2186668 -3.9262092]
[ 3.1990225 -3.8830855]
[ 3.188174  -3.8568952]
[ 3.1848402 -3.8420537]
[ 3.1900685 -3.8375666]
[ 3.2025845 -3.84263  ]
[ 3.2194293 -3.8542035]
[ 3.240309  -3.8716671]
----------
[ 3.1846414 -3.8422673]
[ 3.1895106 -3.8373468]
[ 3.2018344 -3.842115 ]
[ 3.218519  -3.8534596]
[ 3.2392168 -3.870646 ]
[ 3.2637873 -3.8937743]
[ 3.2916334 -3.921652 ]
[ 3.3215094 -3.9527147]
[ 3.3557909 -3.9924843]
[ 3.3938463 -4.0387297]
[ 3.4364145 -4.091897 ]
[ 3.4823112 -4.149964 ]
[ 3.5389812 -4.219819 ]
[ 3.6250784 -4.334239 ]
[ 3.73868 -4.49012]
[ 3.8851075 -4.69664  ]
[ 4.0322375 -4.920868 ]
[ 4.101929  -5.0681744]
[ 4.086537 -5.120759]
[ 4.013335  -5.1025257]
[ 3.8929842 -5.0231123]
[ 3.7702675 -4.9120455]
[ 3.6640208 -4.796742 ]
[ 3.5801113 -4.698207 ]
[ 3.5190892 -4.618622 ]
[ 3.4732077 -4.5497093]
[ 3.4358556 -4.484407 ]
[ 3.4006753 -4.4110255]
[ 3.370052  -4.3307047]
[ 3.3408184 -4.247227 ]
[ 3.3104196 -4.160667 ]
[ 3.2785132 -4.074135 ]
[ 3.249406  -3.9981306]
[ 3.219169 -3.927571]
[ 3.1992865 -3.8838408]
[ 3.1882498 -3.8572886]
----------
[ 3.1880963 -3.8565462]
[ 3.1849625 -3.8419428]
[ 3.1903958 -3.8377028]
[ 3.2030206 -3.8429341]
[ 3.2199562 -3.854637 ]
[ 3.2409396 -3.8722587]
[ 3.265738  -3.8957243]
[ 3.293792  -3.9238858]
[ 3.3239882 -3.955582 ]
[ 3.3584616 -3.995777 ]
[ 3.3966644 -4.042318 ]
[ 3.4393256 -4.0956674]
[ 3.4857285 -4.154247 ]
[ 3.5443337 -4.2271156]
[ 3.6324005 -4.344426 ]
[ 3.7480059 -4.5034523]
[ 3.896117 -4.712985]
[ 4.0391545 -4.9335575]
[ 4.100003  -5.0715513]
[ 4.079506  -5.1180286]
[ 4.002333  -5.0948415]
[ 3.879916 -5.011275]
[ 3.7584538 -4.8991756]
[ 3.6545348 -4.7849855]
[ 3.5733848 -4.688852 ]
[ 3.5146065 -4.611414 ]
[ 3.4700165 -4.543525 ]
[ 3.4328842 -4.477789 ]
[ 3.3981087 -4.4037533]
[ 3.3675914 -4.3223724]
[ 3.3385272 -4.239127 ]
[ 3.3081176 -4.1528034]
[ 3.2762544 -4.066862 ]
[ 3.2468674 -3.99106  ]
[ 3.2175095 -3.9232085]
[ 3.1983664 -3.8813694]
----------
[ 3.1868284 -3.853646 ]
[ 3.1848145 -3.8404124]
[ 3.1913414 -3.8375227]
[ 3.2045562 -3.8436801]
[ 3.221969  -3.8560894]
[ 3.2434528 -3.874489 ]
[ 3.2686477 -3.8985536]
[ 3.2970278 -3.9271739]
[ 3.3277414 -3.9598844]
[ 3.3625412 -4.0007744]
[ 3.4012506 -4.048067 ]
[ 3.444131  -4.1018143]
[ 3.4914062 -4.161307 ]
[ 3.5532477 -4.239204 ]
[ 3.6446416 -4.361392 ]
[ 3.7637844 -4.525921 ]
[ 3.9148042 -4.740719 ]
[ 4.050856  -4.9550557]
[ 4.096703 -5.077281]
[ 4.0675316 -5.113411 ]
[ 3.9835954 -5.0818195]
[ 3.8583975 -4.991957 ]
[ 3.7396278 -4.8787994]
[ 3.6396291 -4.7676363]
[ 3.5625005 -4.6747837]
[ 3.5070271 -4.60032  ]
[ 3.4643948 -4.5338345]
[ 3.4272993 -4.466834 ]
[ 3.39317  -4.391626]
[ 3.3628023 -4.309328 ]
[ 3.3335404 -4.2254477]
[ 3.3029914 -4.138994 ]
[ 3.2720692 -4.0555124]
[ 3.2421997 -3.9798303]
[ 3.214158 -3.915921]
[ 3.196089  -3.8766794]
----------
[ 4.1019797 -5.068117 ]
[ 4.0866923 -5.120828 ]
[ 4.013572  -5.1026974]
[ 3.8932683 -5.0233727]
[ 3.7705247 -4.912328 ]
[ 3.664233  -4.7970047]
[ 3.5802615 -4.6984158]
[ 3.5191891 -4.618783 ]
[ 3.4732792 -4.549848 ]
[ 3.4359138 -4.484542 ]
[ 3.4007251 -4.411174 ]
[ 3.3700988 -4.3308725]
[ 3.3408616 -4.24739  ]
[ 3.3104627 -4.160823 ]
[ 3.2785552 -4.074278 ]
[ 3.2494533 -3.9982693]
[ 3.2191982 -3.9276555]
[ 3.1993005 -3.883886 ]
[ 3.1882513 -3.8573105]
[ 3.1847026 -3.8421957]
[ 3.1896865 -3.8374143]
[ 3.2020714 -3.8422768]
[ 3.218807  -3.8536942]
[ 3.239563  -3.8709688]
[ 3.2641804 -3.8941667]
[ 3.2920687 -3.9221017]
[ 3.3220103 -3.9532926]
[ 3.356331 -3.993149]
[ 3.39441   -4.0394487]
[ 3.4369957 -4.0926514]
[ 3.4829931 -4.15082  ]
[ 3.5400484 -4.221275 ]
[ 3.6265366 -4.336269 ]
[ 3.740474  -4.4926977]
[ 3.8872147 -4.6997848]
[ 4.0335402 -4.9232883]
----------
[ 3.3196423 -3.9505563]
[ 3.3537781 -3.9900038]
[ 3.3917484 -4.036049 ]
[ 3.434228 -4.089052]
[ 3.4797509 -4.1467466]
[ 3.5350819 -4.214549 ]
[ 3.6197288 -4.326846 ]
[ 3.7320971 -4.4807215]
[ 3.8773415 -4.6851287]
[ 4.0273376 -4.9119225]
[ 4.1032195 -5.065753 ]
[ 4.0914397 -5.122671 ]
[ 4.020844  -5.1078014]
[ 3.9020946 -5.031376 ]
[ 3.778499  -4.9210014]
[ 3.6708412 -4.805113 ]
[ 3.5851767 -4.704998 ]
[ 3.522545  -4.6239204]
[ 3.4757233 -4.554302 ]
[ 3.4379604 -4.488943 ]
[ 3.4025192 -4.416042 ]
[ 3.371648 -4.336187]
[ 3.3423111 -4.2525797]
[ 3.311909 -4.165851]
[ 3.2799726 -4.078929 ]
[ 3.251039 -4.002773]
[ 3.220218  -3.9304187]
[ 3.1998355 -3.8854187]
[ 3.1884027 -3.858107 ]
[ 3.1844559 -3.8424785]
[ 3.1889799 -3.8371413]
[ 3.2011197 -3.8416262]
[ 3.2176507 -3.8527508]
[ 3.2381737 -3.869671 ]
[ 3.2626061 -3.892594 ]
[ 3.2903266 -3.9203002]
----------
[ 3.1988227 -3.882542 ]
[ 3.1881065 -3.856605 ]
[ 3.184936  -3.8419585]
[ 3.1903312 -3.837673 ]
[ 3.202936  -3.8428733]
[ 3.219855  -3.8545525]
[ 3.2408192 -3.8721445]
[ 3.265602  -3.8955872]
[ 3.2936418 -3.9237297]
[ 3.3238158 -3.955382 ]
[ 3.3582757 -3.9955475]
[ 3.396457 -4.042058]
[ 3.4391084 -4.09539  ]
[ 3.4854715 -4.1539273]
[ 3.5439298 -4.226568 ]
[ 3.631847  -4.3436584]
[ 3.7472932 -4.5024376]
[ 3.8952727 -4.7117357]
[ 4.0386195 -4.932583 ]
[ 4.1001396 -5.0712833]
[ 4.0800314 -5.118224 ]
[ 4.003162 -5.095414]
[ 3.8808784 -5.012145 ]
[ 3.7593234 -4.9001217]
[ 3.6552236 -4.7857904]
[ 3.573887 -4.689505]
[ 3.5149543 -4.611928 ]
[ 3.470274  -4.5439734]
[ 3.4331393 -4.4782944]
[ 3.398334 -4.404314]
[ 3.3678117 -4.323021 ]
[ 3.3387387 -4.2397747]
[ 3.3083355 -4.153449 ]
[ 3.2764733 -4.0674763]
[ 3.247112  -3.9916656]
[ 3.217682 -3.923598]
----------
[ 3.1880977 -3.8565588]
[ 3.1849554 -3.841945 ]
[ 3.19038   -3.8376946]
[ 3.2030005 -3.8429189]
[ 3.2199326 -3.8546169]
[ 3.2409115 -3.872232 ]
[ 3.2657058 -3.895692 ]
[ 3.2937558 -3.9238484]
[ 3.3239465 -3.9555337]
[ 3.3584168 -3.9957213]
[ 3.3966148 -4.0422554]
[ 3.439274 -4.095602]
[ 3.4856668 -4.1541705]
[ 3.5442362 -4.226984 ]
[ 3.632267 -4.344241]
[ 3.7478342 -4.503208 ]
[ 3.8959136 -4.712684 ]
[ 4.039026 -4.933323]
[ 4.100036 -5.071488]
[ 4.0796323 -5.1180763]
[ 4.002532  -5.0949793]
[ 3.880146 -5.011483]
[ 3.758662  -4.8994026]
[ 3.6546993 -4.7851777]
[ 3.5735042 -4.6890078]
[ 3.5146894 -4.611537 ]
[ 3.4700782 -4.5436335]
[ 3.4329455 -4.477912 ]
[ 3.3981621 -4.4038897]
[ 3.3676434 -4.32253  ]
[ 3.338576  -4.2392836]
[ 3.3081672 -4.152958 ]
[ 3.276304 -4.067008]
[ 3.2469232 -3.991203 ]
[ 3.2175477 -3.9232998]
[ 3.1983917 -3.881426 ]
----------
[ 3.187474 -3.836723]
[ 3.199012 -3.840277]
[ 3.2150471 -3.8506851]
[ 3.234985  -3.8667347]
[ 3.2589736 -3.8889945]
[ 3.2862937 -3.916149 ]
[ 3.3157551 -3.946424 ]
[ 3.349367  -3.9848247]
[ 3.3869414 -4.030134 ]
[ 3.428895 -4.08233 ]
[ 3.4734154 -4.1389413]
[ 3.5271683 -4.205057 ]
[ 3.608156 -4.312147]
[ 3.7171366 -4.4608374]
[ 3.8586595 -4.6593504]
[ 4.0130396 -4.8895354]
[ 4.098575  -5.0534863]
[ 4.09339   -5.1182117]
[ 4.027636 -5.109408]
[ 3.9124818 -5.0387363]
[ 3.7882829 -4.930272 ]
[ 3.6791427 -4.814373 ]
[ 3.5917373 -4.7128143]
[ 3.527316  -4.6302133]
[ 3.4794135 -4.5599375]
[ 3.4411848 -4.4946594]
[ 3.4054832 -4.422509 ]
[ 3.3741632 -4.3431473]
[ 3.344742 -4.259632]
[ 3.314387  -4.1729965]
[ 3.2824798 -4.0858335]
[ 3.2534237 -4.009143 ]
[ 3.2218144 -3.934412 ]
[ 3.2007604 -3.8877268]
[ 3.1887896 -3.8594024]
[ 3.1843038 -3.843068 ]
----------
[ 3.3203948 -3.9514248]
[ 3.3545902 -3.9910033]
[ 3.392596 -4.037131]
[ 3.4351137 -4.0902033]
[ 3.4807885 -4.1480494]
[ 3.536613  -4.2165756]
[ 3.6218479 -4.329728 ]
[ 3.7347305 -4.4844284]
[ 3.8804858 -4.6897206]
[ 4.029406  -4.9155684]
[ 4.1029067 -5.0668974]
[ 4.0897303 -5.122143 ]
[ 4.0181828 -5.106015 ]
[ 3.89881   -5.0284514]
[ 3.7755234 -4.9178076]
[ 3.668369 -4.802108]
[ 3.583247  -4.7025056]
[ 3.521199  -4.6219506]
[ 3.4747236 -4.5525784]
[ 3.4371114 -4.4872265]
[ 3.4017634 -4.4141307]
[ 3.3710394 -4.3341656]
[ 3.3417366 -4.250591 ]
[ 3.3113363 -4.163919 ]
[ 3.279408  -4.0771284]
[ 3.2504222 -4.001039 ]
[ 3.2198184 -3.929351 ]
[ 3.1996222 -3.8848226]
[ 3.1883364 -3.8577926]
[ 3.184542  -3.8423612]
[ 3.1892412 -3.8372364]
[ 3.2014737 -3.8418648]
[ 3.2180824 -3.853101 ]
[ 3.2386942 -3.870156 ]
[ 3.2631962 -3.893183 ]
[ 3.29098   -3.9209754]
----------
[ 3.1989133 -3.8827925]
[ 3.1881354 -3.8567371]
[ 3.184889  -3.8419995]
[ 3.190207  -3.8376207]
[ 3.2027707 -3.8427582]
[ 3.2196553 -3.8543885]
[ 3.2405803 -3.871921 ]
[ 3.2653315 -3.8953173]
[ 3.2933424 -3.9234197]
[ 3.3234723 -3.9549847]
[ 3.3579059 -3.9950912]
[ 3.3960497 -4.0415454]
[ 3.4386833 -4.094844 ]
[ 3.48497   -4.1533027]
[ 3.5431435 -4.2255   ]
[ 3.6307693 -4.342163 ]
[ 3.7459066 -4.5004616]
[ 3.8936288 -4.709305 ]
[ 4.0375743 -4.930683 ]
[ 4.1003995 -5.0707555]
[ 4.081046 -5.118599]
[ 4.004764  -5.0965204]
[ 3.8827393 -5.0138254]
[ 3.7610066 -4.901951 ]
[ 3.6565619 -4.7874565]
[ 3.5748346 -4.6908307]
[ 3.5155842 -4.6129475]
[ 3.470721  -4.5448475]
[ 3.4335823 -4.479273 ]
[ 3.398713 -4.405385]
[ 3.3681748 -4.3242464]
[ 3.339076 -4.240963]
[ 3.308674 -4.154602]
[ 3.2768052 -4.0685425]
[ 3.247486  -3.9926984]
[ 3.2179282 -3.924237 ]
----------
[ 3.1888115 -3.8597167]
[ 3.1841397 -3.8431454]
[ 3.1878273 -3.8367944]
[ 3.199519  -3.8405871]
[ 3.2156804 -3.851179 ]
[ 3.235765  -3.8674476]
[ 3.2598643 -3.8898737]
[ 3.2872841 -3.9171662]
[ 3.3167799 -3.9474986]
[ 3.3505383 -3.9861898]
[ 3.3882253 -4.031706 ]
[ 3.4303293 -4.0841312]
[ 3.4751222 -4.1410384]
[ 3.529288 -4.207595]
[ 3.6112783 -4.316111 ]
[ 3.721171  -4.4661965]
[ 3.8636944 -4.6662936]
[ 4.0169797 -4.895673 ]
[ 4.0999193 -5.056901 ]
[ 4.092951  -5.1195025]
[ 4.025892 -5.109066]
[ 3.909761  -5.0368357]
[ 3.7857137 -4.9278536]
[ 3.6769562 -4.811947 ]
[ 3.5900068 -4.710763 ]
[ 3.5260494 -4.6285563]
[ 3.4784315 -4.5584507]
[ 3.4403245 -4.493149 ]
[ 3.404691 -4.420798]
[ 3.3734882 -4.3413024]
[ 3.3440986 -4.2577734]
[ 3.3137338 -4.1711054]
[ 3.2818184 -4.084005 ]
[ 3.2527955 -4.007456 ]
[ 3.221396  -3.9333556]
[ 3.2005208 -3.8871193]
----------
[ 4.1016803 -5.068525 ]
[ 4.0857077 -5.120414 ]
[ 4.012056  -5.1016173]
[ 3.8914382 -5.021704 ]
[ 3.7688704 -4.9105177]
[ 3.6628644 -4.7953186]
[ 3.5792882 -4.6970725]
[ 3.5185373 -4.6177444]
[ 3.4728124 -4.548954 ]
[ 3.4355285 -4.4836645]
[ 3.4003935 -4.4102106]
[ 3.3697827 -4.329771 ]
[ 3.3405669 -4.246319 ]
[ 3.3101676 -4.1597867]
[ 3.2782667 -4.073323 ]
[ 3.2491257 -3.99734  ]
[ 3.2189875 -3.927085 ]
[ 3.1991894 -3.8835695]
[ 3.1882193 -3.8571455]
[ 3.1847527 -3.8421361]
[ 3.189832  -3.8374698]
[ 3.2022684 -3.842411 ]
[ 3.2190468 -3.8538902]
[ 3.2398503 -3.871238 ]
[ 3.2645047 -3.8944907]
[ 3.2924273 -3.9224734]
[ 3.3224208 -3.9537687]
[ 3.3567722 -3.993694 ]
[ 3.3948686 -4.0400367]
[ 3.4374669 -4.0932646]
[ 3.4835446 -4.1515126]
[ 3.5409114 -4.222454 ]
[ 3.6277168 -4.337913 ]
[ 3.7419894 -4.494864 ]
[ 3.8890023 -4.702439 ]
[ 4.0346627 -4.925348 ]
----------
[ 3.1994743 -3.8843834]
[ 3.1883006 -3.8575687]
[ 3.184623  -3.8422873]
[ 3.1894581 -3.8373263]
[ 3.2017636 -3.8420663]
[ 3.2184334 -3.8533895]
[ 3.239114  -3.8705497]
[ 3.2636712 -3.893658 ]
[ 3.291505  -3.9215193]
[ 3.3213632 -3.952545 ]
[ 3.3556337 -3.9922898]
[ 3.3936834 -4.0385203]
[ 3.4362478 -4.0916796]
[ 3.4821165 -4.1497188]
[ 3.538677  -4.2194023]
[ 3.6246634 -4.333659 ]
[ 3.7381718 -4.4893875]
[ 3.884513  -4.6957493]
[ 4.0318737 -4.920187 ]
[ 4.102055  -5.0680103]
[ 4.086947  -5.1209354]
[ 4.013964  -5.1029763]
[ 3.8937414 -5.0238047]
[ 3.7709513 -4.912795 ]
[ 3.664586 -4.79744 ]
[ 3.5805123 -4.6987624]
[ 3.519357 -4.61905 ]
[ 3.473399  -4.5500774]
[ 3.436013 -4.484767]
[ 3.400811 -4.411421]
[ 3.3701804 -4.331153 ]
[ 3.3409379 -4.247663 ]
[ 3.310539 -4.161089]
[ 3.2786293 -4.074523 ]
[ 3.2495382 -3.998508 ]
[ 3.219253  -3.9278018]
----------
[ 3.1850657 -3.8415184]
[ 3.1909382 -3.837814 ]
[ 3.2037992 -3.843412 ]
[ 3.2209284 -3.8553965]
[ 3.242124 -3.873345]
[ 3.267091  -3.8970623]
[ 3.2952964 -3.9254324]
[ 3.3257213 -3.9575806]
[ 3.3603327 -3.99808  ]
[ 3.3987594 -4.044949 ]
[ 3.441517 -4.098475]
[ 3.4883149 -4.157466 ]
[ 3.5483916 -4.232622 ]
[ 3.6379697 -4.352147 ]
[ 3.75518  -4.513669]
[ 3.904628  -4.7255735]
[ 4.0445676 -4.9434023]
[ 4.0986514 -5.074288 ]
[ 4.07424   -5.1160936]
[ 3.9940135 -5.0891113]
[ 3.8702462 -5.0025573]
[ 3.7498674 -4.889854 ]
[ 3.6477356 -4.777048 ]
[ 3.568425 -4.682419]
[ 3.5111587 -4.606345 ]
[ 3.4674633 -4.5390997]
[ 3.4303477 -4.472787 ]
[ 3.3958673 -4.3982153]
[ 3.3654127 -4.3162766]
[ 3.3364022 -4.23297  ]
[ 3.3059173 -4.146605 ]
[ 3.2744024 -4.0616426]
[ 3.244798  -3.9859207]
[ 3.216051  -3.9199107]
[ 3.197339  -3.8792481]
[ 3.1873198 -3.854612 ]
----------
[ 3.18962   -3.8373907]
[ 3.201981 -3.842216]
[ 3.2186964 -3.8536048]
[ 3.2394292 -3.8708448]
[ 3.2640283 -3.894015 ]
[ 3.2919   -3.921928]
[ 3.3218162 -3.9530692]
[ 3.3561215 -3.9928916]
[ 3.3941913 -4.0391703]
[ 3.4367697 -4.0923576]
[ 3.4827275 -4.150486 ]
[ 3.5396326 -4.2207074]
[ 3.6259692 -4.335478 ]
[ 3.7397718 -4.4916887]
[ 3.8863904 -4.698554 ]
[ 4.0330315 -4.922342 ]
[ 4.1016774 -5.068546 ]
[ 4.0856824 -5.120408 ]
[ 4.0120134 -5.1015897]
[ 3.8913858 -5.021658 ]
[ 3.768823 -4.910467]
[ 3.6628246 -4.7952704]
[ 3.5792596 -4.6970344]
[ 3.5185182 -4.6177154]
[ 3.4727988 -4.548929 ]
[ 3.4355175 -4.4836407]
[ 3.400384 -4.410184]
[ 3.3697734 -4.3297405]
[ 3.3405588 -4.2462893]
[ 3.3101594 -4.1597586]
[ 3.2782583 -4.0732965]
[ 3.249117 -3.997315]
[ 3.2189817 -3.9270704]
[ 3.199186  -3.8835611]
[ 3.1882179 -3.8571408]
[ 3.1847537 -3.8421347]
----------
[ 4.1018825 -5.068241 ]
[ 4.0863814 -5.120695 ]
[ 4.0130954 -5.102356 ]
[ 3.8926933 -5.022847 ]
[ 3.7700052 -4.9117584]
[ 3.6638033 -4.7964745]
[ 3.5799563 -4.697994 ]
[ 3.518985 -4.618457]
[ 3.4731333 -4.549568 ]
[ 3.4357936 -4.484267 ]
[ 3.4006221 -4.4108725]
[ 3.3700016 -4.3305297]
[ 3.3407714 -4.247057 ]
[ 3.3103728 -4.1605024]
[ 3.2784677 -4.073983 ]
[ 3.249355 -3.997984]
[ 3.2191358 -3.9274814]
[ 3.199269  -3.8837907]
[ 3.1882446 -3.8572628]
[ 3.184722  -3.8421812]
[ 3.1897357 -3.8374352]
[ 3.202137  -3.8423226]
[ 3.2188861 -3.8537595]
[ 3.2396572 -3.8710577]
[ 3.2642858 -3.8942726]
[ 3.292185 -3.922223]
[ 3.322143  -3.9534476]
[ 3.3564732 -3.9933257]
[ 3.3945568 -4.0396376]
[ 3.437146 -4.092847]
[ 3.483168 -4.15104 ]
[ 3.5403216 -4.221649 ]
[ 3.6269097 -4.336789 ]
[ 3.7409537 -4.4933844]
[ 3.8877795 -4.7006245]
[ 4.0338936 -4.9239388]
----------
[ 4.101665  -5.0685415]
[ 4.0856614 -5.120393 ]
[ 4.0119863 -5.1015663]
[ 3.891355  -5.0216274]
[ 3.768796  -4.9104357]
[ 3.6628025 -4.7952423]
[ 3.5792449 -4.6970124]
[ 3.5185082 -4.617698 ]
[ 3.4727921 -4.548916 ]
[ 3.435512 -4.483628]
[ 3.4003794 -4.4101696]
[ 3.3697689 -4.3297234]
[ 3.3405545 -4.2462726]
[ 3.3101552 -4.1597424]
[ 3.2782545 -4.073282 ]
[ 3.2491124 -3.9973004]
[ 3.2189791 -3.9270616]
[ 3.1991854 -3.8835566]
[ 3.1882179 -3.8571386]
[ 3.1847546 -3.8421338]
[ 3.189838 -3.837472]
[ 3.2022762 -3.8424163]
[ 3.2190568 -3.8538976]
[ 3.239863  -3.8712492]
[ 3.2645197 -3.8945055]
[ 3.292444  -3.9224906]
[ 3.3224404 -3.9537911]
[ 3.356794  -3.9937208]
[ 3.3948917 -4.0400653]
[ 3.4374912 -4.0932956]
[ 3.4835727 -4.151548 ]
[ 3.5409553 -4.222514 ]
[ 3.6277764 -4.3379965]
[ 3.7420654 -4.494973 ]
[ 3.889092  -4.7025723]
[ 4.0347185 -4.925451 ]
----------
[ 3.3933396 -4.0380816]
[ 3.435889  -4.0912137]
[ 3.481696 -4.149191]
[ 3.5380232 -4.2185082]
[ 3.623771  -4.3324137]
[ 3.7370806 -4.487815 ]
[ 3.883235 -4.693836]
[ 4.0310893 -4.91872  ]
[ 4.102324  -5.0676556]
[ 4.087829 -5.121318]
[ 4.0153084 -5.103942 ]
[ 3.8953574 -5.025284 ]
[ 3.7724102 -4.914395 ]
[ 3.6657927 -4.7989287]
[ 3.5813708 -4.699949 ]
[ 3.5199313 -4.6199665]
[ 3.4738092 -4.550865 ]
[ 3.4363513 -4.4855394]
[ 3.4011023 -4.41227  ]
[ 3.3704548 -4.3321133]
[ 3.3411925 -4.248595 ]
[ 3.3107936 -4.1619906]
[ 3.2788785 -4.0753536]
[ 3.2498207 -3.9993145]
[ 3.2194343 -3.9282959]
[ 3.1994245 -3.8842413]
[ 3.1882863 -3.8574948]
[ 3.184646  -3.8422616]
[ 3.1895235 -3.8373516]
[ 3.201852 -3.842127]
[ 3.2185407 -3.8534768]
[ 3.2392433 -3.8706706]
[ 3.263817  -3.8938038]
[ 3.291667  -3.9216866]
[ 3.3215487 -3.9527593]
[ 3.3558333 -3.992536 ]
----------
[ 3.1888628 -3.859961 ]
[ 3.1840718 -3.8432364]
[ 3.1876223 -3.8367198]
[ 3.1992404 -3.840399 ]
[ 3.2153409 -3.8509033]
[ 3.2353525 -3.8670638]
[ 3.2593973 -3.889408 ]
[ 3.2867668 -3.916632 ]
[ 3.316246  -3.9469368]
[ 3.349929  -3.9854786]
[ 3.3875587 -4.0308886]
[ 3.4295843 -4.0831947]
[ 3.4742362 -4.1399493]
[ 3.5281882 -4.206278 ]
[ 3.609659  -4.3140545]
[ 3.7190788 -4.4634166]
[ 3.8610837 -4.6626925]
[ 4.014937  -4.8924894]
[ 4.099224  -5.0551314]
[ 4.0931816 -5.1188354]
[ 4.026799  -5.1092453]
[ 3.9111729 -5.037817 ]
[ 3.787048  -4.9291067]
[ 3.6780918 -4.813205 ]
[ 3.5909057 -4.7118263]
[ 3.5267048 -4.6294127]
[ 3.4789402 -4.5592194]
[ 3.4407701 -4.49393  ]
[ 3.405101 -4.421682]
[ 3.373838  -4.3422556]
[ 3.344432  -4.2587337]
[ 3.3140724 -4.172083 ]
[ 3.2821612 -4.0849504]
[ 3.2531216 -4.008329 ]
[ 3.2216134 -3.9339025]
[ 3.2006464 -3.8874347]
----------
[ 3.1844337 -3.8425863]
[ 3.1888502 -3.837118 ]
[ 3.2009315 -3.8415124]
[ 3.2174156 -3.8525684]
[ 3.2378836 -3.8694067]
[ 3.262274  -3.8922665]
[ 3.2899573 -3.9199212]
[ 3.3195844 -3.9504893]
[ 3.3537161 -3.989927 ]
[ 3.3916843 -4.035967 ]
[ 3.4341614 -4.0889654]
[ 3.4796739 -4.1466494]
[ 3.534981 -4.214426]
[ 3.6195843 -4.3266606]
[ 3.731911  -4.4804707]
[ 3.8771107 -4.6848063]
[ 4.0271688 -4.9116507]
[ 4.1031995 -5.065635 ]
[ 4.0915093 -5.1226597]
[ 4.0209756 -5.10787  ]
[ 3.9022698 -5.031519 ]
[ 3.7786608 -4.921167 ]
[ 3.6709766 -4.805272 ]
[ 3.585283  -4.7051315]
[ 3.5226202 -4.6240263]
[ 3.4757802 -4.554395 ]
[ 3.4380093 -4.4890366]
[ 3.402564 -4.416147]
[ 3.3716848 -4.336299 ]
[ 3.3423474 -4.252692 ]
[ 3.3119462 -4.165963 ]
[ 3.2800097 -4.0790358]
[ 3.2510736 -4.00287  ]
[ 3.2202404 -3.9304788]
[ 3.1998477 -3.8854525]
[ 3.1884065 -3.8581247]
----------
[ 3.1992033 -3.8836086]
[ 3.1882231 -3.8571658]
[ 3.1847467 -3.8421438]
[ 3.189814 -3.837463]
[ 3.202244  -3.8423946]
[ 3.2190166 -3.8538654]
[ 3.2398143 -3.871204 ]
[ 3.2644646 -3.8944502]
[ 3.2923834 -3.9224274]
[ 3.3223715 -3.9537108]
[ 3.35672   -3.9936287]
[ 3.3948152 -4.039967 ]
[ 3.437413 -4.093193]
[ 3.483482 -4.151433]
[ 3.5408134 -4.222319 ]
[ 3.6275828 -4.337725 ]
[ 3.741818  -4.4946175]
[ 3.8888013 -4.702138 ]
[ 4.034539 -4.925117]
[ 4.1012406 -5.069271 ]
[ 4.084125 -5.119791]
[ 4.009586 -5.099886]
[ 3.8884406 -5.0189896]
[ 3.76616  -4.907565]
[ 3.6606584 -4.792587 ]
[ 3.5777237 -4.6948996]
[ 3.517494 -4.61607 ]
[ 3.472069 -4.547517]
[ 3.4349153 -4.482255 ]
[ 3.3998663 -4.4086633]
[ 3.3692799 -4.328001 ]
[ 3.340102  -4.2446055]
[ 3.3097036 -4.1581345]
[ 3.2778141 -4.071805 ]
[ 3.2486122 -3.9958675]
[ 3.2186587 -3.926185 ]
----------
[ 3.1989613 -3.8829143]
[ 3.188155  -3.8568056]
[ 3.1848733 -3.842026 ]
[ 3.190155  -3.8376029]
[ 3.2026994 -3.8427105]
[ 3.219568 -3.854318]
[ 3.2404747 -3.8718228]
[ 3.2652118 -3.8951979]
[ 3.2932098 -3.9232829]
[ 3.3233202 -3.9548087]
[ 3.357742 -3.994889]
[ 3.39588   -4.0413284]
[ 3.4385087 -4.0946174]
[ 3.4847655 -4.1530457]
[ 3.5428228 -4.225063 ]
[ 3.6303298 -4.341552 ]
[ 3.7453423 -4.499656 ]
[ 3.8929613 -4.708315 ]
[ 4.0371532 -4.9299126]
[ 4.1005135 -5.070548 ]
[ 4.081469 -5.11876 ]
[ 4.0054283 -5.0969825]
[ 3.8835104 -5.0145245]
[ 3.7617033 -4.90271  ]
[ 3.6571147 -4.7881494]
[ 3.5752246 -4.6913815]
[ 3.5158405 -4.613369 ]
[ 3.4709008 -4.545207 ]
[ 3.4337597 -4.479674 ]
[ 3.3988655 -4.4058247]
[ 3.36832  -4.324749]
[ 3.3392098 -4.241449 ]
[ 3.3088074 -4.1550694]
[ 3.2769358 -4.0689716]
[ 3.2476332 -3.9931126]
[ 3.2180238 -3.9244912]
----------
[ 3.1990614 -3.8832052]
[ 3.1881819 -3.8569548]
[ 3.18481  -3.842068]
[ 3.1899984 -3.837533 ]
[ 3.202493  -3.8425643]
[ 3.2193196 -3.8541121]
[ 3.2401783 -3.8715441]
[ 3.2648764 -3.894862 ]
[ 3.2928393 -3.922899 ]
[ 3.3228948 -3.9543164]
[ 3.3572843 -3.9943247]
[ 3.3954027 -4.0407186]
[ 3.4380167 -4.093979 ]
[ 3.4841883 -4.1523213]
[ 3.5419195 -4.22383  ]
[ 3.6290953 -4.3398323]
[ 3.743758 -4.497391]
[ 3.8910909 -4.705538 ]
[ 4.0359774 -4.927756 ]
[ 4.1008387 -5.0699725]
[ 4.08266   -5.1192207]
[ 4.0072937 -5.098284 ]
[ 3.8856733 -5.016487 ]
[ 3.7636573 -4.904841 ]
[ 3.6586683 -4.7900953]
[ 3.57632  -4.692925]
[ 3.5165648 -4.6145535]
[ 3.4714127 -4.54622  ]
[ 3.4342654 -4.4808044]
[ 3.3993027 -4.4070673]
[ 3.3687394 -4.3261724]
[ 3.3395994 -4.2428293]
[ 3.3091986 -4.1564093]
[ 3.2773187 -4.0702095]
[ 3.248054  -3.9943135]
[ 3.218294  -3.9252262]
----------
[ 3.1850352 -3.8411891]
[ 3.191144  -3.8377764]
[ 3.2041323 -3.8435748]
[ 3.2213647 -3.855712 ]
[ 3.2426689 -3.8738286]
[ 3.2677212 -3.8976753]
[ 3.2960033 -3.9261522]
[ 3.326541  -3.9585211]
[ 3.3612213 -3.9991698]
[ 3.3997586 -4.0462036]
[ 3.442563  -4.0998144]
[ 3.4895506 -4.1590033]
[ 3.5503318 -4.2352543]
[ 3.6406329 -4.3558407]
[ 3.7586129 -4.518561 ]
[ 3.9086947 -4.7316093]
[ 4.047129  -4.9481044]
[ 4.097936 -5.075547]
[ 4.071629  -5.1150913]
[ 3.989924  -5.0862727]
[ 3.8655603 -4.9983683]
[ 3.7458162 -4.8854814]
[ 3.644528 -4.773324]
[ 3.56608   -4.6793966]
[ 3.5095236 -4.60396  ]
[ 3.4662488 -4.537016 ]
[ 3.4291403 -4.4704304]
[ 3.3947988 -4.395605 ]
[ 3.3643775 -4.313521 ]
[ 3.3353126 -4.2300525]
[ 3.3047779 -4.1436214]
[ 3.2734964 -4.0592422]
[ 3.2437887 -3.983538 ]
[ 3.215318  -3.9183533]
[ 3.1967971 -3.8782127]
[ 3.1869686 -3.8539221]
----------
[ 4.1023803 -5.067582 ]
[ 4.088013 -5.121398]
[ 4.0155864 -5.1041427]
[ 3.8956912 -5.02559  ]
[ 3.772712  -4.9147263]
[ 3.6660428 -4.7992377]
[ 3.5815485 -4.7001953]
[ 3.5200508 -4.6201572]
[ 3.4738946 -4.551029 ]
[ 3.436422 -4.485701]
[ 3.4011638 -4.412448 ]
[ 3.3705122 -4.3323135]
[ 3.3412461 -4.2487907]
[ 3.3108475 -4.16218  ]
[ 3.2789314 -4.075528 ]
[ 3.249881  -3.9994848]
[ 3.2194734 -3.9284008]
[ 3.199445  -3.8842998]
[ 3.1882923 -3.857525 ]
[ 3.1846364 -3.8422716]
[ 3.1894972 -3.837341 ]
[ 3.2018163 -3.8421023]
[ 3.218497  -3.8534412]
[ 3.2391908 -3.8706212]
[ 3.2637582 -3.8937447]
[ 3.2916017 -3.9216192]
[ 3.3214738 -3.9526734]
[ 3.3557527 -3.9924366]
[ 3.3938072 -4.038679 ]
[ 3.4363744 -4.091844 ]
[ 3.4822643 -4.1499047]
[ 3.5389073 -4.219718 ]
[ 3.6249774 -4.334098 ]
[ 3.7385557 -4.489941 ]
[ 3.8849623 -4.6964235]
[ 4.032147 -4.9207  ]
----------
[ 3.2893257 -3.9192746]
[ 3.3188863 -3.9497151]
[ 3.3529437 -3.988999 ]
[ 3.39086  -4.034934]
[ 3.4332721 -4.0878277]
[ 3.4786239 -4.145344 ]
[ 3.5336351 -4.2128024]
[ 3.6176546 -4.3242035]
[ 3.7294178 -4.477151 ]
[ 3.8739982 -4.6805034]
[ 4.024821  -4.9079533]
[ 4.102508 -5.063672]
[ 4.091927 -5.122005]
[ 4.0222063 -5.1082373]
[ 3.904098  -5.0328493]
[ 3.7803748 -4.9228125]
[ 3.6724243 -4.806903 ]
[ 3.5864248 -4.7065043]
[ 3.5234451 -4.625127 ]
[ 3.4764154 -4.5553784]
[ 3.4385629 -4.490032 ]
[ 3.4030707 -4.4172716]
[ 3.3721125 -4.3375063]
[ 3.342767  -4.2539225]
[ 3.312377 -4.1672  ]
[ 3.2804456 -4.0802307]
[ 3.251489 -4.003973]
[ 3.2205198 -3.931171 ]
[ 3.2000115 -3.8858547]
[ 3.1884778 -3.8583531]
[ 3.1844301 -3.8425925]
[ 3.1888378 -3.8371139]
[ 3.2009149 -3.8415015]
[ 3.217395  -3.8525522]
[ 3.237858 -3.869383]
[ 3.2622447 -3.892238 ]
----------
[ 3.198819  -3.8825326]
[ 3.1881044 -3.8565989]
[ 3.184937 -3.841956]
[ 3.1903353 -3.837674 ]
[ 3.2029417 -3.8428771]
[ 3.219862  -3.8545585]
[ 3.2408273 -3.8721526]
[ 3.2656107 -3.8955967]
[ 3.2936509 -3.9237397]
[ 3.3238263 -3.9553947]
[ 3.3582876 -3.9955623]
[ 3.3964698 -4.042074 ]
[ 3.439122  -4.0954075]
[ 3.485487 -4.153947]
[ 3.5439537 -4.226601 ]
[ 3.6318796 -4.343704 ]
[ 3.7473354 -4.5024977]
[ 3.8953214 -4.711809 ]
[ 4.0386486 -4.932638 ]
[ 4.100128  -5.0712957]
[ 4.0799966 -5.118209 ]
[ 4.003109 -5.095377]
[ 3.8808167 -5.0120883]
[ 3.759268  -4.9000607]
[ 3.6551797 -4.7857385]
[ 3.5738552 -4.6894627]
[ 3.5149329 -4.611895 ]
[ 3.4702585 -4.5439453]
[ 3.433125  -4.4782643]
[ 3.398322  -4.4042807]
[ 3.3677995 -4.322982 ]
[ 3.3387277 -4.2397375]
[ 3.3083246 -4.1534133]
[ 3.2764626 -4.0674434]
[ 3.2471   -3.991634]
[ 3.217674  -3.9235775]
----------
[ 3.2203677 -3.930799 ]
[ 3.1999214 -3.8856375]
[ 3.1884372 -3.8582284]
[ 3.184439  -3.8425326]
[ 3.1889029 -3.8371227]
[ 3.2010102 -3.8415573]
[ 3.2175152 -3.8526442]
[ 3.2380073 -3.8695185]
[ 3.262416  -3.8924065]
[ 3.2901146 -3.9200828]
[ 3.3197656 -3.9506986]
[ 3.3539116 -3.9901679]
[ 3.3918884 -4.036227 ]
[ 3.4343739 -4.0892415]
[ 3.4799225 -4.1469617]
[ 3.5353074 -4.214823 ]
[ 3.6200516 -4.3272586]
[ 3.7325134 -4.481277 ]
[ 3.8778603 -4.6858473]
[ 4.0277286 -4.9125395]
[ 4.10329  -5.066038]
[ 4.0913186 -5.1227293]
[ 4.0205855 -5.1076837]
[ 3.9017384 -5.0310955]
[ 3.7781694 -4.920672 ]
[ 3.670564  -4.8047924]
[ 3.5849583 -4.70473  ]
[ 3.5223882 -4.6237044]
[ 3.475604  -4.5541105]
[ 3.4378574 -4.4887505]
[ 3.402426 -4.415826]
[ 3.3715706 -4.3359566]
[ 3.3422365 -4.252348 ]
[ 3.3118331 -4.1656213]
[ 3.2798965 -4.0787096]
[ 3.2509673 -4.0025725]
----------
[ 3.2002766 -3.8864949]
[ 3.1885984 -3.8587208]
[ 3.184406  -3.8427694]
[ 3.1886485 -3.8370888]
[ 3.2006369 -3.8413382]
[ 3.2170446 -3.8522828]
[ 3.2374241 -3.868989 ]
[ 3.2617478 -3.8917487]
[ 3.2893713 -3.9193199]
[ 3.3189337 -3.9497635]
[ 3.3529985 -3.9890618]
[ 3.3909206 -4.035008 ]
[ 3.4333403 -4.087913 ]
[ 3.4787056 -4.1454444]
[ 3.533736 -4.212923]
[ 3.6177998 -4.3243876]
[ 3.729606 -4.4774  ]
[ 3.874235  -4.6808286]
[ 4.025002  -4.9082355]
[ 4.10257   -5.0638285]
[ 4.091907  -5.1220665]
[ 4.022125 -5.108222]
[ 3.903971  -5.0327616]
[ 3.7802544 -4.9227   ]
[ 3.6723223 -4.8067904]
[ 3.5863435 -4.7064085]
[ 3.523386 -4.62505 ]
[ 3.4763694 -4.5553093]
[ 3.4385216 -4.4899607]
[ 3.4030325 -4.417189 ]
[ 3.37208   -4.3374176]
[ 3.3427346 -4.253832 ]
[ 3.3123434 -4.1671085]
[ 3.2804115 -4.080141 ]
[ 3.2514567 -4.0038905]
[ 3.2204974 -3.9311185]
----------
[ 3.1849823 -3.8409574]
[ 3.1912282 -3.8377154]
[ 3.2042909 -3.8436306]
[ 3.2215831 -3.8558571]
[ 3.2429478 -3.8740687]
[ 3.268048  -3.8979883]
[ 3.2963645 -3.9265153]
[ 3.3269622 -3.9590013]
[ 3.36168 -3.99973]
[ 3.4002755 -4.046851 ]
[ 3.4431045 -4.100507 ]
[ 3.4901898 -4.1597986]
[ 3.5513358 -4.2366157]
[ 3.6420121 -4.357752 ]
[ 3.7603922 -4.5210943]
[ 3.910795 -4.734742]
[ 4.048434 -4.950528]
[ 4.0975213 -5.0761623]
[ 4.0702214 -5.114523 ]
[ 3.9877427 -5.084743 ]
[ 3.86308   -4.9961486]
[ 3.7436726 -4.8831673]
[ 3.6428301 -4.771353 ]
[ 3.5648396 -4.677798 ]
[ 3.508659  -4.6026983]
[ 3.465607  -4.5359135]
[ 3.4285026 -4.4691844]
[ 3.3942344 -4.394226 ]
[ 3.3638318 -4.3120666]
[ 3.3347383 -4.2285132]
[ 3.3041785 -4.14205  ]
[ 3.2730196 -4.0579786]
[ 3.2432578 -3.9822843]
[ 3.2149332 -3.9175346]
[ 3.1965132 -3.8776681]
[ 3.186785  -3.8535597]
----------
[ 3.1844332 -3.8425748]
[ 3.1888578 -3.8371172]
[ 3.2009432 -3.841518 ]
[ 3.2174308 -3.8525794]
[ 3.2379029 -3.8694239]
[ 3.262296 -3.892289]
[ 3.2899811 -3.9199464]
[ 3.3196115 -3.9505212]
[ 3.3537452 -3.9899633]
[ 3.391715 -4.036006]
[ 3.4341931 -4.0890064]
[ 3.479711 -4.146696]
[ 3.5350301 -4.2144856]
[ 3.6196556 -4.3267517]
[ 3.732003  -4.4805946]
[ 3.8772247 -4.684965 ]
[ 4.027253  -4.9117856]
[ 4.103211 -5.065695]
[ 4.0914764 -5.1226673]
[ 4.0209126 -5.107838 ]
[ 3.9021852 -5.0314507]
[ 3.7785828 -4.921088 ]
[ 3.6709108 -4.805196 ]
[ 3.585231  -4.7050676]
[ 3.5225828 -4.6239753]
[ 3.4757514 -4.55435  ]
[ 3.4379835 -4.48899  ]
[ 3.4025402 -4.416094 ]
[ 3.3716648 -4.3362417]
[ 3.3423274 -4.252634 ]
[ 3.3119256 -4.1659045]
[ 3.2799895 -4.0789795]
[ 3.2510545 -4.0028186]
[ 3.2202277 -3.9304466]
[ 3.1998403 -3.8854346]
[ 3.1884031 -3.8581145]
----------
[ 3.1861827 -3.8513043]
[ 3.1853995 -3.8395474]
[ 3.1931663 -3.8382   ]
[ 3.2070334 -3.8453567]
[ 3.2249894 -3.858544 ]
[ 3.2470767 -3.877868 ]
[ 3.272761 -3.902657]
[ 3.3014574 -3.931722 ]
[ 3.332854  -3.9657762]
[ 3.3684938 -4.007879 ]
[ 3.4080691 -4.056471 ]
[ 3.4513822 -4.1109686]
[ 3.500034  -4.1719513]
[ 3.5666277 -4.257285 ]
[ 3.6630852 -4.386896 ]
[ 3.7875054 -4.559678 ]
[ 3.9429095 -4.782645 ]
[ 4.067617 -4.986574]
[ 4.0940905 -5.0885057]
[ 4.052525  -5.1096354]
[ 3.9582582 -5.0656786]
[ 3.832618 -4.96903 ]
[ 3.7173712 -4.854892 ]
[ 3.622029  -4.7473073]
[ 3.5496244 -4.6582913]
[ 3.4970279 -4.585533 ]
[ 3.4566472 -4.5204306]
[ 3.4197285 -4.45172  ]
[ 3.3865237 -4.3749895]
[ 3.3564386 -4.2920885]
[ 3.3264506 -4.206747 ]
[ 3.2962053 -4.1208534]
[ 3.2667   -4.041036]
[ 3.2361128 -3.9653618]
[ 3.2102962 -3.9070976]
[ 3.194318  -3.8716075]
----------
[ 3.1841354 -3.8438296]
[ 3.1872857 -3.8368263]
[ 3.1986747 -3.840145 ]
[ 3.2145903 -3.8503747]
[ 3.234397  -3.8662255]
[ 3.2582867 -3.8883348]
[ 3.2855198 -3.915367 ]
[ 3.3149478 -3.9455864]
[ 3.348438  -3.9837482]
[ 3.3859172 -4.0288863]
[ 3.4277458 -4.080893 ]
[ 3.4721787 -4.137375 ]
[ 3.5256617 -4.203217 ]
[ 3.6058788 -4.3091693]
[ 3.714246  -4.4569035]
[ 3.8550951 -4.654333 ]
[ 4.01037   -4.8852234]
[ 4.097868  -5.0512524]
[ 4.0940304 -5.117591 ]
[ 4.029245 -5.110018]
[ 3.914803  -5.0405283]
[ 3.790443 -4.932414]
[ 3.6809664 -4.8164682]
[ 3.593173 -4.714573]
[ 3.5283632 -4.6316366]
[ 3.4802153 -4.561205 ]
[ 3.4418795 -4.4959393]
[ 3.4061162 -4.4239516]
[ 3.3746927 -4.3446937]
[ 3.3452394 -4.261169 ]
[ 3.3148854 -4.1745405]
[ 3.282979  -4.0873055]
[ 3.2538922 -4.010486 ]
[ 3.2220957 -3.9352157]
[ 3.2008965 -3.8881612]
[ 3.1888084 -3.8596117]
----------
[ 3.1849623 -3.8408866]
[ 3.1912458 -3.8376915]
[ 3.2043288 -3.8436399]
[ 3.2216375 -3.8558912]
[ 3.2430186 -3.874128 ]
[ 3.268132  -3.8980677]
[ 3.296457  -3.9266071]
[ 3.3270707 -3.959124 ]
[ 3.361799  -3.9998755]
[ 3.400409 -4.047019]
[ 3.4432445 -4.100686 ]
[ 3.4903555 -4.1600046]
[ 3.5515964 -4.236969 ]
[ 3.6423717 -4.35825  ]
[ 3.7608564 -4.521755 ]
[ 3.9113429 -4.7355595]
[ 4.0487742 -4.9511604]
[ 4.0974135 -5.076323 ]
[ 4.069855 -5.114376]
[ 3.9871747 -5.084346 ]
[ 3.862438 -4.995576]
[ 3.7431176 -4.882569 ]
[ 3.6423912 -4.7708435]
[ 3.564519  -4.6773844]
[ 3.5084355 -4.602372 ]
[ 3.465441  -4.5356283]
[ 3.4283378 -4.4688616]
[ 3.394089  -4.3938694]
[ 3.3636901 -4.3116894]
[ 3.3345873 -4.2281113]
[ 3.3040204 -4.1416388]
[ 3.2728932 -4.0576468]
[ 3.2431169 -3.9819543]
[ 3.2148306 -3.917318 ]
[ 3.196452  -3.8775332]
[ 3.1867518 -3.8534777]
----------
[ 3.2193384 -3.9280312]
[ 3.199375  -3.8840954]
[ 3.1882737 -3.8574204]
[ 3.1846714 -3.842236 ]
[ 3.1895936 -3.8373802]
[ 3.2019458 -3.842192 ]
[ 3.218654  -3.8535702]
[ 3.2393785 -3.8707972]
[ 3.2639701 -3.893957 ]
[ 3.2918355 -3.9218612]
[ 3.3217423 -3.9529831]
[ 3.356042 -3.992793]
[ 3.3941083 -4.0390635]
[ 3.4366853 -4.0922475]
[ 3.4826288 -4.150362 ]
[ 3.5394785 -4.2204976]
[ 3.6257575 -4.335184 ]
[ 3.7395113 -4.491315 ]
[ 3.8860838 -4.698097 ]
[ 4.0328403 -4.9219885]
[ 4.1017346 -5.0684543]
[ 4.0858836 -5.120489 ]
[ 4.012326  -5.1018105]
[ 3.8917637 -5.0220017]
[ 3.7691648 -4.910841 ]
[ 3.663108 -4.79562 ]
[ 3.5794618 -4.6973133]
[ 3.5186534 -4.6179304]
[ 3.4728956 -4.549114 ]
[ 3.4355974 -4.4838223]
[ 3.4004524 -4.410383 ]
[ 3.3698387 -4.329969 ]
[ 3.3406196 -4.246511 ]
[ 3.3102205 -4.159973 ]
[ 3.2783182 -4.073494 ]
[ 3.2491856 -3.9975078]
----------
[ 3.185097  -3.8417299]
[ 3.1908283 -3.8378508]
[ 3.203613  -3.8433287]
[ 3.220681  -3.8552222]
[ 3.2418132 -3.8730714]
[ 3.2667294 -3.8967123]
[ 3.2948902 -3.92502  ]
[ 3.3252506 -3.957041 ]
[ 3.3598225 -3.9974542]
[ 3.3981857 -4.0442286]
[ 3.4409173 -4.0977063]
[ 3.4876068 -4.1565847]
[ 3.5472806 -4.231114 ]
[ 3.6364446 -4.350032 ]
[ 3.7532148 -4.51087  ]
[ 3.9022956 -4.7221227]
[ 4.0430856 -4.9407043]
[ 4.099026 -5.07354 ]
[ 4.0756893 -5.1166277]
[ 3.9963012 -5.090687 ]
[ 3.8729086 -5.0049562]
[ 3.7521672 -4.89235  ]
[ 3.6495569 -4.7791734]
[ 3.569754  -4.6841416]
[ 3.512083 -4.607703]
[ 3.4681482 -4.540286 ]
[ 3.4310272 -4.474127 ]
[ 3.3964677 -4.3996973]
[ 3.365993 -4.317838]
[ 3.3369763 -4.234566 ]
[ 3.306515  -4.1482253]
[ 3.274872  -4.0629377]
[ 3.2453222 -3.9871995]
[ 3.2164247 -3.9207368]
[ 3.1976068 -3.8797855]
[ 3.1874838 -3.8549588]
----------
[ 3.184305  -3.8430672]
[ 3.188212 -3.836979]
[ 3.2000196 -3.8409493]
[ 3.2162788 -3.851679 ]
[ 3.2364838 -3.8681254]
[ 3.2606747 -3.8906872]
[ 3.2881782 -3.9180934]
[ 3.3177001 -3.9484694]
[ 3.3515875 -3.9874165]
[ 3.389374  -4.0331144]
[ 3.4316113 -4.085742 ]
[ 3.4766471 -4.142914 ]
[ 3.5311804 -4.2098618]
[ 3.6140647 -4.3196497]
[ 3.7247722 -4.470982 ]
[ 3.868191 -4.672497]
[ 4.0204167 -4.9010525]
[ 4.101058  -5.0598693]
[ 4.0925097 -5.1205997]
[ 4.0242887 -5.1087093]
[ 3.907295  -5.0351014]
[ 3.7833884 -4.925658 ]
[ 3.6749787 -4.809749 ]
[ 3.5884428 -4.7089057]
[ 3.5249116 -4.62706  ]
[ 3.4775496 -4.557109 ]
[ 3.4395535 -4.4917874]
[ 3.4039817 -4.4192567]
[ 3.3728857 -4.3396416]
[ 3.3435254 -4.2561045]
[ 3.3131535 -4.1694107]
[ 3.2812324 -4.0823717]
[ 3.252239 -4.005952]
[ 3.2210257 -3.9324164]
[ 3.20031   -3.8865802]
[ 3.1886115 -3.8587682]
----------
[ 3.1880648 -3.8563883]
[ 3.1850245 -3.8418965]
[ 3.1905534 -3.8377717]
[ 3.2032297 -3.8430812]
[ 3.2202084 -3.8548458]
[ 3.241241  -3.8725424]
[ 3.2660782 -3.8960655]
[ 3.2941673 -3.9242747]
[ 3.3244185 -3.9560802]
[ 3.358925  -3.9963481]
[ 3.3971825 -4.0429673]
[ 3.4398692 -4.0963626]
[ 3.4863703 -4.1550446]
[ 3.5453405 -4.2284803]
[ 3.633783 -4.34634 ]
[ 3.749787 -4.505986]
[ 3.8982306 -4.716108 ]
[ 4.0405025 -4.9360023]
[ 4.0996785 -5.0722384]
[ 4.078214 -5.117561]
[ 4.0002856 -5.0934343]
[ 3.8775356 -5.0091295]
[ 3.7563007 -4.896838 ]
[ 3.6528294 -4.7829943]
[ 3.5721405 -4.6872377]
[ 3.5137408 -4.6101413]
[ 3.4693754 -4.5424137]
[ 3.4322474 -4.476533 ]
[ 3.3975453 -4.402362 ]
[ 3.3670397 -4.320762 ]
[ 3.3379948 -4.237517 ]
[ 3.3075697 -4.1511955]
[ 3.2757142 -4.065345 ]
[ 3.2462642 -3.9895644]
[ 3.2170842 -3.922248 ]
[ 3.198067  -3.8807511]
----------
[ 3.1850295 -3.8411562]
[ 3.19116   -3.8377697]
[ 3.2041602 -3.8435862]
[ 3.2214022 -3.8557374]
[ 3.2427166 -3.8738701]
[ 3.267777  -3.8977287]
[ 3.296066  -3.9262154]
[ 3.3266137 -3.958604 ]
[ 3.3613002 -3.9992664]
[ 3.3998468 -4.0463147]
[ 3.4426546 -4.099932 ]
[ 3.489658  -4.1591377]
[ 3.5505006 -4.235483 ]
[ 3.6408656 -4.356162 ]
[ 3.758914  -4.5189877]
[ 3.9090514 -4.732138 ]
[ 4.047356 -4.948518]
[ 4.097879  -5.0756626]
[ 4.071407 -5.115011]
[ 3.9895718 -5.086032 ]
[ 3.865157  -4.9980116]
[ 3.7454667 -4.885107 ]
[ 3.6442506 -4.773004 ]
[ 3.565877  -4.6791368]
[ 3.509382 -4.603755]
[ 3.4661443 -4.5368366]
[ 3.4290364 -4.4702272]
[ 3.3947072 -4.395381 ]
[ 3.3642893 -4.313285 ]
[ 3.3352194 -4.229802 ]
[ 3.3046806 -4.143366 ]
[ 3.2734191 -4.059037 ]
[ 3.2437031 -3.9833348]
[ 3.215257  -3.9182212]
[ 3.196753 -3.878126]
[ 3.186941  -3.8538656]
----------
[ 3.199161  -3.8834913]
[ 3.1882098 -3.857104 ]
[ 3.1847627 -3.8421204]
[ 3.1898644 -3.8374808]
[ 3.2023127 -3.8424408]
[ 3.2191007 -3.853933 ]
[ 3.2399158 -3.8712978]
[ 3.2645802 -3.8945653]
[ 3.292512  -3.9225595]
[ 3.3225195 -3.9538815]
[ 3.35688   -3.9938257]
[ 3.3949823 -4.0401797]
[ 3.4375856 -4.093417 ]
[ 3.4836838 -4.1516867]
[ 3.5411296 -4.2227507]
[ 3.628015  -4.3383274]
[ 3.7423723 -4.49541  ]
[ 3.8894558 -4.7031097]
[ 4.0349507 -4.925872 ]
[ 4.101126  -5.0694723]
[ 4.0837064 -5.119629 ]
[ 4.0089293 -5.099427 ]
[ 3.887643  -5.0182695]
[ 3.7654383 -4.90678  ]
[ 3.6600842 -4.7918687]
[ 3.5773191 -4.694331 ]
[ 3.517226  -4.6156335]
[ 3.4718792 -4.547143 ]
[ 3.4347272 -4.4818373]
[ 3.3997028 -4.408203 ]
[ 3.3691225 -4.3274736]
[ 3.339955 -4.244092]
[ 3.3095565 -4.1576347]
[ 3.27767   -4.0713425]
[ 3.2484481 -3.995416 ]
[ 3.218551  -3.9259052]
----------
[ 3.1880977 -3.8565588]
[ 3.1849554 -3.841945 ]
[ 3.19038   -3.8376946]
[ 3.2030005 -3.8429189]
[ 3.2199326 -3.8546169]
[ 3.2409115 -3.872232 ]
[ 3.2657058 -3.895692 ]
[ 3.2937558 -3.9238484]
[ 3.3239465 -3.9555337]
[ 3.3584168 -3.9957213]
[ 3.3966148 -4.0422554]
[ 3.439274 -4.095602]
[ 3.4856668 -4.1541705]
[ 3.5442362 -4.226984 ]
[ 3.632267 -4.344241]
[ 3.7478342 -4.503208 ]
[ 3.8959136 -4.712684 ]
[ 4.039026 -4.933323]
[ 4.100036 -5.071488]
[ 4.0796323 -5.1180763]
[ 4.002532  -5.0949793]
[ 3.880146 -5.011483]
[ 3.758662  -4.8994026]
[ 3.6546993 -4.7851777]
[ 3.5735042 -4.6890078]
[ 3.5146894 -4.611537 ]
[ 3.4700782 -4.5436335]
[ 3.4329455 -4.477912 ]
[ 3.3981621 -4.4038897]
[ 3.3676434 -4.32253  ]
[ 3.338576  -4.2392836]
[ 3.3081672 -4.152958 ]
[ 3.276304 -4.067008]
[ 3.2469232 -3.991203 ]
[ 3.2175477 -3.9232998]
[ 3.1983917 -3.881426 ]
----------
[ 3.1850646 -3.8414133]
[ 3.1910203 -3.8378112]
[ 3.2039263 -3.843479 ]
[ 3.2210934 -3.8555186]
[ 3.242329  -3.8735282]
[ 3.2673266 -3.8972926]
[ 3.2955601 -3.9257019]
[ 3.3260272 -3.9579318]
[ 3.3606641 -3.9984863]
[ 3.399132 -4.045417]
[ 3.4419074 -4.0989747]
[ 3.4887762 -4.15804  ]
[ 3.549116  -4.2336044]
[ 3.638964 -4.353526]
[ 3.756461  -4.5154943]
[ 3.9061482 -4.7278237]
[ 4.0455327 -4.945162 ]
[ 4.098404 -5.074774]
[ 4.0732903 -5.1157417]
[ 3.9925158 -5.08808  ]
[ 3.8685167 -5.001011 ]
[ 3.7483718 -4.88824  ]
[ 3.6465514 -4.7756734]
[ 3.5675592 -4.681303 ]
[ 3.5105553 -4.605465 ]
[ 3.4670146 -4.53833  ]
[ 3.4299011 -4.4719157]
[ 3.395472  -4.3972497]
[ 3.3650296 -4.3152566]
[ 3.3359993 -4.23189  ]
[ 3.305496  -4.1455007]
[ 3.274068 -4.060755]
[ 3.2444255 -3.9850392]
[ 3.2157815 -3.9193356]
[ 3.1971405 -3.878867 ]
[ 3.1871917 -3.8543584]
----------
[ 3.1849895 -3.8409765]
[ 3.1912267 -3.8377235]
[ 3.2042844 -3.843631 ]
[ 3.2215729 -3.8558517]
[ 3.2429345 -3.874058 ]
[ 3.2680323 -3.8979733]
[ 3.2963471 -3.9264977]
[ 3.3269427 -3.958979 ]
[ 3.3616588 -3.9997041]
[ 3.4002514 -4.0468216]
[ 3.4430788 -4.1004744]
[ 3.4901593 -4.1597614]
[ 3.5512874 -4.2365513]
[ 3.6419456 -4.3576612]
[ 3.7603061 -4.520973 ]
[ 3.9106927 -4.7345915]
[ 4.0483675 -4.950409 ]
[ 4.097535  -5.0761266]
[ 4.0702815 -5.114543 ]
[ 3.9878395 -5.0848083]
[ 3.8631907 -4.9962454]
[ 3.7437685 -4.8832684]
[ 3.642907  -4.7714405]
[ 3.564896  -4.6778693]
[ 3.5086987 -4.6027555]
[ 3.4656374 -4.5359645]
[ 3.4285333 -4.4692426]
[ 3.394262 -4.39429 ]
[ 3.3638585 -4.3121347]
[ 3.3347666 -4.228586 ]
[ 3.3042076 -4.142124 ]
[ 3.2730432 -4.0580387]
[ 3.243284  -3.9823446]
[ 3.2149522 -3.9175737]
[ 3.1965272 -3.8776946]
[ 3.186795 -3.853578]
----------
[ 3.1980045 -3.8402188]
[ 3.213521  -3.8498356]
[ 3.2329211 -3.8650615]
[ 3.2565053 -3.886697 ]
[ 3.283476  -3.9133492]
[ 3.3127904 -3.94338  ]
[ 3.345936  -3.9808698]
[ 3.3831446 -4.0255275]
[ 3.4246237 -4.077004 ]
[ 3.4688919 -4.1331887]
[ 3.5216727 -4.198328 ]
[ 3.599817 -4.301195]
[ 3.7065845 -4.446426 ]
[ 3.844952 -4.640145]
[ 4.001614  -4.8715286]
[ 4.0949583 -5.0437064]
[ 4.0951285 -5.1148295]
[ 4.0333695 -5.111068 ]
[ 3.921109 -5.045121]
[ 3.7963645 -4.9381113]
[ 3.6859915 -4.822128 ]
[ 3.5971437 -4.7193465]
[ 3.5312345 -4.635476 ]
[ 3.4824293 -4.564643 ]
[ 3.4437973 -4.499379 ]
[ 3.4078767 -4.427844 ]
[ 3.3761833 -4.3488865]
[ 3.3466184 -4.2653394]
[ 3.3162823 -4.1787744]
[ 3.2845829 -4.091635 ]
[ 3.2554219 -4.014503 ]
[ 3.2230551 -3.9376676]
[ 3.2014363 -3.8895624]
[ 3.1890066 -3.860372 ]
[ 3.1840603 -3.8434422]
[ 3.1874423 -3.8367224]
----------
[ 3.1868792 -3.8537443]
[ 3.184834  -3.8404717]
[ 3.1913316 -3.837545 ]
[ 3.2045302 -3.8436768]
[ 3.2219305 -3.8560672]
[ 3.2434022 -3.8744476]
[ 3.268587  -3.8984969]
[ 3.2969615 -3.9271085]
[ 3.3276634 -3.9597964]
[ 3.3624494 -4.000666 ]
[ 3.401145  -4.0479374]
[ 3.4440184 -4.1016726]
[ 3.4912715 -4.161142 ]
[ 3.5530355 -4.238919 ]
[ 3.6443489 -4.3609886]
[ 3.7634075 -4.525387 ]
[ 3.9143567 -4.740055 ]
[ 4.0505843 -4.9545536]
[ 4.0967836 -5.0771494]
[ 4.0678167 -5.1135225]
[ 3.98404   -5.0821295]
[ 3.8589005 -4.992405 ]
[ 3.7400625 -4.879267 ]
[ 3.6399744 -4.7680354]
[ 3.562754 -4.675108]
[ 3.5072045 -4.6005764]
[ 3.464527 -4.534059]
[ 3.42743   -4.4670887]
[ 3.3932855 -4.3919077]
[ 3.3629134 -4.3096223]
[ 3.333671  -4.2257795]
[ 3.3031178 -4.1393204]
[ 3.2721703 -4.0557756]
[ 3.2423124 -3.9800918]
[ 3.2142403 -3.9160926]
[ 3.196133  -3.8767836]
----------
[ 3.1864953 -3.8527474]
[ 3.1848803 -3.8399975]
[ 3.1918004 -3.8376024]
[ 3.2052212 -3.8440812]
[ 3.2228029 -3.8567364]
[ 3.2444723 -3.8754208]
[ 3.2698143 -3.8997045]
[ 3.298291  -3.9284623]
[ 3.329204  -3.9615645]
[ 3.3642492 -4.002808 ]
[ 3.40321  -4.050478]
[ 3.4462173 -4.104445 ]
[ 3.4938889 -4.1643677]
[ 3.5571043 -4.244411 ]
[ 3.649954  -4.3687325]
[ 3.7706099 -4.5356255]
[ 3.9228828 -4.752756 ]
[ 4.0556874 -4.9641066]
[ 4.095034  -5.0794992]
[ 4.0621314 -5.1111727]
[ 3.9752784 -5.075962 ]
[ 3.8492982 -4.9837427]
[ 3.7317827 -4.870288 ]
[ 3.6334288 -4.7604065]
[ 3.5579813 -4.668931 ]
[ 3.503612  -4.5952277]
[ 3.461883  -4.5294075]
[ 3.4248083 -4.4618483]
[ 3.3909824 -4.3861313]
[ 3.3607047 -4.3036246]
[ 3.3311346 -4.219184 ]
[ 3.3006792 -4.1328807]
[ 3.2702339 -4.0506144]
[ 3.2401514 -3.9749806]
[ 3.2127264 -3.9128184]
[ 3.1953661 -3.8748343]
----------
[ 3.1871579 -3.8375905]
[ 3.1981142 -3.8402164]
[ 3.2136915 -3.849926 ]
[ 3.2331526 -3.865245 ]
[ 3.2567844 -3.886954 ]
[ 3.2837958 -3.9136646]
[ 3.3131282 -3.9437253]
[ 3.3463287 -3.9813209]
[ 3.3835795 -4.0260515]
[ 3.4251153 -4.077614 ]
[ 3.4694111 -4.1338477]
[ 3.522304  -4.1991005]
[ 3.6007755 -4.302455 ]
[ 3.7077959 -4.4480815]
[ 3.8465679 -4.642401 ]
[ 4.0030847 -4.873806 ]
[ 4.095477 -5.044985]
[ 4.094996 -5.11533 ]
[ 4.032742 -5.110947]
[ 3.9201229 -5.044423 ]
[ 3.7954342 -4.937228 ]
[ 3.6852002 -4.8212442]
[ 3.596518 -4.7186  ]
[ 3.5307844 -4.6348777]
[ 3.4820807 -4.564104 ]
[ 3.4434965 -4.498847 ]
[ 3.4075992 -4.42724  ]
[ 3.3759468 -4.3482337]
[ 3.3463988 -4.2646866]
[ 3.3160589 -4.1781077]
[ 3.2843049 -4.0909214]
[ 3.2551544 -4.0138345]
[ 3.222881  -3.9372523]
[ 3.201331  -3.8893163]
[ 3.1889575 -3.86023  ]
[ 3.1840658 -3.843372 ]
----------
[ 3.1912906 -3.8376122]
[ 3.2044353 -3.8436582]
[ 3.221793  -3.8559837]
[ 3.243223  -3.8742979]
[ 3.2683747 -3.8982959]
[ 3.2967262 -3.9268744]
[ 3.3273873 -3.959483 ]
[ 3.3621445 -4.0002956]
[ 3.4007998 -4.047507 ]
[ 3.4436548 -4.1012096]
[ 3.4908414 -4.1606083]
[ 3.5523589 -4.2380033]
[ 3.6434183 -4.359702 ]
[ 3.7622063 -4.5236793]
[ 3.9129357 -4.7379384]
[ 4.0497346 -4.952963 ]
[ 4.097075 -5.076759]
[ 4.0687666 -5.1139174]
[ 3.985502  -5.0831604]
[ 3.8605509 -4.993882 ]
[ 3.7414885 -4.880807 ]
[ 3.641102  -4.7693453]
[ 3.5635774 -4.67617  ]
[ 3.5077794 -4.601415 ]
[ 3.4649537 -4.534792 ]
[ 3.4278543 -4.4679174]
[ 3.3936613 -4.392824 ]
[ 3.3632772 -4.310589 ]
[ 3.3341002 -4.22687  ]
[ 3.3035321 -4.1403923]
[ 3.2725012 -4.0566387]
[ 3.2426813 -3.98095  ]
[ 3.2145102 -3.9166563]
[ 3.1962771 -3.8771267]
[ 3.1866663 -3.853239 ]
[ 3.1848228 -3.8402133]
----------
[ 3.198868  -3.8826728]
[ 3.1881187 -3.8566723]
[ 3.184908  -3.8419774]
[ 3.1902614 -3.8376415]
[ 3.2028444 -3.842808 ]
[ 3.219745 -3.854461]
[ 3.240688  -3.8720212]
[ 3.265454  -3.8954391]
[ 3.2934783 -3.9235601]
[ 3.323629  -3.9551656]
[ 3.3580747 -3.9952996]
[ 3.3962326 -4.0417767]
[ 3.4388735 -4.095089 ]
[ 3.4851944 -4.1535826]
[ 3.543495  -4.2259784]
[ 3.6312501 -4.3428316]
[ 3.746525  -4.5013447]
[ 3.8943598 -4.7103887]
[ 4.0380354 -4.931526 ]
[ 4.1002755 -5.070983 ]
[ 4.080584  -5.1184225]
[ 4.0040402 -5.0960174]
[ 3.881899 -5.013064]
[ 3.760247 -4.901123]
[ 3.6559577 -4.7867   ]
[ 3.5744073 -4.690229 ]
[ 3.5153012 -4.612486 ]
[ 3.470521 -4.544452]
[ 3.4333847 -4.4788313]
[ 3.398544  -4.4049015]
[ 3.368013  -4.3236933]
[ 3.338926 -4.240428]
[ 3.3085234 -4.1540833]
[ 3.2766573 -4.0680637]
[ 3.2473195 -3.9922354]
[ 3.217819  -3.9239507]
----------
[ 3.1848733 -3.840605 ]
[ 3.1913002 -3.83759  ]
[ 3.204461 -3.843662]
[ 3.2218313 -3.8560064]
[ 3.2432733 -3.8743393]
[ 3.2684343 -3.8983524]
[ 3.296792  -3.9269397]
[ 3.3274643 -3.9595702]
[ 3.3622286 -4.0003986]
[ 3.4008944 -4.0476255]
[ 3.4437535 -4.1013365]
[ 3.490958  -4.1607533]
[ 3.5525434 -4.238252 ]
[ 3.6436727 -4.360052 ]
[ 3.762536 -4.524146]
[ 3.913327 -4.738519]
[ 4.049971  -4.9534016]
[ 4.0970025 -5.076873 ]
[ 4.0685153 -5.113817 ]
[ 3.9851124 -5.0828886]
[ 3.86011   -4.9934897]
[ 3.741107 -4.880397]
[ 3.6408005 -4.7689962]
[ 3.5633562 -4.675886 ]
[ 3.507625  -4.6011906]
[ 3.4648392 -4.5345955]
[ 3.4277403 -4.4676948]
[ 3.3935602 -4.392578 ]
[ 3.3631785 -4.3103285]
[ 3.3339841 -4.226576 ]
[ 3.3034205 -4.1401033]
[ 3.2724123 -4.056406 ]
[ 3.2425816 -3.9807186]
[ 3.2144372 -3.9165044]
[ 3.196238  -3.8770344]
[ 3.1866472 -3.853185 ]
----------
[ 3.185066  -3.8414056]
[ 3.1910293 -3.837813 ]
[ 3.2039392 -3.843487 ]
[ 3.2211087 -3.8555305]
[ 3.2423472 -3.873545 ]
[ 3.2673483 -3.8973136]
[ 3.2955844 -3.9257264]
[ 3.3260553 -3.9579637]
[ 3.3606951 -3.9985242]
[ 3.3991668 -4.0454607]
[ 3.4419434 -4.099021 ]
[ 3.488818 -4.158092]
[ 3.5491822 -4.233694 ]
[ 3.6390553 -4.353652 ]
[ 3.756579 -4.515662]
[ 3.906289 -4.728031]
[ 4.0456233 -4.945325 ]
[ 4.098384  -5.0748205]
[ 4.0732074 -5.115714 ]
[ 3.9923823 -5.08799  ]
[ 3.8683631 -5.000876 ]
[ 3.7482388 -4.888098 ]
[ 3.6464458 -4.775552 ]
[ 3.5674815 -4.681204 ]
[ 3.5105011 -4.6053867]
[ 3.4669745 -4.538262 ]
[ 3.4298613 -4.471839 ]
[ 3.395437  -4.3971643]
[ 3.3649957 -4.3151665]
[ 3.3359628 -4.231794 ]
[ 3.305458 -4.145402]
[ 3.2740376 -4.0606747]
[ 3.244392 -3.98496 ]
[ 3.215757  -3.9192839]
[ 3.1971223 -3.878832 ]
[ 3.1871798 -3.854335 ]
----------
[ 3.1880736 -3.8564177]
[ 3.1850183 -3.8419075]
[ 3.190532  -3.8377645]
[ 3.2032   -3.843062]
[ 3.2201722 -3.8548167]
[ 3.241197  -3.8725016]
[ 3.2660284 -3.896016 ]
[ 3.2941124 -3.924218 ]
[ 3.3243558 -3.9560075]
[ 3.3588579 -3.9962652]
[ 3.397107 -4.042873]
[ 3.439789 -4.09626 ]
[ 3.486276  -4.1549273]
[ 3.5451927 -4.22828  ]
[ 3.6335797 -4.34606  ]
[ 3.749525  -4.5056148]
[ 3.8979192 -4.7156487]
[ 4.0403037 -4.9356427]
[ 4.099725  -5.0721364]
[ 4.0784016 -5.117627 ]
[ 4.000584  -5.0936384]
[ 3.8778832 -5.009443 ]
[ 3.7566159 -4.8971806]
[ 3.6530793 -4.783286 ]
[ 3.5723226 -4.6874743]
[ 3.513868 -4.610328]
[ 3.4694698 -4.5425777]
[ 3.4323409 -4.476717 ]
[ 3.3976283 -4.402566 ]
[ 3.3671205 -4.320998 ]
[ 3.3380725 -4.237753 ]
[ 3.3076496 -4.151431 ]
[ 3.2757916 -4.0655646]
[ 3.2463508 -3.989781 ]
[ 3.2171452 -3.922387 ]
[ 3.1981099 -3.8808405]
----------
[ 3.1880734 -3.8564258]
[ 3.1850114 -3.8419077]
[ 3.1905186 -3.8377569]
[ 3.2031837 -3.8430493]
[ 3.220153  -3.8548005]
[ 3.2411745 -3.8724802]
[ 3.2660024 -3.8959897]
[ 3.2940836 -3.9241881]
[ 3.3243225 -3.955969 ]
[ 3.3588214 -3.9962208]
[ 3.3970659 -4.042822 ]
[ 3.4397457 -4.096205 ]
[ 3.4862242 -4.1548634]
[ 3.5451105 -4.2281694]
[ 3.6334665 -4.3459034]
[ 3.749379 -4.505407]
[ 3.8977451 -4.7153916]
[ 4.0401926 -4.935441 ]
[ 4.0997515 -5.0720797]
[ 4.078509  -5.1176662]
[ 4.0007544 -5.0937557]
[ 3.8780813 -5.0096216]
[ 3.7567947 -4.8973746]
[ 3.6532207 -4.783451 ]
[ 3.5724258 -4.6876087]
[ 3.5139394 -4.6104336]
[ 3.4695227 -4.5426693]
[ 3.4323928 -4.4768205]
[ 3.3976738 -4.4026804]
[ 3.3671658 -4.3211308]
[ 3.3381164 -4.2378855]
[ 3.3076952 -4.1515636]
[ 3.2758362 -4.065689 ]
[ 3.2464006 -3.989904 ]
[ 3.21718   -3.9224658]
[ 3.1981337 -3.8808906]
----------
[ 3.2389395 -3.8703856]
[ 3.2634742 -3.8934608]
[ 3.2912874 -3.9212935]
[ 3.3211133 -3.9522555]
[ 3.3553648 -3.9919581]
[ 3.393403 -4.038162]
[ 3.4359558 -4.0912995]
[ 3.4817743 -4.149289 ]
[ 3.538145  -4.2186747]
[ 3.623937 -4.332646]
[ 3.7372825 -4.4881077]
[ 3.8834715 -4.694192 ]
[ 4.031233 -4.91899 ]
[ 4.1022716 -5.0677185]
[ 4.087662  -5.1212435]
[ 4.0150576 -5.10376  ]
[ 3.895057  -5.0250077]
[ 3.7721388 -4.914097 ]
[ 3.6655693 -4.7986526]
[ 3.5812123 -4.6997294]
[ 3.5198262 -4.6197977]
[ 3.4737346 -4.55072  ]
[ 3.4362905 -4.4853983]
[ 3.4010506 -4.412116 ]
[ 3.3704054 -4.331938 ]
[ 3.3411474 -4.2484255]
[ 3.3107486 -4.161827 ]
[ 3.2788346 -4.0752034]
[ 3.249771  -3.9991696]
[ 3.2194028 -3.928208 ]
[ 3.1994083 -3.8841927]
[ 3.1882827 -3.8574705]
[ 3.1846547 -3.8422532]
[ 3.1895475 -3.8373618]
[ 3.2018836 -3.8421488]
[ 3.2185786 -3.8535082]
----------
[ 3.186785  -3.8535597]
[ 3.1847994 -3.8403614]
[ 3.191353 -3.837506]
[ 3.204582  -3.8436863]
[ 3.222006 -3.856112]
[ 3.2435021 -3.87453  ]
[ 3.268706  -3.8986084]
[ 3.2970927 -3.9272385]
[ 3.3278177 -3.9599707]
[ 3.3626318 -4.000881 ]
[ 3.4013553 -4.048195 ]
[ 3.4442437 -4.1019554]
[ 3.4915404 -4.1614723]
[ 3.5534592 -4.2394886]
[ 3.6449335 -4.3617945]
[ 3.7641594 -4.526453 ]
[ 3.915248  -4.7413793]
[ 4.051123 -4.955554]
[ 4.0966134 -5.0774045]
[ 4.067237  -5.1132903]
[ 3.9831398 -5.0815   ]
[ 3.8578808 -4.991496 ]
[ 3.7391813 -4.8783183]
[ 3.639276  -4.7672267]
[ 3.5622427 -4.674452 ]
[ 3.506848  -4.6000586]
[ 3.464262  -4.5336065]
[ 3.427167  -4.4665775]
[ 3.3930533 -4.391342 ]
[ 3.3626897 -4.3090315]
[ 3.3334072 -4.2251124]
[ 3.3028615 -4.1386623]
[ 3.2719646 -4.0552435]
[ 3.242083 -3.979562]
[ 3.2140718 -3.9157436]
[ 3.196041 -3.87657 ]
----------
[ 3.2384992 -3.8699744]
[ 3.2629757 -3.8929622]
[ 3.2907364 -3.9207234]
[ 3.320481  -3.9515238]
[ 3.3546836 -3.9911182]
[ 3.3926935 -4.0372553]
[ 3.4352157 -4.090336 ]
[ 3.480908 -4.1482  ]
[ 3.5367987 -4.2168307]
[ 3.6221006 -4.330082 ]
[ 3.735039 -4.484874]
[ 3.8808458 -4.6902604]
[ 4.029626  -4.9159803]
[ 4.1028304 -5.0669966]
[ 4.0894814 -5.1220345]
[ 4.017807  -5.1057444]
[ 3.898358 -5.028037]
[ 3.7751167 -4.917363 ]
[ 3.6680324 -4.801693 ]
[ 3.5829844 -4.7021623]
[ 3.5210173 -4.6216807]
[ 3.4745896 -4.5523424]
[ 3.4369981 -4.4869924]
[ 3.4016626 -4.4138703]
[ 3.3709593 -4.3338914]
[ 3.341662 -4.250324]
[ 3.3112621 -4.163661 ]
[ 3.2793357 -4.0768905]
[ 3.2503407 -4.000808 ]
[ 3.2197657 -3.9292088]
[ 3.1995943 -3.8847435]
[ 3.1883285 -3.8577514]
[ 3.1845548 -3.8423464]
[ 3.1892786 -3.837251 ]
[ 3.2015247 -3.8418999]
[ 3.2181442 -3.853152 ]
----------
[ 3.1851    -3.8417594]
[ 3.1908104 -3.8378541]
[ 3.203584  -3.8433144]
[ 3.2206435 -3.8551948]
[ 3.2417665 -3.8730295]
[ 3.2666757 -3.8966596]
[ 3.2948303 -3.9249587]
[ 3.3251812 -3.9569614]
[ 3.3597476 -3.9973624]
[ 3.3981016 -4.0441227]
[ 3.440829 -4.097594]
[ 3.4875028 -4.1564555]
[ 3.5471175 -4.230893 ]
[ 3.6362202 -4.349722 ]
[ 3.7529252 -4.5104585]
[ 3.9019513 -4.7216144]
[ 4.042865  -4.9403048]
[ 4.0990777 -5.0734267]
[ 4.0758986 -5.1167016]
[ 3.996634 -5.090914]
[ 3.873296  -5.0053043]
[ 3.7525034 -4.8927135]
[ 3.6498227 -4.7794824]
[ 3.5699475 -4.6843915]
[ 3.5122175 -4.6079   ]
[ 3.4682484 -4.540458 ]
[ 3.431127  -4.4743214]
[ 3.3965564 -4.3999133]
[ 3.366079 -4.318067]
[ 3.3370605 -4.2348   ]
[ 3.3066032 -4.1484632]
[ 3.2749412 -4.0631275]
[ 3.2453997 -3.9873872]
[ 3.2164803 -3.9208584]
[ 3.197647  -3.8798652]
[ 3.1875088 -3.8550107]
----------
[ 3.1881995 -3.857047 ]
[ 3.1847813 -3.8421004]
[ 3.1899166 -3.8375018]
[ 3.2023823 -3.8424888]
[ 3.219185  -3.8540022]
[ 3.2400167 -3.8713934]
[ 3.2646937 -3.8946795]
[ 3.2926369 -3.9226902]
[ 3.3226624 -3.9540477]
[ 3.357033  -3.9940155]
[ 3.3951402 -4.0403833]
[ 3.4377468 -4.093628 ]
[ 3.4838724 -4.1519246]
[ 3.5414245 -4.2231545]
[ 3.6284175 -4.338889 ]
[ 3.742888 -4.496149]
[ 3.8900635 -4.7040143]
[ 4.0353293 -4.9265704]
[ 4.101013  -5.0696526]
[ 4.0833106 -5.1194696]
[ 4.008315  -5.0989943]
[ 3.886899  -5.0175934]
[ 3.7647655 -4.906046 ]
[ 3.659549 -4.791198]
[ 3.5769415 -4.693799 ]
[ 3.5169756 -4.615224 ]
[ 3.4717023 -4.546793 ]
[ 3.4345524 -4.4814453]
[ 3.3995516 -4.407772 ]
[ 3.3689778 -4.3269796]
[ 3.3398209 -4.243613 ]
[ 3.3094203 -4.1571684]
[ 3.2775366 -4.0709114]
[ 3.2482975 -3.994996 ]
[ 3.2184525 -3.9256465]
[ 3.198905  -3.8827682]
----------
[ 3.1989388 -3.8828633]
[ 3.1881437 -3.856775 ]
[ 3.1848757 -3.8420122]
[ 3.1901708 -3.8376057]
[ 3.2027223 -3.842724 ]
[ 3.2195966 -3.8543398]
[ 3.24051   -3.8718548]
[ 3.2652524 -3.8952377]
[ 3.293255  -3.9233289]
[ 3.3233721 -3.9548688]
[ 3.3577979 -3.9949584]
[ 3.3959372 -4.041402 ]
[ 3.4385674 -4.094694 ]
[ 3.484834  -4.1531324]
[ 3.5429304 -4.22521  ]
[ 3.6304772 -4.341758 ]
[ 3.745531  -4.4999275]
[ 3.893183  -4.7086463]
[ 4.03729   -4.9301677]
[ 4.100467 -5.07061 ]
[ 4.0813184 -5.118697 ]
[ 4.005196 -5.096818]
[ 3.8832417 -5.014279 ]
[ 3.7614603 -4.902444 ]
[ 3.656922  -4.7879066]
[ 3.5750887 -4.691189 ]
[ 3.5157514 -4.613222 ]
[ 3.4708388 -4.545082 ]
[ 3.433699  -4.4795346]
[ 3.3988125 -4.405671 ]
[ 3.3682692 -4.3245726]
[ 3.3391633 -4.2412786]
[ 3.3087606 -4.1549053]
[ 3.2768896 -4.0688205]
[ 3.2475812 -3.9929674]
[ 3.21799  -3.924402]
----------
[ 3.2398293 -3.871218 ]
[ 3.2644813 -3.894467 ]
[ 3.2924018 -3.922447 ]
[ 3.3223917 -3.9537349]
[ 3.3567421 -3.9936564]
[ 3.394838 -4.039996]
[ 3.4374363 -4.0932236]
[ 3.4835088 -4.1514673]
[ 3.5408554 -4.222377 ]
[ 3.6276405 -4.3378057]
[ 3.7418923 -4.494724 ]
[ 3.8888896 -4.7022686]
[ 4.034596  -4.9252186]
[ 4.1012287 -5.0693007]
[ 4.0840745 -5.1197743]
[ 4.009504  -5.0998297]
[ 3.8883402 -5.0189   ]
[ 3.7660694 -4.907467 ]
[ 3.6605864 -4.7924967]
[ 3.5776732 -4.694829 ]
[ 3.5174599 -4.616015 ]
[ 3.4720447 -4.5474696]
[ 3.4348907 -4.4822006]
[ 3.399845  -4.4086027]
[ 3.3692594 -4.327932 ]
[ 3.3400834 -4.244539 ]
[ 3.309685  -4.1580696]
[ 3.2777956 -4.071745 ]
[ 3.248591  -3.9958088]
[ 3.2186449 -3.9261487]
[ 3.1990113 -3.883052 ]
[ 3.1881711 -3.8568783]
[ 3.1848474 -3.842049 ]
[ 3.1900861 -3.8375747]
[ 3.2026074 -3.8426464]
[ 3.2194567 -3.8542264]
----------
[ 3.1868882 -3.8537607]
[ 3.1848385 -3.8404827]
[ 3.1913314 -3.8375497]
[ 3.2045276 -3.843678 ]
[ 3.2219255 -3.856065 ]
[ 3.2433958 -3.8744426]
[ 3.2685797 -3.8984897]
[ 3.296953 -3.9271  ]
[ 3.3276536 -3.9597852]
[ 3.3624375 -4.000652 ]
[ 3.4011314 -4.0479207]
[ 3.4440038 -4.1016545]
[ 3.4912543 -4.1611204]
[ 3.5530078 -4.238881 ]
[ 3.6443107 -4.360936 ]
[ 3.7633586 -4.525317 ]
[ 3.9142988 -4.7399683]
[ 4.050551  -4.9544897]
[ 4.0967975 -5.0771356]
[ 4.0678573 -5.1135406]
[ 3.984101 -5.082173]
[ 3.8589685 -4.992466 ]
[ 3.7401214 -4.8793306]
[ 3.6400201 -4.7680883]
[ 3.5627873 -4.6751513]
[ 3.507229  -4.6006117]
[ 3.464545 -4.53409 ]
[ 3.4274485 -4.467124 ]
[ 3.3933027 -4.3919473]
[ 3.36293   -4.3096647]
[ 3.333691  -4.2258277]
[ 3.3031366 -4.139368 ]
[ 3.272185 -4.055814]
[ 3.2423286 -3.9801297]
[ 3.2142522 -3.916118 ]
[ 3.1961389 -3.8767989]
----------
[ 3.2193391 -3.928035 ]
[ 3.1993754 -3.8840973]
[ 3.188274  -3.8574214]
[ 3.1846712 -3.842236 ]
[ 3.189593  -3.8373797]
[ 3.2019446 -3.842191 ]
[ 3.2186525 -3.8535683]
[ 3.2393768 -3.8707952]
[ 3.2639687 -3.8939555]
[ 3.2918344 -3.92186  ]
[ 3.3217406 -3.9529817]
[ 3.35604   -3.9927912]
[ 3.3941064 -4.0390615]
[ 3.436682 -4.092244]
[ 3.482625  -4.1503577]
[ 3.539472  -4.2204895]
[ 3.6257493 -4.335172 ]
[ 3.7395024 -4.4913015]
[ 3.8860743 -4.6980824]
[ 4.032835 -4.921978]
[ 4.1017385 -5.0684524]
[ 4.085893 -5.120494]
[ 4.0123396 -5.101821 ]
[ 3.8917797 -5.0220165]
[ 3.7691789 -4.9108562]
[ 3.663119  -4.7956333]
[ 3.5794694 -4.697324 ]
[ 3.5186582 -4.617939 ]
[ 3.4728985 -4.5491214]
[ 3.4355998 -4.48383  ]
[ 3.4004548 -4.410392 ]
[ 3.3698409 -4.3299785]
[ 3.340621  -4.2465196]
[ 3.310221 -4.15998 ]
[ 3.2783186 -4.0734997]
[ 3.2491853 -3.9975116]
----------
[ 3.2196553 -3.8543885]
[ 3.2405803 -3.871921 ]
[ 3.2653315 -3.8953173]
[ 3.2933424 -3.9234197]
[ 3.3234723 -3.9549847]
[ 3.3579059 -3.9950912]
[ 3.3960497 -4.0415454]
[ 3.4386833 -4.094844 ]
[ 3.48497   -4.1533027]
[ 3.5431435 -4.2255   ]
[ 3.6307693 -4.342163 ]
[ 3.7459066 -4.5004616]
[ 3.8936288 -4.709305 ]
[ 4.0375743 -4.930683 ]
[ 4.1003995 -5.0707555]
[ 4.081046 -5.118599]
[ 4.004764  -5.0965204]
[ 3.8827393 -5.0138254]
[ 3.7610066 -4.901951 ]
[ 3.6565619 -4.7874565]
[ 3.5748346 -4.6908307]
[ 3.5155842 -4.6129475]
[ 3.470721  -4.5448475]
[ 3.4335823 -4.479273 ]
[ 3.398713 -4.405385]
[ 3.3681748 -4.3242464]
[ 3.339076 -4.240963]
[ 3.308674 -4.154602]
[ 3.2768052 -4.0685425]
[ 3.247486  -3.9926984]
[ 3.2179282 -3.924237 ]
[ 3.1986258 -3.8819833]
[ 3.188048  -3.8563123]
[ 3.1850507 -3.8418717]
[ 3.1906245 -3.8378003]
[ 3.2033255 -3.8431478]
----------
[ 3.199088  -3.8832867]
[ 3.1881878 -3.8569965]
[ 3.1847935 -3.8420808]
[ 3.1899555 -3.8375146]
[ 3.202436  -3.8425238]
[ 3.219251  -3.8540554]
[ 3.2400963 -3.8714669]
[ 3.2647843 -3.8947694]
[ 3.2927377 -3.9227931]
[ 3.322779  -3.9541814]
[ 3.35716  -3.994171]
[ 3.395274 -4.040553]
[ 3.4378853 -4.093807 ]
[ 3.484035 -4.152128]
[ 3.5416799 -4.223502 ]
[ 3.628767 -4.339375]
[ 3.7433372 -4.4967895]
[ 3.8905947 -4.704801 ]
[ 4.0356655 -4.9271836]
[ 4.100926  -5.0698204]
[ 4.0829782 -5.1193447]
[ 4.00779 -5.09863]
[ 3.8862603 -5.0170183]
[ 3.764188 -4.905419]
[ 3.65909   -4.7906237]
[ 3.5766175 -4.693344 ]
[ 3.5167615 -4.614875 ]
[ 3.4715512 -4.5464945]
[ 3.434403  -4.4811115]
[ 3.3994222 -4.407405 ]
[ 3.3688538 -4.326559 ]
[ 3.339706 -4.243205]
[ 3.3093057 -4.156774 ]
[ 3.2774239 -4.070547 ]
[ 3.2481697 -3.994641 ]
[ 3.2183688 -3.9254272]
----------
[ 3.1990917 -3.8833   ]
[ 3.1881876 -3.8570025]
[ 3.184789  -3.8420818]
[ 3.189946 -3.837509]
[ 3.2024238 -3.8425148]
[ 3.2192366 -3.8540428]
[ 3.24008   -3.8714511]
[ 3.2647657 -3.8947504]
[ 3.2927172 -3.922772 ]
[ 3.3227549 -3.9541538]
[ 3.357134 -3.994139]
[ 3.395247  -4.0405183]
[ 3.4378576 -4.0937705]
[ 3.4840026 -4.152087 ]
[ 3.5416286 -4.2234316]
[ 3.6286976 -4.3392773]
[ 3.7432482 -4.4966617]
[ 3.8904903 -4.704645 ]
[ 4.035602  -4.9270644]
[ 4.1009483 -5.069792 ]
[ 4.0830503 -5.119376 ]
[ 4.0079007 -5.09871  ]
[ 3.8863924 -5.0171394]
[ 3.7643075 -4.90555  ]
[ 3.6591847 -4.790744 ]
[ 3.5766838 -4.6934385]
[ 3.516805  -4.6149473]
[ 3.4715824 -4.546557 ]
[ 3.434434  -4.4811816]
[ 3.399449 -4.407482]
[ 3.3688793 -4.3266473]
[ 3.339729  -4.2432895]
[ 3.3093283 -4.156855 ]
[ 3.2774458 -4.070621 ]
[ 3.2481945 -3.994713 ]
[ 3.218384  -3.9254706]
----------
[ 3.1871822 -3.8372781]
[ 3.1983001 -3.8401637]
[ 3.2140038 -3.8500683]
[ 3.2335927 -3.8655846]
[ 3.25732   -3.8874419]
[ 3.284413  -3.9142714]
[ 3.313781 -3.944391]
[ 3.3470862 -3.9821913]
[ 3.3844192 -4.027069 ]
[ 3.4260607 -4.078792 ]
[ 3.4704058 -4.1351156]
[ 3.523511  -4.2005806]
[ 3.6026094 -4.3048677]
[ 3.710113 -4.45125 ]
[ 3.8496597 -4.646721 ]
[ 4.0058975 -4.8781652]
[ 4.0964646 -5.047429 ]
[ 4.094732  -5.1162825]
[ 4.031526  -5.1107044]
[ 3.9182174 -5.0430684]
[ 3.7936382 -4.935521 ]
[ 3.6836731 -4.819539 ]
[ 3.5953095 -4.717159 ]
[ 3.5299153 -4.6337233]
[ 3.4814079 -4.5630655]
[ 3.442917 -4.497821]
[ 3.4070668 -4.426078 ]
[ 3.3754942 -4.34698  ]
[ 3.3459797 -4.263437 ]
[ 3.3156326 -4.176833 ]
[ 3.2837737 -4.0895567]
[ 3.2546427 -4.012555 ]
[ 3.2225487 -3.9364574]
[ 3.201129  -3.8888462]
[ 3.1888626 -3.8599577]
[ 3.184074  -3.8432353]
----------
[ 3.1880875 -3.8564918]
[ 3.1849875 -3.8419285]
[ 3.1904557 -3.8377302]
[ 3.2030995 -3.84299  ]
[ 3.2200515 -3.854716 ]
[ 3.2410538 -3.8723664]
[ 3.2658665 -3.8958535]
[ 3.2939334 -3.9240324]
[ 3.3241498 -3.9557695]
[ 3.358635  -3.9959912]
[ 3.3968573 -4.0425606]
[ 3.4395278 -4.0959263]
[ 3.4859664 -4.154543 ]
[ 3.5447066 -4.227621 ]
[ 3.6329124 -4.3451347]
[ 3.7486658 -4.5043907]
[ 3.8969   -4.714141]
[ 4.039655  -4.9344635]
[ 4.0998864 -5.071809 ]
[ 4.0790324 -5.11786  ]
[ 4.00158   -5.0943255]
[ 3.8790395 -5.0104866]
[ 3.7576606 -4.8983154]
[ 3.653906  -4.7842517]
[ 3.5729263 -4.688257 ]
[ 3.5142875 -4.6109457]
[ 3.4697807 -4.543117 ]
[ 3.4326499 -4.477328 ]
[ 3.3979008 -4.403242 ]
[ 3.3673878 -4.3217807]
[ 3.3383298 -4.2385345]
[ 3.3079145 -4.1522107]
[ 3.2760503 -4.066296 ]
[ 3.2466402 -3.9905016]
[ 3.217348  -3.9228485]
[ 3.198251 -3.881136]
----------
[ 3.199066  -3.8832252]
[ 3.1881807 -3.8569636]
[ 3.184802  -3.8420682]
[ 3.1899822 -3.8375237]
[ 3.202473  -3.8425486]
[ 3.219296  -3.8540916]
[ 3.2401505 -3.8715172]
[ 3.2648456 -3.8948305]
[ 3.2928054 -3.9228635]
[ 3.3228557 -3.9542706]
[ 3.3572423 -3.9942727]
[ 3.3953598 -4.0406623]
[ 3.4379742 -4.0939217]
[ 3.4841397 -4.152259 ]
[ 3.5418432 -4.2237244]
[ 3.628991  -4.3396864]
[ 3.7436244 -4.4972   ]
[ 3.8909333 -4.7053037]
[ 4.0358787 -4.927574 ]
[ 4.1008673 -5.069925 ]
[ 4.0827627 -5.1192617]
[ 4.007453 -5.098396]
[ 3.8858569 -5.016654 ]
[ 3.7638228 -4.9050217]
[ 3.6588   -4.790261]
[ 3.576413  -4.6930566]
[ 3.516626  -4.6146545]
[ 3.4714556 -4.5463057]
[ 3.4343083 -4.4809003]
[ 3.3993397 -4.407172 ]
[ 3.3687747 -4.326292 ]
[ 3.3396323 -4.242946 ]
[ 3.3092315 -4.1565223]
[ 3.2773511 -4.0703135]
[ 3.248089 -3.994414]
[ 3.2183168 -3.925288 ]
----------
[ 3.476086  -4.5548754]
[ 3.4382746 -4.4895215]
[ 3.402806  -4.4166937]
[ 3.3718882 -4.3368845]
[ 3.3425462 -4.2532864]
[ 3.3121498 -4.1665583]
[ 3.2802155 -4.0796084]
[ 3.2512696 -4.003397 ]
[ 3.2203708 -3.9308076]
[ 3.1999226 -3.8856418]
[ 3.1884372 -3.8582304]
[ 3.1844375 -3.8425329]
[ 3.1889002 -3.8371217]
[ 3.2010067 -3.841555 ]
[ 3.2175105 -3.8526406]
[ 3.2380018 -3.8695135]
[ 3.2624097 -3.8924003]
[ 3.290108  -3.9200761]
[ 3.3197577 -3.9506893]
[ 3.353903  -3.9901571]
[ 3.39188   -4.0362167]
[ 3.4343653 -4.0892305]
[ 3.479912  -4.1469483]
[ 3.5352936 -4.2148056]
[ 3.6200318 -4.327233 ]
[ 3.7324884 -4.481243 ]
[ 3.87783   -4.6858044]
[ 4.0277066 -4.912504 ]
[ 4.103287  -5.0660224]
[ 4.091327 -5.122727]
[ 4.0206027 -5.1076927]
[ 3.9017615 -5.031114 ]
[ 3.7781909 -4.9206934]
[ 3.6705818 -4.804813 ]
[ 3.5849721 -4.704747 ]
[ 3.5223982 -4.6237183]
----------
[ 3.1880848 -3.8564775]
[ 3.1849937 -3.841925 ]
[ 3.1904705 -3.8377373]
[ 3.203119  -3.8430042]
[ 3.220075  -3.8547359]
[ 3.2410812 -3.8723922]
[ 3.2658975 -3.8958843]
[ 3.2939682 -3.9240682]
[ 3.3241904 -3.9558158]
[ 3.3586798 -3.9960458]
[ 3.3969078 -4.0426235]
[ 3.4395807 -4.095994 ]
[ 3.486029  -4.1546206]
[ 3.5448043 -4.2277546]
[ 3.6330466 -4.3453217]
[ 3.7488377 -4.504637 ]
[ 3.8971026 -4.7144427]
[ 4.039781  -4.9346967]
[ 4.0998473 -5.071868 ]
[ 4.0788984 -5.1178045]
[ 4.0013733 -5.094179 ]
[ 3.8788013 -5.0102687]
[ 3.7574465 -4.898081 ]
[ 3.6537368 -4.784053 ]
[ 3.5728028 -4.6880965]
[ 3.5142019 -4.610819 ]
[ 3.4697177 -4.543006 ]
[ 3.4325876 -4.4772024]
[ 3.397847 -4.403105]
[ 3.3673346 -4.3216214]
[ 3.3382788 -4.2383757]
[ 3.3078618 -4.152053 ]
[ 3.2759976 -4.066146 ]
[ 3.2465813 -3.9903538]
[ 3.2173073 -3.9227545]
[ 3.1982234 -3.8810763]
----------
[ 3.1880589 -3.8563612]
[ 3.1850343 -3.841888 ]
[ 3.1905794 -3.8377826]
[ 3.2032647 -3.843106 ]
[ 3.2202508 -3.8548806]
[ 3.241292  -3.8725898]
[ 3.266136 -3.896123]
[ 3.294232  -3.9243414]
[ 3.324493 -3.956166]
[ 3.3590055 -3.9964478]
[ 3.3972714 -4.0430794]
[ 3.4399607 -4.0964804]
[ 3.4864779 -4.155179 ]
[ 3.545509  -4.2287097]
[ 3.634014  -4.3466616]
[ 3.7500837 -4.50641  ]
[ 3.8985813 -4.716628 ]
[ 4.0407248 -4.936409 ]
[ 4.0996184 -5.0723486]
[ 4.077991  -5.1174755]
[ 3.9999359 -5.093191 ]
[ 3.8771298 -5.008763 ]
[ 3.7559342 -4.89644  ]
[ 3.6525395 -4.782655 ]
[ 3.5719287 -4.686962 ]
[ 3.5135944 -4.609925 ]
[ 3.4692676 -4.542226 ]
[ 3.4321399 -4.4763193]
[ 3.3974507 -4.4021254]
[ 3.3669474 -4.32049  ]
[ 3.337906  -4.2372456]
[ 3.3074782 -4.150925 ]
[ 3.2756252 -4.0650926]
[ 3.2461648 -3.9893167]
[ 3.217014  -3.9220896]
[ 3.198017  -3.8806489]
----------
[ 3.1841447 -3.8438697]
[ 3.1872723 -3.8368385]
[ 3.1986477 -3.840136 ]
[ 3.2145534 -3.8503501]
[ 3.234349  -3.8661845]
[ 3.258231  -3.8882818]
[ 3.285457  -3.9153035]
[ 3.3148816 -3.945518 ]
[ 3.3483613 -3.9836595]
[ 3.3858316 -4.0287824]
[ 3.427649  -4.0807724]
[ 3.4720767 -4.1372447]
[ 3.5255382 -4.2030663]
[ 3.6056907 -4.308923 ]
[ 3.7140079 -4.4565783]
[ 3.8548012 -4.6539183]
[ 4.0101504 -4.8848667]
[ 4.0978127 -5.0510697]
[ 4.094088 -5.117543]
[ 4.0293865 -5.110077 ]
[ 3.9150045 -5.040687 ]
[ 3.790629 -4.9326  ]
[ 3.6811235 -4.8166504]
[ 3.593297 -4.714726]
[ 3.5284536 -4.6317606]
[ 3.4802845 -4.561315 ]
[ 3.441939 -4.49605 ]
[ 3.4061713 -4.424077 ]
[ 3.3747387 -4.344828 ]
[ 3.345283 -4.261303]
[ 3.3149295 -4.1746755]
[ 3.2830236 -4.087435 ]
[ 3.253934 -4.010604]
[ 3.2221205 -3.935286 ]
[ 3.2009087 -3.8881996]
[ 3.1888106 -3.8596306]
----------
[ 3.185065  -3.8415046]
[ 3.1909478 -3.8378131]
[ 3.203814 -3.843419]
[ 3.2209482 -3.8554108]
[ 3.2421486 -3.8733664]
[ 3.2671187 -3.8970892]
[ 3.2953277 -3.9254644]
[ 3.3257575 -3.9576218]
[ 3.3603725 -3.9981282]
[ 3.398805  -4.0450053]
[ 3.4415653 -4.098536 ]
[ 3.4883723 -4.1575365]
[ 3.5484822 -4.2327437]
[ 3.6380937 -4.352319 ]
[ 3.7553403 -4.513897 ]
[ 3.9048188 -4.725855 ]
[ 4.0446897 -4.9436235]
[ 4.0986233 -5.0743513]
[ 4.0741243 -5.1160526]
[ 3.9938293 -5.0889854]
[ 3.87003  -5.002363]
[ 3.749681  -4.8896523]
[ 3.6475883 -4.776876 ]
[ 3.5683177 -4.6822796]
[ 3.5110848 -4.6062365]
[ 3.4674084 -4.5390053]
[ 3.4302928 -4.47268  ]
[ 3.3958192 -4.398096 ]
[ 3.3653657 -4.3161507]
[ 3.3363528 -4.232837 ]
[ 3.3058655 -4.146469 ]
[ 3.2743614 -4.0615335]
[ 3.2447526 -3.9858127]
[ 3.2160184 -3.9198406]
[ 3.197315  -3.8792017]
[ 3.1873047 -3.8545814]
----------
[ 3.1849568 -3.8408735]
[ 3.1912463 -3.8376858]
[ 3.2043326 -3.8436391]
[ 3.221643  -3.8558934]
[ 3.2430263 -3.8741338]
[ 3.2681415 -3.8980763]
[ 3.296468 -3.926618]
[ 3.3270843 -3.9591393]
[ 3.3618143 -3.9998934]
[ 3.400427 -4.047041]
[ 3.443264 -4.10071 ]
[ 3.490379 -4.160033]
[ 3.5516331 -4.237018 ]
[ 3.6424215 -4.358319 ]
[ 3.7609205 -4.521846 ]
[ 3.9114194 -4.735673 ]
[ 4.0488234 -4.95125  ]
[ 4.0974    -5.0763474]
[ 4.0698056 -5.114357 ]
[ 3.9870965 -5.0842915]
[ 3.8623488 -4.9954963]
[ 3.7430413 -4.8824863]
[ 3.6423316 -4.770775 ]
[ 3.5644758 -4.6773295]
[ 3.508405  -4.6023293]
[ 3.465418 -4.53559 ]
[ 3.4283144 -4.468818 ]
[ 3.3940675 -4.3938203]
[ 3.3636694 -4.3116374]
[ 3.334563 -4.228052]
[ 3.3039937 -4.141575 ]
[ 3.2728717 -4.0575953]
[ 3.243093  -3.9819024]
[ 3.2148125 -3.9172828]
[ 3.196441  -3.8775103]
[ 3.1867456 -3.8534634]
----------
[ 3.1866055 -3.8530626]
[ 3.1848447 -3.8401363]
[ 3.1916206 -3.8375602]
[ 3.2049656 -3.8439212]
[ 3.2224853 -3.8564868]
[ 3.2440858 -3.875065 ]
[ 3.2693732 -3.899268 ]
[ 3.2978146 -3.9279757]
[ 3.3286526 -3.9609306]
[ 3.3636057 -4.0020413]
[ 3.4024718 -4.0495687]
[ 3.4454322 -4.1034536]
[ 3.492955 -4.163215]
[ 3.5556586 -4.242457 ]
[ 3.6479642 -4.36598  ]
[ 3.7680538 -4.531988 ]
[ 3.9198585 -4.7482443]
[ 4.0538864 -4.9607205]
[ 4.095676  -5.0786815]
[ 4.0641613 -5.1120205]
[ 3.9783988 -5.078162 ]
[ 3.8524983 -4.9866734]
[ 3.7345347 -4.8733006]
[ 3.6356008 -4.76296  ]
[ 3.5595589 -4.670993 ]
[ 3.504844  -4.5970955]
[ 3.4627826 -4.5310264]
[ 3.4256995 -4.463668 ]
[ 3.3917606 -4.388131 ]
[ 3.3614476 -4.305689 ]
[ 3.3319867 -4.2214413]
[ 3.301494  -4.1350713]
[ 3.2708766 -4.0523615]
[ 3.2408698 -3.9767046]
[ 3.2131891 -3.9138763]
[ 3.1955774 -3.8754416]
----------
[ 3.1850686 -3.841856 ]
[ 3.1906717 -3.83782  ]
[ 3.203388  -3.8431914]
[ 3.2204   -3.855003]
[ 3.241471  -3.8727582]
[ 3.2663386 -3.896326 ]
[ 3.2944553 -3.9245732]
[ 3.324749  -3.9564629]
[ 3.3592808 -3.9967878]
[ 3.3975794 -4.0434656]
[ 3.440284 -4.096894]
[ 3.4868598 -4.155654 ]
[ 3.5461082 -4.229522 ]
[ 3.6348362 -4.347801 ]
[ 3.7511427 -4.5079184]
[ 3.8998377 -4.718486 ]
[ 4.041524  -4.9378614]
[ 4.099421 -5.072754]
[ 4.077215  -5.1171904]
[ 3.9987109 -5.092348 ]
[ 3.875707  -5.0074806]
[ 3.7546482 -4.8950443]
[ 3.651521  -4.7814665]
[ 3.571186  -4.6859994]
[ 3.5130782 -4.609166 ]
[ 3.4688852 -4.541563 ]
[ 3.4317603 -4.475571 ]
[ 3.397115  -4.4012966]
[ 3.3666198 -4.319532 ]
[ 3.33759   -4.2362885]
[ 3.3071535 -4.149971 ]
[ 3.2753704 -4.064327 ]
[ 3.2458792 -3.9885695]
[ 3.216819 -3.921619]
[ 3.1978877 -3.8803568]
[ 3.1876523 -3.8553238]
----------
[ 3.1979032 -3.840202 ]
[ 3.2133727 -3.849748 ]
[ 3.2327318 -3.8649151]
[ 3.2562754 -3.8864875]
[ 3.2832115 -3.9130886]
[ 3.3125112 -3.943095 ]
[ 3.3456128 -3.9804983]
[ 3.3827877 -4.025097 ]
[ 3.4242206 -4.0765038]
[ 3.4684663 -4.132649 ]
[ 3.5211542 -4.197695 ]
[ 3.5990286 -4.300161 ]
[ 3.7055867 -4.4450645]
[ 3.843619 -4.638286]
[ 4.000398 -4.869649]
[ 4.094524  -5.0426474]
[ 4.09523 -5.11441]
[ 4.0338783 -5.1111593]
[ 3.9219134 -5.0456886]
[ 3.797124  -4.9388304]
[ 3.686638  -4.8228474]
[ 3.597656  -4.7199554]
[ 3.5316026 -4.6359634]
[ 3.4827144 -4.5650806]
[ 3.4440424 -4.49981  ]
[ 3.4081028 -4.428333 ]
[ 3.376375 -4.349414]
[ 3.3467963 -4.2658668]
[ 3.3164632 -4.179313 ]
[ 3.2848089 -4.092213 ]
[ 3.2556396 -4.0150456]
[ 3.2231972 -3.9380054]
[ 3.2015233 -3.889763 ]
[ 3.1890483 -3.8604891]
[ 3.1840584 -3.8435013]
[ 3.187393  -3.8367245]
----------
[ 3.1848729 -3.8420184]
[ 3.1901608 -3.8376029]
[ 3.2027085 -3.8427155]
[ 3.21958   -3.8543267]
[ 3.2404897 -3.871837 ]
[ 3.265229  -3.8952148]
[ 3.2932284 -3.9233022]
[ 3.323341  -3.9548328]
[ 3.3577647 -3.9949174]
[ 3.3959029 -4.0413575]
[ 3.438532  -4.0946474]
[ 3.4847927 -4.15308  ]
[ 3.5428665 -4.225122 ]
[ 3.6303892 -4.341634 ]
[ 3.7454195 -4.4997654]
[ 3.8930538 -4.708451 ]
[ 4.037212  -4.9300184]
[ 4.1004987 -5.0705776]
[ 4.0814123 -5.11874  ]
[ 4.005338 -5.096921]
[ 3.8834052 -5.01443  ]
[ 3.7616076 -4.902607 ]
[ 3.6570392 -4.788055 ]
[ 3.5751712 -4.691306 ]
[ 3.515806 -4.613312]
[ 3.4708772 -4.5451584]
[ 3.4337366 -4.4796195]
[ 3.398846  -4.4057655]
[ 3.3683019 -4.3246818]
[ 3.3391933 -4.241384 ]
[ 3.3087914 -4.155009 ]
[ 3.27692   -4.0689178]
[ 3.2476156 -3.9930608]
[ 3.2180123 -3.9244597]
[ 3.1986716 -3.8821082]
[ 3.1880634 -3.8563793]
----------
[ 3.185047  -3.8412578]
[ 3.1911118 -3.8377907]
[ 3.2040765 -3.843551 ]
[ 3.2212903 -3.8556595]
[ 3.2425754 -3.8737466]
[ 3.2676122 -3.89757  ]
[ 3.2958803 -3.9260278]
[ 3.3263977 -3.9583569]
[ 3.3610656 -3.9989793]
[ 3.3995826 -4.045984 ]
[ 3.4423773 -4.099578 ]
[ 3.4893305 -4.1587305]
[ 3.549986 -4.234786]
[ 3.6401584 -4.3551826]
[ 3.7580009 -4.5176888]
[ 3.9079726 -4.7305307]
[ 4.046683  -4.9472713]
[ 4.098086  -5.0753407]
[ 4.0721235 -5.1152964]
[ 3.9906862 -5.086811 ]
[ 3.8664272 -4.999148 ]
[ 3.7465646 -4.8862925]
[ 3.6451201 -4.7740145]
[ 3.5665126 -4.6799564]
[ 3.5098245 -4.6044016]
[ 3.4664721 -4.537401 ]
[ 3.4293618 -4.4708652]
[ 3.3949945 -4.396086 ]
[ 3.3645666 -4.314028 ]
[ 3.335511  -4.2305875]
[ 3.3049853 -4.144167 ]
[ 3.2736607 -4.05968  ]
[ 3.2439723 -3.9839723]
[ 3.2154515 -3.918637 ]
[ 3.1968958 -3.8784013]
[ 3.1870325 -3.8540475]
----------
[ 3.1848865 -3.8420067]
[ 3.1901963 -3.837618 ]
[ 3.2027557 -3.8427486]
[ 3.2196364 -3.8543735]
[ 3.2405574 -3.8718998]
[ 3.2653055 -3.8952916]
[ 3.2933128 -3.9233902]
[ 3.3234377 -3.954945 ]
[ 3.3578682 -3.9950447]
[ 3.396011  -4.0414953]
[ 3.4386442 -4.094793 ]
[ 3.4849246 -4.153245 ]
[ 3.5430715 -4.2254024]
[ 3.6306703 -4.342026 ]
[ 3.7457788 -4.500281 ]
[ 3.8934767 -4.7090807]
[ 4.037476  -4.9305067]
[ 4.10042  -5.070704]
[ 4.0811353 -5.1186295]
[ 4.004907  -5.0966187]
[ 3.8829057 -5.013975 ]
[ 3.7611566 -4.902114 ]
[ 3.6566803 -4.787605 ]
[ 3.5749178 -4.6909485]
[ 3.5156386 -4.613038 ]
[ 3.4707587 -4.544924 ]
[ 3.4336197 -4.4793577]
[ 3.398745 -4.405478]
[ 3.368205  -4.3243523]
[ 3.339104 -4.241065]
[ 3.3087013 -4.1547   ]
[ 3.276832 -4.068632]
[ 3.2475164 -3.992785 ]
[ 3.2179477 -3.92429  ]
[ 3.198636  -3.8820126]
[ 3.188051  -3.8563278]
----------
[ 3.1880448 -3.8562968]
[ 3.1850572 -3.8418677]
[ 3.1906395 -3.8378074]
[ 3.203345  -3.8431618]
[ 3.220348  -3.8549607]
[ 3.2414079 -3.872699 ]
[ 3.266267  -3.8962545]
[ 3.2943764 -3.9244907]
[ 3.3246584 -3.9563575]
[ 3.3591835 -3.996667 ]
[ 3.3974712 -4.0433292]
[ 3.4401715 -4.0967493]
[ 3.4867272 -4.1554885]
[ 3.5459006 -4.2292395]
[ 3.6345513 -4.3474054]
[ 3.7507765 -4.5073953]
[ 3.8994043 -4.7178435]
[ 4.0412498 -4.93736  ]
[ 4.0994935 -5.0726166]
[ 4.07749   -5.1172943]
[ 3.999142 -5.092646]
[ 3.8762076 -5.0079327]
[ 3.7551003 -4.8955355]
[ 3.6518786 -4.781884 ]
[ 3.5714467 -4.686338 ]
[ 3.5132594 -4.609433 ]
[ 3.4690192 -4.541796 ]
[ 3.4318936 -4.475835 ]
[ 3.3972332 -4.4015894]
[ 3.3667352 -4.31987  ]
[ 3.3377016 -4.236626 ]
[ 3.307268  -4.1503077]
[ 3.2754571 -4.0645895]
[ 3.2459762 -3.988825 ]
[ 3.216885 -3.921779]
[ 3.197931 -3.880456]
----------
[ 3.1989589 -3.8829138]
[ 3.188152  -3.8568034]
[ 3.1848693 -3.8420227]
[ 3.19015  -3.837599]
[ 3.202694  -3.8427057]
[ 3.2195616 -3.854312 ]
[ 3.2404675 -3.8718154]
[ 3.2652037 -3.8951895]
[ 3.2932007 -3.9232738]
[ 3.3233092 -3.954796 ]
[ 3.3577302 -3.9948747]
[ 3.3958676 -4.041312 ]
[ 3.4384966 -4.094601 ]
[ 3.484752  -4.1530285]
[ 3.5428016 -4.2250338]
[ 3.6303008 -4.3415117]
[ 3.7453046 -4.4996023]
[ 3.8929172 -4.7082496]
[ 4.037125 -4.929862]
[ 4.1005177 -5.0705323]
[ 4.081492  -5.1187677]
[ 4.0054655 -5.0970078]
[ 3.883553  -5.0145617]
[ 3.7617419 -4.902751 ]
[ 3.6571462 -4.7881875]
[ 3.575247 -4.691413]
[ 3.5158565 -4.6133943]
[ 3.4709127 -4.545229 ]
[ 3.4337716 -4.479698 ]
[ 3.3988757 -4.4058514]
[ 3.36833   -4.3247795]
[ 3.3392196 -4.241479 ]
[ 3.3088176 -4.1551   ]
[ 3.2769458 -4.069001 ]
[ 3.2476444 -3.993142 ]
[ 3.2180314 -3.9245098]
----------
[ 3.1990254 -3.8830938]
[ 3.1881747 -3.8569   ]
[ 3.1848383 -3.8420553]
[ 3.190064  -3.8375647]
[ 3.202578  -3.8426256]
[ 3.2194211 -3.854197 ]
[ 3.2402987 -3.8716578]
[ 3.2650125 -3.8949983]
[ 3.2929895 -3.923055 ]
[ 3.3230667 -3.954516 ]
[ 3.3574688 -3.9945524]
[ 3.3955946 -4.040963 ]
[ 3.438215  -4.0942354]
[ 3.4844215 -4.152613 ]
[ 3.5422843 -4.2243266]
[ 3.629594 -4.340526]
[ 3.7443986 -4.4983063]
[ 3.8918478 -4.7066607]
[ 4.0364547 -4.9286294]
[ 4.1007104 -5.070208 ]
[ 4.082183  -5.1190386]
[ 4.0065446 -5.097762 ]
[ 3.8848035 -5.0156984]
[ 3.7628715 -4.9039845]
[ 3.6580431 -4.7893133]
[ 3.5758789 -4.6923046]
[ 3.5162723 -4.6140766]
[ 3.471206  -4.5458117]
[ 3.4340618 -4.4803495]
[ 3.3991265 -4.406567 ]
[ 3.3685706 -4.3255987]
[ 3.339443  -4.2422724]
[ 3.3090417 -4.1558695]
[ 3.277165  -4.0697107]
[ 3.2478864 -3.9938295]
[ 3.218187  -3.9249313]
----------
[ 3.1867836 -3.8535564]
[ 3.1847994 -3.8403597]
[ 3.1913545 -3.837506 ]
[ 3.204584  -3.8436875]
[ 3.222008  -3.8561144]
[ 3.2435038 -3.874532 ]
[ 3.2687075 -3.8986099]
[ 3.2970946 -3.9272401]
[ 3.32782   -3.9599729]
[ 3.3626354 -4.000885 ]
[ 3.4013598 -4.0482   ]
[ 3.4442487 -4.101961 ]
[ 3.491546  -4.1614785]
[ 3.553467 -4.239499]
[ 3.644944 -4.361809]
[ 3.764173 -4.526472]
[ 3.9152644 -4.7414026]
[ 4.051133  -4.9555707]
[ 4.0966125 -5.0774107]
[ 4.0672297 -5.113288 ]
[ 3.9831285 -5.0814924]
[ 3.8578699 -4.991486 ]
[ 3.7391715 -4.878308 ]
[ 3.6392686 -4.7672186]
[ 3.5622375 -4.674445 ]
[ 3.506845 -4.600054]
[ 3.4642599 -4.5336027]
[ 3.4271648 -4.4665728]
[ 3.393051  -4.3913364]
[ 3.3626873 -4.309026 ]
[ 3.3334053 -4.2251067]
[ 3.3028598 -4.138657 ]
[ 3.2719631 -4.0552397]
[ 3.2420812 -3.9795582]
[ 3.2140706 -3.9157412]
[ 3.1960404 -3.8765683]
----------
[ 3.199163  -3.8834922]
[ 3.1882124 -3.8571057]
[ 3.1847663 -3.8421228]
[ 3.1898692 -3.8374846]
[ 3.202318  -3.8424451]
[ 3.2191067 -3.8539388]
[ 3.2399223 -3.8713052]
[ 3.2645867 -3.8945725]
[ 3.2925181 -3.9225674]
[ 3.3225255 -3.9538896]
[ 3.3568861 -3.9938343]
[ 3.394987 -4.040188]
[ 3.437589 -4.093423]
[ 3.4836876 -4.1516924]
[ 3.5411358 -4.22276  ]
[ 3.6280231 -4.33834  ]
[ 3.7423828 -4.495426 ]
[ 3.8894665 -4.703128 ]
[ 4.0349545 -4.9258823]
[ 4.1011186 -5.0694704]
[ 4.083693 -5.11962 ]
[ 4.0089116 -5.099412 ]
[ 3.887623  -5.0182495]
[ 3.765421 -4.90676 ]
[ 3.6600704 -4.79185  ]
[ 3.5773094 -4.694316 ]
[ 3.517219  -4.6156216]
[ 3.4718752 -4.547134 ]
[ 3.4347239 -4.4818273]
[ 3.3997004 -4.408192 ]
[ 3.3691206 -4.327461 ]
[ 3.3399541 -4.2440805]
[ 3.3095555 -4.1576242]
[ 3.2776697 -4.071334 ]
[ 3.2484481 -3.9954088]
[ 3.218552  -3.9259024]
----------
[ 3.2215831 -3.8558571]
[ 3.2429478 -3.8740687]
[ 3.268048  -3.8979883]
[ 3.2963645 -3.9265153]
[ 3.3269622 -3.9590013]
[ 3.36168 -3.99973]
[ 3.4002755 -4.046851 ]
[ 3.4431045 -4.100507 ]
[ 3.4901898 -4.1597986]
[ 3.5513358 -4.2366157]
[ 3.6420121 -4.357752 ]
[ 3.7603922 -4.5210943]
[ 3.910795 -4.734742]
[ 4.048434 -4.950528]
[ 4.0975213 -5.0761623]
[ 4.0702214 -5.114523 ]
[ 3.9877427 -5.084743 ]
[ 3.86308   -4.9961486]
[ 3.7436726 -4.8831673]
[ 3.6428301 -4.771353 ]
[ 3.5648396 -4.677798 ]
[ 3.508659  -4.6026983]
[ 3.465607  -4.5359135]
[ 3.4285026 -4.4691844]
[ 3.3942344 -4.394226 ]
[ 3.3638318 -4.3120666]
[ 3.3347383 -4.2285132]
[ 3.3041785 -4.14205  ]
[ 3.2730196 -4.0579786]
[ 3.2432578 -3.9822843]
[ 3.2149332 -3.9175346]
[ 3.1965132 -3.8776681]
[ 3.186785  -3.8535597]
[ 3.1847994 -3.8403614]
[ 3.191353 -3.837506]
[ 3.204582  -3.8436863]


==> PICS/PIX_AUX/attractors_res_1/attractors_63_points_243_cls_20_ephs_p1_noise_0.0007p1.txt <==
----------
[ 3.230842  -3.8635516]
[ 3.2541344 -3.8848476]
[ 3.2799346 -3.910596 ]
[ 3.3086092 -3.9400725]
[ 3.3403087 -3.9751902]
[ 3.3764546 -4.017899 ]
[ 3.4174387 -4.0682607]
[ 3.4613953 -4.122965 ]
[ 3.5125098 -4.187452 ]
[ 3.586175  -4.2831774]
[ 3.6901052 -4.4227505]
[ 3.8242722 -4.60977  ]
[ 3.983427 -4.841818]
[ 4.0904856 -5.028266 ]
[ 4.1010427 -5.111401 ]
[ 4.046813 -5.117749]
[ 3.9410574 -5.059804 ]
[ 3.8145566 -4.956173 ]
[ 3.7011433 -4.839888 ]
[ 3.6088898 -4.7347164]
[ 3.5388238 -4.648063 ]
[ 3.487342  -4.5749426]
[ 3.4470072 -4.5091395]
[ 3.4107916 -4.438917 ]
[ 3.377717  -4.3599844]
[ 3.3477242 -4.2749157]
[ 3.3165963 -4.186897 ]
[ 3.2846959 -4.0993357]
[ 3.2558942 -4.020626 ]
[ 3.2229228 -3.9421475]
[ 3.1998212 -3.8909452]
[ 3.1865373 -3.8597012]
[ 3.1799614 -3.840726 ]
[ 3.1824417 -3.8322566]
[ 3.1927056 -3.8348644]
[ 3.208105  -3.8444498]
[ 3.2275589 -3.8588521]
[ 3.2511666 -3.8809702]
[ 3.2780612 -3.906642 ]
[ 3.3074477 -3.9367256]
[ 3.3408604 -3.9740882]
[ 3.3784986 -4.0192356]
[ 3.4192736 -4.070038 ]
[ 3.4637127 -4.1258826]
[ 3.5152936 -4.190747 ]
[ 3.590591  -4.2890987]
[ 3.694284 -4.43095 ]
[ 3.8274417 -4.6173644]
[ 3.9840512 -4.8472333]
[ 4.0842323 -5.026846 ]
[ 4.0891123 -5.103757 ]
[ 4.031269 -5.10469 ]
[ 3.9216642 -5.0428114]
[ 3.7968795 -4.936763 ]
[ 3.6873446 -4.821759 ]
[ 3.5980525 -4.7187166]
[ 3.532811 -4.635046]
[ 3.4841378 -4.5649247]
[ 3.4459758 -4.500045 ]
[ 3.4104538 -4.42893  ]
[ 3.3792229 -4.351181 ]
[ 3.3497446 -4.2694097]
[ 3.3194015 -4.1844134]
[ 3.2883694 -4.0991488]
[ 3.2599976 -4.0219674]
[ 3.2267287 -3.9441032]
[ 3.2039776 -3.894661 ]
[ 3.1909761 -3.8640406]
[ 3.1846185 -3.8465247]
[ 3.186447 -3.837321]
[ 3.196285  -3.8398147]
[ 3.21135   -3.8488026]
----------
[ 4.0889735 -5.0364523]
[ 4.089734 -5.108471]
[ 4.0287433 -5.1053796]
[ 3.9166026 -5.0392075]
[ 3.792296 -4.933483]
[ 3.6823258 -4.8182225]
[ 3.5939457 -4.716216 ]
[ 3.5291574 -4.6334167]
[ 3.4804716 -4.563206 ]
[ 3.442562 -4.498138]
[ 3.406608 -4.42634 ]
[ 3.3753443 -4.3474283]
[ 3.3461058 -4.2643623]
[ 3.3163273 -4.178227 ]
[ 3.2845922 -4.0916533]
[ 3.255247  -4.0143228]
[ 3.2223935 -3.9377918]
[ 3.2008233 -3.888616 ]
[ 3.1886628 -3.8596196]
[ 3.1833925 -3.8434868]
[ 3.1868007 -3.836752 ]
[ 3.197946  -3.8393662]
[ 3.2134352 -3.8496442]
[ 3.2328725 -3.865283 ]
[ 3.2568421 -3.886084 ]
[ 3.2846985 -3.9142957]
[ 3.3143992 -3.9450424]
[ 3.347465  -3.9834573]
[ 3.3842554 -4.0275087]
[ 3.4250226 -4.0779543]
[ 3.468613  -4.1332955]
[ 3.5203943 -4.198382 ]
[ 3.597842 -4.299739]
[ 3.703639 -4.443475]
[ 3.8403103 -4.635585 ]
[ 3.9948714 -4.8641043]
----------
[ 3.1890879 -3.837995 ]
[ 3.2011063 -3.8415394]
[ 3.2177732 -3.8522897]
[ 3.2391684 -3.8694508]
[ 3.2641304 -3.89387  ]
[ 3.292336 -3.921828]
[ 3.3219874 -3.9533272]
[ 3.3558793 -3.9937398]
[ 3.3925517 -4.038471 ]
[ 3.4341035 -4.0895762]
[ 3.4787514 -4.146217 ]
[ 3.5335772 -4.213429 ]
[ 3.6176004 -4.3240886]
[ 3.7288258 -4.4773703]
[ 3.8727236 -4.679871 ]
[ 4.02283   -4.9059696]
[ 4.100846  -5.0619135]
[ 4.090491 -5.120141]
[ 4.0210676 -5.106927 ]
[ 3.9027302 -5.0319924]
[ 3.778888  -4.9220085]
[ 3.670657  -4.8051624]
[ 3.5849326 -4.704747 ]
[ 3.5221786 -4.6236076]
[ 3.4754033 -4.5538297]
[ 3.4379904 -4.4882317]
[ 3.4029984 -4.4158363]
[ 3.37164  -4.336348]
[ 3.3422647 -4.253087 ]
[ 3.3122084 -4.1659155]
[ 3.2808938 -4.078849 ]
[ 3.2514763 -4.0028486]
[ 3.220569  -3.9310381]
[ 3.2002516 -3.8861315]
[ 3.1887455 -3.8585112]
[ 3.1848428 -3.8435502]
----------
[ 3.221476  -3.8564293]
[ 3.2431715 -3.8738456]
[ 3.26896   -3.8978732]
[ 3.2981653 -3.92791  ]
[ 3.3288107 -3.960877 ]
[ 3.3633072 -4.002059 ]
[ 3.4023168 -4.048851 ]
[ 3.445152 -4.103089]
[ 3.492099 -4.162855]
[ 3.5543892 -4.241444 ]
[ 3.645934  -4.3632727]
[ 3.7651284 -4.5287724]
[ 3.916276  -4.7433314]
[ 4.051196  -4.9558964]
[ 4.0958967 -5.076831 ]
[ 4.066393  -5.1121855]
[ 3.982394  -5.0806923]
[ 3.8566334 -4.9899583]
[ 3.7384808 -4.8770084]
[ 3.6387634 -4.766911 ]
[ 3.5611312 -4.673698 ]
[ 3.5052288 -4.5989027]
[ 3.4631033 -4.5321226]
[ 3.426066  -4.4650536]
[ 3.392668 -4.389003]
[ 3.3623817 -4.307367 ]
[ 3.3326602 -4.2241073]
[ 3.3025782 -4.137632 ]
[ 3.2717497 -4.054432 ]
[ 3.242247  -3.9786322]
[ 3.2138026 -3.9156322]
[ 3.195653  -3.8760154]
[ 3.1866283 -3.8531559]
[ 3.1849537 -3.840826 ]
[ 3.191748  -3.8380458]
[ 3.204696  -3.8445134]
----------
[ 3.1951294 -3.8413699]
[ 3.2083886 -3.8473642]
[ 3.2254498 -3.8597002]
[ 3.2475688 -3.8789372]
[ 3.2728457 -3.9039435]
[ 3.300201  -3.9312453]
[ 3.3308864 -3.9642444]
[ 3.3651607 -4.00456  ]
[ 3.4041147 -4.0524764]
[ 3.4469175 -4.106137 ]
[ 3.4949906 -4.1657634]
[ 3.558734 -4.247442]
[ 3.652294  -4.3725033]
[ 3.7734146 -4.539516 ]
[ 3.9257963 -4.7571707]
[ 4.057338 -4.96675 ]
[ 4.095714 -5.080758]
[ 4.061786  -5.1125684]
[ 3.974048 -5.075735]
[ 3.8481457 -4.9823475]
[ 3.730565  -4.8684783]
[ 3.6318512 -4.759265 ]
[ 3.5570722 -4.6673474]
[ 3.5036097 -4.5941553]
[ 3.4625003 -4.5279913]
[ 3.425521  -4.4608974]
[ 3.3912416 -4.3850183]
[ 3.3605747 -4.3030305]
[ 3.330712 -4.21869 ]
[ 3.3007863 -4.1323466]
[ 3.270983  -4.0499086]
[ 3.2406201 -3.9749413]
[ 3.2131448 -3.9130085]
[ 3.196111  -3.8745642]
[ 3.1880908 -3.8523648]
[ 3.1875162 -3.8414595]
----------
[ 3.199234  -3.8426893]
[ 3.2137568 -3.8514187]
[ 3.2318723 -3.8649416]
[ 3.2547636 -3.8851645]
[ 3.2811723 -3.9116838]
[ 3.310183  -3.9405894]
[ 3.3427508 -3.977069 ]
[ 3.3791928 -4.0219116]
[ 3.4188232 -4.0717664]
[ 3.461357 -4.125534]
[ 3.5109606 -4.187096 ]
[ 3.582362  -4.2806954]
[ 3.6832561 -4.4176364]
[ 3.812787  -4.5982485]
[ 3.9681792 -4.8246045]
[ 4.076566  -5.0117617]
[ 4.088164 -5.095657]
[ 4.0350447 -5.1027603]
[ 3.930264 -5.047043]
[ 3.806502  -4.9441376]
[ 3.6954827 -4.8298907]
[ 3.6050236 -4.7260003]
[ 3.5382931 -4.641139 ]
[ 3.4880328 -4.5707383]
[ 3.449368 -4.506563]
[ 3.4137776 -4.436028 ]
[ 3.381404 -4.358385]
[ 3.35119   -4.2764974]
[ 3.321149  -4.1910686]
[ 3.2901444 -4.1047025]
[ 3.2613974 -4.0277066]
[ 3.2290971 -3.9509242]
[ 3.2060685 -3.89807  ]
[ 3.1922076 -3.8660858]
[ 3.1865973 -3.8480911]
[ 3.188382 -3.840091]
----------
[ 3.2333233 -3.8655126]
[ 3.2568307 -3.8866568]
[ 3.283751 -3.914135]
[ 3.3130307 -3.9431114]
[ 3.346713 -3.981791]
[ 3.3843305 -4.027254 ]
[ 3.4258249 -4.078178 ]
[ 3.4702954 -4.1352186]
[ 3.5237596 -4.2009125]
[ 3.6028373 -4.3054404]
[ 3.7095885 -4.4516954]
[ 3.8484297 -4.6462965]
[ 4.0027413 -4.8767776]
[ 4.090553 -5.042975]
[ 4.087356  -5.1094227]
[ 4.023858  -5.1025205]
[ 3.9101064 -5.034472 ]
[ 3.7867894 -4.927267 ]
[ 3.6784203 -4.811539 ]
[ 3.5910358 -4.7106447]
[ 3.5265334 -4.6286435]
[ 3.4789376 -4.5588074]
[ 3.4413826 -4.492958 ]
[ 3.4056647 -4.4208136]
[ 3.3739989 -4.341535 ]
[ 3.345213 -4.258696]
[ 3.3143733 -4.1726885]
[ 3.2820582 -4.085893 ]
[ 3.253536  -4.0084586]
[ 3.2218192 -3.933632 ]
[ 3.2014532 -3.8868423]
[ 3.1901155 -3.8597522]
[ 3.1870475 -3.8438056]
[ 3.1935825 -3.8402655]
[ 3.206599  -3.8457701]
[ 3.2242973 -3.8589036]
[ 3.2463162 -3.8771884]
[ 3.2717435 -3.9014382]
[ 3.2999165 -3.9306014]
[ 3.330883  -3.9639935]
[ 3.366186  -4.0044246]
[ 3.4060585 -4.0529804]
[ 3.4505742 -4.1083207]
[ 3.4993782 -4.1700954]
[ 3.5664744 -4.255382 ]
[ 3.6632    -4.3857436]
[ 3.7880638 -4.558886 ]
[ 3.9446752 -4.7836227]
[ 4.070088 -4.989787]
[ 4.095992  -5.0907598]
[ 4.0540824 -5.112277 ]
[ 3.9596922 -5.0672545]
[ 3.8337493 -4.9702845]
[ 3.7188816 -4.856516 ]
[ 3.6233003 -4.7483487]
[ 3.5513446 -4.659644 ]
[ 3.4985037 -4.5874615]
[ 3.4580772 -4.522405 ]
[ 3.4213367 -4.453981 ]
[ 3.3876636 -4.377674 ]
[ 3.3570805 -4.295306 ]
[ 3.3267882 -4.209325 ]
[ 3.2963529 -4.123593 ]
[ 3.267207  -4.0433145]
[ 3.2373307 -3.9675663]
[ 3.211393  -3.9083748]
[ 3.195181 -3.872984]
[ 3.1862137 -3.8507395]
[ 3.1865199 -3.839575 ]
[ 3.1953237 -3.839706 ]
[ 3.2091963 -3.8480773]
[ 3.227637  -3.8616495]
[ 3.2497585 -3.8806915]
[ 3.2762103 -3.9054487]
[ 3.3053572 -3.9360857]
[ 3.336512  -3.9705784]
[ 3.3728607 -4.012409 ]
[ 3.4134135 -4.0628157]
[ 3.4568064 -4.118107 ]
[ 3.5064518 -4.1798573]
[ 3.5770488 -4.2713127]
[ 3.677157  -4.4073396]
[ 3.8047907 -4.5863647]
[ 3.9602   -4.813114]
[ 4.07146   -5.0041833]
[ 4.083962 -5.089513]
[ 4.032266 -5.098605]
[ 3.9286997 -5.043151 ]
[ 3.805578  -4.9410796]
[ 3.6951172 -4.82772  ]
[ 3.6045606 -4.7251787]
[ 3.5379102 -4.640738 ]
[ 3.488094 -4.569883]
[ 3.4496915 -4.5053663]
[ 3.414423  -4.4350657]
[ 3.3831592 -4.357563 ]
[ 3.3536987 -4.27676  ]
[ 3.3238668 -4.1923532]
[ 3.2942066 -4.108723 ]
[ 3.2656212 -4.031629 ]
[ 3.2342243 -3.9554415]
[ 3.211048  -3.9023654]
[ 3.196617  -3.8710427]
[ 3.1901202 -3.8527126]
[ 3.1911056 -3.844287 ]
[ 3.199801  -3.8447964]
[ 3.213489  -3.8519485]
----------
[ 3.1858466 -3.834915 ]
[ 3.1969514 -3.8387117]
[ 3.2119515 -3.8484395]
[ 3.2317817 -3.8630211]
[ 3.2563577 -3.885173 ]
[ 3.2833428 -3.9135385]
[ 3.3121755 -3.9438396]
[ 3.3444314 -3.9800406]
[ 3.3803253 -4.0233774]
[ 3.4203746 -4.072378 ]
[ 3.4646056 -4.126998 ]
[ 3.517004  -4.1913767]
[ 3.5935647 -4.2904353]
[ 3.6995082 -4.434532 ]
[ 3.8363788 -4.625654 ]
[ 3.9967108 -4.860119 ]
[ 4.097823  -5.0413055]
[ 4.1031127 -5.118852 ]
[ 4.0444107 -5.119263 ]
[ 3.9343445 -5.056792 ]
[ 3.8087084 -4.9505763]
[ 3.6969213 -4.8342986]
[ 3.6055062 -4.729522 ]
[ 3.536671 -4.643072]
[ 3.485931  -4.5720677]
[ 3.4466786 -4.506236 ]
[ 3.4110157 -4.4349036]
[ 3.3788803 -4.355945 ]
[ 3.3485246 -4.2724295]
[ 3.3180063 -4.1863756]
[ 3.2863085 -4.099948 ]
[ 3.2572072 -4.0222936]
[ 3.2245533 -3.9436574]
[ 3.2023363 -3.8929884]
[ 3.1888535 -3.8613994]
[ 3.18381   -3.8440797]
----------
[ 3.194901  -3.8381286]
[ 3.2101493 -3.8463979]
[ 3.2286906 -3.8619204]
[ 3.251165  -3.8817627]
[ 3.2778497 -3.907002 ]
[ 3.3067603 -3.936524 ]
[ 3.3389556 -3.9726312]
[ 3.374998  -4.0163703]
[ 3.4153059 -4.066158 ]
[ 3.4591248 -4.1208987]
[ 3.5091472 -4.1842036]
[ 3.5806062 -4.2776065]
[ 3.6818933 -4.4135265]
[ 3.8110292 -4.5939064]
[ 3.9692788 -4.821903 ]
[ 4.0821543 -5.015606 ]
[ 4.0959406 -5.1025596]
[ 4.043947  -5.1109076]
[ 3.9415603 -5.0571985]
[ 3.8161263 -4.9557257]
[ 3.7030191 -4.8403983]
[ 3.610583 -4.734334]
[ 3.5418658 -4.648318 ]
[ 3.4902797 -4.576251 ]
[ 3.4501722 -4.511635 ]
[ 3.4138784 -4.4410973]
[ 3.3814    -4.3632174]
[ 3.350837 -4.279716]
[ 3.3206577 -4.192581 ]
[ 3.289988  -4.1067014]
[ 3.2603445 -4.0282745]
[ 3.2288568 -3.9509776]
[ 3.205275  -3.8974104]
[ 3.1905568 -3.8656561]
[ 3.1837096 -3.845142 ]
[ 3.1852045 -3.8359153]
----------
[ 3.3110147 -3.9415603]
[ 3.3444371 -3.9779408]
[ 3.3828304 -4.023783 ]
[ 3.4258728 -4.075936 ]
[ 3.4720383 -4.135655 ]
[ 3.5264199 -4.2027965]
[ 3.608149  -4.3093295]
[ 3.7182677 -4.4593196]
[ 3.8618295 -4.659887 ]
[ 4.0202646 -4.894522 ]
[ 4.109872 -5.062573]
[ 4.1086297 -5.131404 ]
[ 4.045002 -5.126689]
[ 3.9304187 -5.0579133]
[ 3.8033953 -4.9486985]
[ 3.6907475 -4.831045 ]
[ 3.6005754 -4.7258945]
[ 3.5327213 -4.6406507]
[ 3.4822445 -4.5685415]
[ 3.4424555 -4.5023494]
[ 3.406655 -4.430839]
[ 3.3745673 -4.3521333]
[ 3.3449495 -4.2663674]
[ 3.3146482 -4.1780257]
[ 3.2825818 -4.09019  ]
[ 3.2526324 -4.0129128]
[ 3.2203681 -3.9350045]
[ 3.1991022 -3.8871248]
[ 3.1863787 -3.8583114]
[ 3.1807275 -3.8400798]
[ 3.1834126 -3.8334634]
[ 3.1935005 -3.8362558]
[ 3.2091322 -3.845409 ]
[ 3.2276077 -3.8604317]
[ 3.2508185 -3.8813531]
[ 3.2770293 -3.906323 ]
[ 3.3059912 -3.9365854]
[ 3.33801   -3.9719868]
[ 3.3737078 -4.015113 ]
[ 3.4130201 -4.063661 ]
[ 3.4555075 -4.117442 ]
[ 3.5037065 -4.1779776]
[ 3.5715663 -4.266453 ]
[ 3.6687355 -4.3971014]
[ 3.7940753 -4.5705147]
[ 3.949154  -4.7939944]
[ 4.068962  -4.9922814]
[ 4.090666 -5.088446]
[ 4.0454335 -5.105424 ]
[ 3.9475062 -5.0573173]
[ 3.8222184 -4.9585323]
[ 3.70901   -4.8447986]
[ 3.615649  -4.7391353]
[ 3.5456192 -4.652114 ]
[ 3.4943278 -4.5800257]
[ 3.4547744 -4.515792 ]
[ 3.4185972 -4.4470577]
[ 3.3860078 -4.370499 ]
[ 3.3555074 -4.2878637]
[ 3.324971  -4.2025604]
[ 3.294805  -4.1174912]
[ 3.265979 -4.037897]
[ 3.234926  -3.9620802]
[ 3.2091062 -3.9053853]
[ 3.1932962 -3.8699577]
[ 3.1860971 -3.8486426]
[ 3.1870508 -3.8388183]
[ 3.1974356 -3.8406916]
[ 3.2121108 -3.8492427]
[ 3.2315998 -3.8633556]
[ 3.2548704 -3.885359 ]
[ 3.2813292 -3.91155  ]
----------
[ 3.206353 -3.844413]
[ 3.224168  -3.8576376]
[ 3.2465725 -3.8762915]
[ 3.273407  -3.9016457]
[ 3.3035505 -3.9324172]
[ 3.3366292 -3.9684627]
[ 3.3742921 -4.0141206]
[ 3.4152162 -4.064014 ]
[ 3.4603133 -4.1201797]
[ 3.5123956 -4.185644 ]
[ 3.586719 -4.281676]
[ 3.6910553 -4.4224997]
[ 3.8254025 -4.60991  ]
[ 3.9859917 -4.843342 ]
[ 4.094914  -5.0322127]
[ 4.10677   -5.1176796]
[ 4.0520716 -5.12382  ]
[ 3.9465065 -5.065745 ]
[ 3.8201604 -4.9617405]
[ 3.7062035 -4.8449807]
[ 3.6125681 -4.738201 ]
[ 3.54157  -4.650603]
[ 3.4902248 -4.578436 ]
[ 3.4499273 -4.5133634]
[ 3.4125466 -4.443677 ]
[ 3.3789062 -4.3658185]
[ 3.3485894 -4.2810287]
[ 3.317808 -4.193503]
[ 3.287003 -4.105571]
[ 3.257723  -4.0269656]
[ 3.2262456 -3.9482377]
[ 3.2019405 -3.8944695]
[ 3.187741  -3.8621974]
[ 3.1808312 -3.8420339]
[ 3.1823986 -3.8336997]
[ 3.192115  -3.8352509]
----------
[ 3.1876345 -3.8561018]
[ 3.1848118 -3.8412392]
[ 3.1902661 -3.8378577]
[ 3.2024183 -3.8432152]
[ 3.2184758 -3.8538802]
[ 3.2389421 -3.8709383]
[ 3.2634923 -3.8932624]
[ 3.2916229 -3.9209406]
[ 3.3215196 -3.9525194]
[ 3.3559499 -3.9918761]
[ 3.394397 -4.039735]
[ 3.4364767 -4.09242  ]
[ 3.4827058 -4.1506505]
[ 3.539276 -4.22013 ]
[ 3.6260784 -4.33525  ]
[ 3.739717  -4.4919696]
[ 3.8855817 -4.697932 ]
[ 4.0317926 -4.921893 ]
[ 4.0981197 -5.0666814]
[ 4.0807295 -5.1166677]
[ 4.005503  -5.0964603]
[ 3.884316  -5.0138927]
[ 3.7631567 -4.9029684]
[ 3.6580071 -4.7893257]
[ 3.5760322 -4.6923065]
[ 3.5165222 -4.613626 ]
[ 3.472196 -4.545001]
[ 3.43474  -4.479841]
[ 3.400033  -4.4062443]
[ 3.3692641 -4.3258357]
[ 3.3399456 -4.242829 ]
[ 3.3096893 -4.1563134]
[ 3.2775273 -4.069857 ]
[ 3.2478719 -3.993836 ]
[ 3.2183197 -3.9254873]
[ 3.1983511 -3.8821795]
----------
[ 3.4126692 -4.062357 ]
[ 3.4559848 -4.1166563]
[ 3.5056403 -4.179096 ]
[ 3.5754242 -4.2697515]
[ 3.6745787 -4.4034977]
[ 3.8020594 -4.5805326]
[ 3.9595187 -4.8083177]
[ 4.076161  -5.0052123]
[ 4.0936646 -5.0968146]
[ 4.0447884 -5.1094112]
[ 3.9435253 -5.056871 ]
[ 3.818085 -4.956943]
[ 3.7041163 -4.84175  ]
[ 3.61145  -4.736631]
[ 3.5410545 -4.6496773]
[ 3.4899595 -4.577099 ]
[ 3.450863 -4.511136]
[ 3.4143689 -4.4408097]
[ 3.3823512 -4.362682 ]
[ 3.352349 -4.279529]
[ 3.3221009 -4.1942353]
[ 3.2922873 -4.108047 ]
[ 3.2634146 -4.030033 ]
[ 3.2314079 -3.9534183]
[ 3.2074277 -3.9009144]
[ 3.1930337 -3.868472 ]
[ 3.185566 -3.848002]
[ 3.1861439 -3.838767 ]
[ 3.1947937 -3.8383873]
[ 3.2096434 -3.8471973]
[ 3.2283492 -3.8608687]
[ 3.2506852 -3.8813703]
[ 3.2768056 -3.907064 ]
[ 3.3053865 -3.9363508]
[ 3.3370275 -3.9705431]
[ 3.372969 -4.013108]
----------
[ 3.189666  -3.8378499]
[ 3.201531 -3.841978]
[ 3.218496 -3.853485]
[ 3.2396827 -3.8707821]
[ 3.263965 -3.89367 ]
[ 3.291632 -3.921345]
[ 3.322028  -3.9523342]
[ 3.3572345 -3.992724 ]
[ 3.396179 -4.040241]
[ 3.4400415 -4.095049 ]
[ 3.4878733 -4.1544237]
[ 3.5489187 -4.2289658]
[ 3.6406693 -4.3503866]
[ 3.7609103 -4.5171065]
[ 3.9152234 -4.734141 ]
[ 4.0599456 -4.958872 ]
[ 4.117246 -5.094304]
[ 4.093626  -5.1370254]
[ 4.0138154 -5.1110625]
[ 3.89068  -5.026754]
[ 3.7668445 -4.911778 ]
[ 3.661246  -4.7945724]
[ 3.5781436 -4.6962376]
[ 3.517295  -4.6168666]
[ 3.471547 -4.547374]
[ 3.4350297 -4.48178  ]
[ 3.4002197 -4.407644 ]
[ 3.369814 -4.32703 ]
[ 3.3413367 -4.2437167]
[ 3.3110533 -4.1575546]
[ 3.279136 -4.072066]
[ 3.2505035 -3.9964757]
[ 3.2207954 -3.9280894]
[ 3.2009315 -3.8853269]
[ 3.1897616 -3.859276 ]
[ 3.185436  -3.8441775]
----------
[ 3.3930616 -4.0376067]
[ 3.4359477 -4.0915194]
[ 3.4814765 -4.1487365]
[ 3.5379353 -4.2180524]
[ 3.6243658 -4.3319116]
[ 3.7386348 -4.488636 ]
[ 3.8855884 -4.696807 ]
[ 4.0330863 -4.9219937]
[ 4.101922 -5.069096]
[ 4.085982  -5.1204267]
[ 4.0127926 -5.1024237]
[ 3.8919432 -5.022885 ]
[ 3.7696373 -4.9112587]
[ 3.6631067 -4.796606 ]
[ 3.5797772 -4.6980557]
[ 3.5184398 -4.6178017]
[ 3.4733155 -4.548719 ]
[ 3.4355571 -4.4839697]
[ 3.400111  -4.4110026]
[ 3.3700862 -4.33003  ]
[ 3.3412254 -4.2464843]
[ 3.3106055 -4.1600785]
[ 3.2786882 -4.0733037]
[ 3.2490947 -3.9968104]
[ 3.2187753 -3.9269943]
[ 3.199606 -3.883269]
[ 3.1886837 -3.8574128]
[ 3.1858938 -3.8431249]
[ 3.191045  -3.8392668]
[ 3.2030904 -3.8441265]
[ 3.2189848 -3.8546338]
[ 3.239848  -3.8718002]
[ 3.264184  -3.8940248]
[ 3.2924902 -3.922783 ]
[ 3.32211   -3.9541645]
[ 3.355863 -3.993203]
----------
[ 3.2085066 -3.847669 ]
[ 3.2260056 -3.8597054]
[ 3.2479255 -3.879732 ]
[ 3.2734387 -3.90405  ]
[ 3.301861  -3.9327564]
[ 3.3333495 -3.9662306]
[ 3.3697364 -4.009097 ]
[ 3.409851 -4.057701]
[ 3.4540787 -4.113705 ]
[ 3.503253 -4.175805]
[ 3.5723388 -4.2645655]
[ 3.6707819 -4.397841 ]
[ 3.7967267 -4.5735393]
[ 3.952596 -4.798847]
[ 4.0715833 -4.996616 ]
[ 4.091797  -5.0918484]
[ 4.0447636 -5.1072197]
[ 3.9447706 -5.057307 ]
[ 3.820233 -4.956717]
[ 3.7072864 -4.842909 ]
[ 3.614096  -4.7375803]
[ 3.5437891 -4.650618 ]
[ 3.4928656 -4.5789003]
[ 3.4536302 -4.5143976]
[ 3.4177432 -4.445563 ]
[ 3.3853023 -4.367988 ]
[ 3.3555267 -4.285975 ]
[ 3.3262866 -4.200734 ]
[ 3.2958565 -4.116891 ]
[ 3.2672303 -4.038312 ]
[ 3.2363396 -3.9628522]
[ 3.2109363 -3.9060206]
[ 3.1951098 -3.8723233]
[ 3.1870663 -3.851172 ]
[ 3.187411 -3.840404]
[ 3.1961415 -3.8404932]
[ 3.2110684 -3.8476999]
[ 3.2298608 -3.8623228]
[ 3.2525704 -3.8826506]
[ 3.2788906 -3.9093456]
[ 3.3075635 -3.938817 ]
[ 3.340058  -3.9733572]
[ 3.3777046 -4.017761 ]
[ 3.418885  -4.0687723]
[ 3.4639804 -4.125532 ]
[ 3.5158925 -4.1914   ]
[ 3.590444  -4.2894387]
[ 3.6944437 -4.430791 ]
[ 3.8282564 -4.618607 ]
[ 3.9839659 -4.8479257]
[ 4.0841317 -5.025931 ]
[ 4.0893836 -5.1025414]
[ 4.032518  -5.1042023]
[ 3.9249485 -5.0443983]
[ 3.8012433 -4.9402056]
[ 3.6904664 -4.825439 ]
[ 3.6010916 -4.7227397]
[ 3.5344253 -4.638691 ]
[ 3.4850023 -4.568108 ]
[ 3.4456553 -4.50282  ]
[ 3.4095705 -4.4313564]
[ 3.3772414 -4.3526816]
[ 3.3478386 -4.269134 ]
[ 3.3177085 -4.183082 ]
[ 3.2867246 -4.096798 ]
[ 3.2572153 -4.020107 ]
[ 3.2242992 -3.94116  ]
[ 3.2025921 -3.8910294]
[ 3.1905088 -3.8621557]
[ 3.1861322 -3.8457944]
[ 3.1892896 -3.8391383]
[ 3.1999533 -3.8419783]
[ 3.2162406 -3.8521688]
[ 3.2357693 -3.8676739]
[ 3.2595055 -3.890446 ]
[ 3.286924  -3.9167593]
[ 3.3157756 -3.947    ]
[ 3.3496268 -3.984907 ]
[ 3.3867953 -4.030788 ]
[ 3.4280097 -4.082562 ]
[ 3.4715662 -4.1376204]
[ 3.5249557 -4.2019873]
[ 3.6054475 -4.307197 ]
[ 3.713881  -4.4550567]
[ 3.8558145 -4.653309 ]
[ 4.013218  -4.8862114]
[ 4.1027846 -5.056057 ]
[ 4.099231 -5.122628]
[ 4.034919 -5.115519]
[ 3.9203174 -5.0475516]
[ 3.7945473 -4.9380865]
[ 3.6835737 -4.821601 ]
[ 3.595708  -4.7191405]
[ 3.5295532 -4.6349454]
[ 3.480841 -4.563256]
[ 3.442964  -4.4978642]
[ 3.4065006 -4.4262943]
[ 3.374476 -4.347631]
[ 3.3449752 -4.2634068]
[ 3.315117  -4.1761074]
[ 3.2833986 -4.0883636]
[ 3.2539706 -4.0112543]
[ 3.2220943 -3.9356139]
[ 3.2008984 -3.8877895]
[ 3.1884298 -3.8599029]
[ 3.182751 -3.843385]
[ 3.1849244 -3.8358727]
[ 3.1946757 -3.8382237]
----------
[ 3.1996346 -3.840025 ]
[ 3.216428 -3.851307]
[ 3.236369  -3.8688629]
[ 3.2597177 -3.8902755]
[ 3.286727  -3.9164252]
[ 3.31574   -3.9469683]
[ 3.348898 -3.984458]
[ 3.386411  -4.0289593]
[ 3.4290667 -4.081728 ]
[ 3.4744747 -4.138905 ]
[ 3.5296996 -4.206229 ]
[ 3.6123424 -4.316603 ]
[ 3.7229867 -4.4672413]
[ 3.8665738 -4.669106 ]
[ 4.020433 -4.899228]
[ 4.103587 -5.060969]
[ 4.0968084 -5.1241   ]
[ 4.0291   -5.113836]
[ 3.9124339 -5.0405154]
[ 3.7874408 -4.9310856]
[ 3.6785958 -4.8142   ]
[ 3.5909286 -4.713075 ]
[ 3.5262764 -4.6302752]
[ 3.4781253 -4.559289 ]
[ 3.439701  -4.4941297]
[ 3.4045584 -4.421691 ]
[ 3.3737056 -4.3419504]
[ 3.34431  -4.258398]
[ 3.3133018 -4.1719666]
[ 3.281371 -4.084946]
[ 3.2519584 -4.0074124]
[ 3.2209084 -3.932351 ]
[ 3.199864  -3.8860183]
[ 3.1877832 -3.8584185]
[ 3.1829314 -3.8413348]
[ 3.1870387 -3.8353164]
----------
[ 3.199251  -3.8852882]
[ 3.1877384 -3.857438 ]
[ 3.183027  -3.8411312]
[ 3.1870065 -3.8353808]
[ 3.1992953 -3.839534 ]
[ 3.2151802 -3.8508363]
[ 3.2351813 -3.866789 ]
[ 3.2594857 -3.8886347]
[ 3.2877905 -3.916882 ]
[ 3.3177855 -3.9472585]
[ 3.3523116 -3.987083 ]
[ 3.3910346 -4.0339155]
[ 3.4349847 -4.0874014]
[ 3.4823875 -4.1480365]
[ 3.5392952 -4.2180357]
[ 3.6258554 -4.3341312]
[ 3.7398303 -4.4904647]
[ 3.8878403 -4.698744 ]
[ 4.0359526 -4.924072 ]
[ 4.1066537 -5.0733414]
[ 4.091034 -5.12605 ]
[ 4.017853 -5.107905]
[ 3.8965836 -5.028148 ]
[ 3.7729037 -4.9159703]
[ 3.6662421 -4.800585 ]
[ 3.5814943 -4.7005525]
[ 3.5203414 -4.6203537]
[ 3.4744897 -4.5509553]
[ 3.4373052 -4.4851847]
[ 3.4016762 -4.411878 ]
[ 3.370799  -4.3323526]
[ 3.34146   -4.2495427]
[ 3.3110585 -4.1630106]
[ 3.2795818 -4.0763235]
[ 3.251017  -4.0008874]
[ 3.2198734 -3.929316 ]
----------
[ 3.2586188 -3.8893943]
[ 3.2853389 -3.9151692]
[ 3.3152423 -3.9455574]
[ 3.3485215 -3.9844832]
[ 3.385207 -4.02892 ]
[ 3.426826 -4.079614]
[ 3.4708235 -4.135903 ]
[ 3.5242534 -4.2013745]
[ 3.6043699 -4.3066235]
[ 3.7121992 -4.4539976]
[ 3.8528867 -4.651265 ]
[ 4.0088854 -4.882691 ]
[ 4.0975337 -5.04943  ]
[ 4.095479 -5.117376]
[ 4.0319777 -5.110963 ]
[ 3.9191666 -5.044218 ]
[ 3.79399   -4.9359493]
[ 3.6839573 -4.8205028]
[ 3.5959592 -4.717516 ]
[ 3.5310125 -4.6337676]
[ 3.4828188 -4.5636377]
[ 3.4440336 -4.499289 ]
[ 3.4084315 -4.428189 ]
[ 3.3764534 -4.3496566]
[ 3.3463848 -4.265621 ]
[ 3.316182 -4.178506]
[ 3.2850735 -4.0914564]
[ 3.2559617 -4.0142446]
[ 3.2232237 -3.9376361]
[ 3.2014587 -3.8898675]
[ 3.189057  -3.8610153]
[ 3.1839821 -3.8430467]
[ 3.187618  -3.8359234]
[ 3.1990218 -3.839971 ]
[ 3.2146184 -3.850817 ]
[ 3.2348368 -3.8669846]
----------
[ 3.4111383 -4.4338794]
[ 3.3785784 -4.3553925]
[ 3.3486998 -4.272031 ]
[ 3.3179638 -4.185104 ]
[ 3.2869585 -4.09762  ]
[ 3.257452  -4.0205073]
[ 3.2249014 -3.942547 ]
[ 3.2017853 -3.8928373]
[ 3.1875513 -3.861447 ]
[ 3.1802416 -3.8424375]
[ 3.1815083 -3.8321428]
[ 3.1915364 -3.8333235]
[ 3.2062168 -3.8422675]
[ 3.225583  -3.8565884]
[ 3.2494836 -3.8783462]
[ 3.2764614 -3.9046648]
[ 3.3058958 -3.9360893]
[ 3.3385396 -3.9713836]
[ 3.3762696 -4.0160317]
[ 3.4172745 -4.0674553]
[ 3.461871 -4.123659]
[ 3.5130053 -4.18832  ]
[ 3.5860736 -4.2846084]
[ 3.6888366 -4.42297  ]
[ 3.8211496 -4.607139 ]
[ 3.9788933 -4.837914 ]
[ 4.0843673 -5.023553 ]
[ 4.091936 -5.103866]
[ 4.036431 -5.10705 ]
[ 3.929797 -5.047827]
[ 3.8055964 -4.94488  ]
[ 3.694822 -4.829455]
[ 3.6046026 -4.7256536]
[ 3.5367932 -4.641081 ]
[ 3.4874551 -4.569801 ]
[ 3.448032  -4.5043726]
----------
[ 3.2436187 -3.8749235]
[ 3.2692487 -3.8991244]
[ 3.2976644 -3.9272532]
[ 3.3292286 -3.9602141]
[ 3.3652365 -4.003072 ]
[ 3.4052744 -4.0520706]
[ 3.4495397 -4.1071134]
[ 3.4987044 -4.1695685]
[ 3.5648913 -4.2536073]
[ 3.6616926 -4.383287 ]
[ 3.786538  -4.5569453]
[ 3.9427795 -4.780487 ]
[ 4.0703664 -4.9874167]
[ 4.099432 -5.091709]
[ 4.0600142 -5.11635  ]
[ 3.9666474 -5.0746155]
[ 3.8398044 -4.9774265]
[ 3.7227337 -4.862056 ]
[ 3.6262975 -4.7525034]
[ 3.5533252 -4.6619573]
[ 3.5002851 -4.5894485]
[ 3.459072  -4.5247583]
[ 3.4224744 -4.4572554]
[ 3.3895946 -4.3807836]
[ 3.3593547 -4.2989917]
[ 3.3301811 -4.214777 ]
[ 3.3004713 -4.128868 ]
[ 3.2700765 -4.048084 ]
[ 3.2394285 -3.9730222]
[ 3.21235   -3.9121127]
[ 3.1954134 -3.8737557]
[ 3.18705   -3.8524032]
[ 3.185798  -3.8399205]
[ 3.1931894 -3.8390124]
[ 3.2061348 -3.8461714]
[ 3.2228277 -3.8573165]
----------
[ 3.2601137 -3.8898396]
[ 3.287557  -3.9168155]
[ 3.3171039 -3.9476702]
[ 3.3513947 -3.9861171]
[ 3.3904562 -4.0325747]
[ 3.4334462 -4.0879087]
[ 3.4788287 -4.144937 ]
[ 3.534565  -4.2133803]
[ 3.6197093 -4.3250866]
[ 3.7336261 -4.4802246]
[ 3.8808596 -4.687588 ]
[ 4.0332975 -4.917429 ]
[ 4.1099763 -5.072758 ]
[ 4.0990996 -5.130837 ]
[ 4.0283747 -5.1168113]
[ 3.9083881 -5.040141 ]
[ 3.7835577 -4.928619 ]
[ 3.6747398 -4.810999 ]
[ 3.5884836 -4.709966 ]
[ 3.5249176 -4.627198 ]
[ 3.4776275 -4.557315 ]
[ 3.4401543 -4.4920616]
[ 3.405134  -4.4203005]
[ 3.3738213 -4.3405666]
[ 3.3439775 -4.2569714]
[ 3.3133514 -4.170773 ]
[ 3.2809896 -4.0832305]
[ 3.2520719 -4.006625 ]
[ 3.2208495 -3.9323032]
[ 3.199966  -3.8863502]
[ 3.1878276 -3.8582213]
[ 3.1837254 -3.842062 ]
[ 3.1875167 -3.836793 ]
[ 3.1993957 -3.840064 ]
[ 3.215523 -3.850791]
[ 3.235971  -3.8675659]
----------
[ 3.4382339 -4.4914007]
[ 3.4029515 -4.418789 ]
[ 3.3718686 -4.338498 ]
[ 3.3430126 -4.2545686]
[ 3.3128324 -4.1677   ]
[ 3.2813241 -4.080432 ]
[ 3.2527478 -4.0051785]
[ 3.2213798 -3.9330616]
[ 3.2009828 -3.8873727]
[ 3.188612 -3.859541]
[ 3.1839395 -3.8432205]
[ 3.1873918 -3.8366299]
[ 3.199399  -3.8405488]
[ 3.2157743 -3.8513258]
[ 3.235369 -3.867489]
[ 3.258851  -3.8899598]
[ 3.2861645 -3.9155874]
[ 3.3162374 -3.946361 ]
[ 3.350401 -3.98611 ]
[ 3.3882022 -4.0308633]
[ 3.4308925 -4.084228 ]
[ 3.4759963 -4.1414227]
[ 3.5309105 -4.2092433]
[ 3.6143794 -4.3192997]
[ 3.724916  -4.4708095]
[ 3.8689144 -4.6730943]
[ 4.0220547 -4.902077 ]
[ 4.103021 -5.062216]
[ 4.093936 -5.122804]
[ 4.0250025 -5.1109395]
[ 3.9069803 -5.0361304]
[ 3.7823858 -4.925591 ]
[ 3.6737452 -4.8087773]
[ 3.5871246 -4.7082186]
[ 3.5241413 -4.626273 ]
[ 3.4763696 -4.5566783]
----------
[ 3.3521144 -4.275838 ]
[ 3.3219469 -4.190744 ]
[ 3.2919922 -4.1055655]
[ 3.2633457 -4.028527 ]
[ 3.231133  -3.9521506]
[ 3.207525  -3.8997686]
[ 3.1934536 -3.8677945]
[ 3.186566  -3.8483589]
[ 3.1885564 -3.8390086]
[ 3.200063 -3.842173]
[ 3.2152019 -3.851845 ]
[ 3.2339792 -3.8664644]
[ 3.2576978 -3.8873816]
[ 3.284636  -3.9147892]
[ 3.3132682 -3.944587 ]
[ 3.345391  -3.9813273]
[ 3.3810797 -4.0244145]
[ 3.4211574 -4.0737953]
[ 3.463934 -4.127775]
[ 3.5152044 -4.19047  ]
[ 3.5897727 -4.2880363]
[ 3.6943038 -4.4287133]
[ 3.8287427 -4.616808 ]
[ 3.9872584 -4.849102 ]
[ 4.089496  -5.0307846]
[ 4.096694  -5.1090865]
[ 4.0408607 -5.11318  ]
[ 3.932963 -5.053492]
[ 3.80814   -4.9490066]
[ 3.6954365 -4.83273  ]
[ 3.6050968 -4.7277093]
[ 3.5371885 -4.6424136]
[ 3.4879396 -4.570983 ]
[ 3.4495459 -4.5063863]
[ 3.4130034 -4.435841 ]
[ 3.3814206 -4.3574057]
----------
[ 3.2243896 -3.9385629]
[ 3.2033248 -3.8901913]
[ 3.191215  -3.8620143]
[ 3.187204  -3.8453894]
[ 3.1925364 -3.8397567]
[ 3.2052062 -3.8447435]
[ 3.2231557 -3.8569343]
[ 3.2453709 -3.8762035]
[ 3.2707582 -3.9011219]
[ 3.2986288 -3.9297585]
[ 3.3295338 -3.9612708]
[ 3.3649516 -4.002888 ]
[ 3.404213 -4.051579]
[ 3.4475856 -4.1061316]
[ 3.4958017 -4.166546 ]
[ 3.560442 -4.248805]
[ 3.6548464 -4.3753986]
[ 3.777612  -4.5443034]
[ 3.9320314 -4.7641845]
[ 4.0640097 -4.975653 ]
[ 4.0996294 -5.0866766]
[ 4.065385 -5.116608]
[ 3.9775143 -5.0800567]
[ 3.8514447 -4.9863524]
[ 3.733818 -4.873276]
[ 3.6352017 -4.7625875]
[ 3.5592608 -4.6710696]
[ 3.5042763 -4.5964637]
[ 3.4629078 -4.530048 ]
[ 3.4259076 -4.463118 ]
[ 3.3913963 -4.387214 ]
[ 3.360871 -4.305382]
[ 3.331142 -4.220261]
[ 3.3006024 -4.133779 ]
[ 3.2697127 -4.0515933]
[ 3.2400286 -3.9753213]
[ 3.2123818 -3.9121552]
[ 3.195613  -3.8741572]
[ 3.1874583 -3.8523116]
[ 3.186945 -3.840389]
[ 3.1952841 -3.840334 ]
[ 3.2094395 -3.8476129]
[ 3.2281532 -3.8617377]
[ 3.2500086 -3.8816948]
[ 3.2760737 -3.905455 ]
[ 3.3051317 -3.9352248]
[ 3.3367288 -3.9710898]
[ 3.3720415 -4.0125017]
[ 3.4122899 -4.062021 ]
[ 3.4557734 -4.1170907]
[ 3.5053504 -4.1790013]
[ 3.5741832 -4.2695246]
[ 3.6728666 -4.4029512]
[ 3.7986593 -4.579061 ]
[ 3.9528103 -4.8029566]
[ 4.0665445 -4.9960413]
[ 4.0820484 -5.08528  ]
[ 4.0325365 -5.09693  ]
[ 3.9311655 -5.0442452]
[ 3.8068864 -4.943082 ]
[ 3.6954944 -4.82891  ]
[ 3.6047258 -4.7254972]
[ 3.5368495 -4.64045  ]
[ 3.487227  -4.5702233]
[ 3.448528  -4.5048985]
[ 3.412575 -4.434364]
[ 3.3811717 -4.356621 ]
[ 3.3511252 -4.2744827]
[ 3.3205776 -4.1883335]
[ 3.28992   -4.1019387]
[ 3.2614863 -4.024536 ]
[ 3.2289832 -3.947434 ]
[ 3.205845  -3.8965852]
[ 3.1927228 -3.8652847]
[ 3.1871946 -3.8474824]
[ 3.1904378 -3.8400447]
[ 3.20164  -3.843344]
[ 3.2172081 -3.853723 ]
[ 3.236987  -3.8691096]
[ 3.2610795 -3.891676 ]
[ 3.2887378 -3.9193137]
[ 3.3172367 -3.94959  ]
[ 3.3495862 -3.9860828]
[ 3.3860867 -4.030749 ]
[ 3.4267383 -4.080693 ]
[ 3.4698663 -4.135856 ]
[ 3.5216985 -4.1992807]
[ 3.599129  -4.3020744]
[ 3.7044096 -4.4456334]
[ 3.8409038 -4.636955 ]
[ 3.9958427 -4.8652635]
[ 4.089917  -5.0377626]
[ 4.090022 -5.108523]
[ 4.029077 -5.104823]
[ 3.9178965 -5.0402875]
[ 3.7937608 -4.933544 ]
[ 3.683787  -4.8191013]
[ 3.5956278 -4.716414 ]
[ 3.5309694 -4.6333985]
[ 3.482129 -4.56247 ]
[ 3.4444404 -4.497781 ]
[ 3.4081204 -4.426931 ]
[ 3.376537  -4.3486266]
[ 3.3474908 -4.2647367]
[ 3.3177383 -4.1794205]
[ 3.2860975 -4.0927005]
[ 3.2571645 -4.0164413]
----------
[ 3.1894    -3.8590958]
[ 3.1855152 -3.8434   ]
[ 3.190391  -3.8379855]
[ 3.2030892 -3.8435788]
[ 3.2190711 -3.8549743]
[ 3.2387562 -3.8708804]
[ 3.2633069 -3.893713 ]
[ 3.290861 -3.921204]
[ 3.320586 -3.95191 ]
[ 3.3552892 -3.991456 ]
[ 3.3936787 -4.0375524]
[ 3.4375696 -4.091734 ]
[ 3.484033 -4.151921]
[ 3.5412688 -4.2226677]
[ 3.6276796 -4.3379846]
[ 3.7424564 -4.4954195]
[ 3.8899596 -4.7037606]
[ 4.035502  -4.9267535]
[ 4.10142  -5.069385]
[ 4.0838633 -5.119415 ]
[ 4.0091143 -5.0991936]
[ 3.8876607 -5.01782  ]
[ 3.765825 -4.906   ]
[ 3.6611454 -4.7918415]
[ 3.5778458 -4.694177 ]
[ 3.5180008 -4.6155553]
[ 3.472439  -4.5467324]
[ 3.4352634 -4.481714 ]
[ 3.4003658 -4.4088793]
[ 3.369955 -4.327679]
[ 3.340724  -4.2443347]
[ 3.3106952 -4.1579895]
[ 3.2788188 -4.071955 ]
[ 3.2501323 -3.996663 ]
[ 3.2206037 -3.9276953]
[ 3.2010756 -3.8853765]
----------
[ 3.1862328 -3.8535476]
[ 3.1831305 -3.8392916]
[ 3.1887329 -3.835037 ]
[ 3.2016103 -3.8404424]
[ 3.219108  -3.8533697]
[ 3.2405894 -3.8710203]
[ 3.2658787 -3.8947387]
[ 3.2951097 -3.9234245]
[ 3.3260775 -3.956809 ]
[ 3.3621142 -3.9988687]
[ 3.401086  -4.0481033]
[ 3.4435465 -4.1013646]
[ 3.4911282 -4.16042  ]
[ 3.5530736 -4.237526 ]
[ 3.6446776 -4.3604717]
[ 3.7644975 -4.5255637]
[ 3.9163084 -4.741525 ]
[ 4.0530324 -4.957904 ]
[ 4.097919  -5.0795374]
[ 4.0683556 -5.114632 ]
[ 3.983627  -5.0829906]
[ 3.8579533 -4.9925294]
[ 3.7386272 -4.879158 ]
[ 3.6392086 -4.767189 ]
[ 3.561634  -4.6738615]
[ 3.5070343 -4.599958 ]
[ 3.4638817 -4.5334496]
[ 3.4274437 -4.467029 ]
[ 3.3936327 -4.3915915]
[ 3.3636942 -4.3094506]
[ 3.3344722 -4.225508 ]
[ 3.3037658 -4.1393037]
[ 3.2729897 -4.0560837]
[ 3.2425582 -3.98     ]
[ 3.2144444 -3.9155967]
[ 3.1959417 -3.8771775]
----------
[ 3.2006176 -3.8421865]
[ 3.2170188 -3.8524683]
[ 3.236959  -3.8688922]
[ 3.2616723 -3.891325 ]
[ 3.2893183 -3.9189994]
[ 3.3193345 -3.950193 ]
[ 3.3528814 -3.9897904]
[ 3.3898828 -4.0350204]
[ 3.4311476 -4.0862837]
[ 3.4756646 -4.141804 ]
[ 3.5293026 -4.2088623]
[ 3.6105132 -4.316793 ]
[ 3.718973  -4.4648366]
[ 3.860065  -4.6625423]
[ 4.012866 -4.890846]
[ 4.096009  -5.0519233]
[ 4.0892534 -5.1154985]
[ 4.021816 -5.10562 ]
[ 3.905333 -5.032599]
[ 3.782278  -4.9240327]
[ 3.6747262 -4.8084397]
[ 3.5889356 -4.708083 ]
[ 3.5262299 -4.6265383]
[ 3.4790099 -4.5571766]
[ 3.4409444 -4.4926405]
[ 3.4058084 -4.4199095]
[ 3.3748162 -4.340857 ]
[ 3.3460476 -4.258832 ]
[ 3.3157854 -4.1726623]
[ 3.2844908 -4.0858264]
[ 3.2551744 -4.009473 ]
[ 3.223838  -3.9360914]
[ 3.2022016 -3.89009  ]
[ 3.1903827 -3.8616745]
[ 3.1852283 -3.8452208]
[ 3.1887074 -3.8374622]
----------
[ 3.201094  -3.8413663]
[ 3.2178926 -3.8533468]
[ 3.2388232 -3.870211 ]
[ 3.2627232 -3.89287  ]
[ 3.2907574 -3.9203675]
[ 3.3211489 -3.9513416]
[ 3.3560345 -3.9922066]
[ 3.3947816 -4.039742 ]
[ 3.4381218 -4.0927186]
[ 3.4852715 -4.1516466]
[ 3.5438464 -4.2242346]
[ 3.6321204 -4.3421197]
[ 3.7483227 -4.5017495]
[ 3.898165 -4.712782]
[ 4.044509  -4.9368052]
[ 4.1104717 -5.080055 ]
[ 4.093413 -5.13059 ]
[ 4.019018  -5.1109953]
[ 3.89785   -5.0297117]
[ 3.7735553 -4.917412 ]
[ 3.6666956 -4.8015337]
[ 3.582257 -4.701174]
[ 3.5210779 -4.6214705]
[ 3.475186 -4.552455]
[ 3.4379473 -4.4869876]
[ 3.4022064 -4.414546 ]
[ 3.3708744 -4.3343415]
[ 3.3411708 -4.250882 ]
[ 3.3110604 -4.164028 ]
[ 3.2793038 -4.077299 ]
[ 3.2506957 -4.000668 ]
[ 3.2200315 -3.9287217]
[ 3.200224  -3.8848326]
[ 3.1886382 -3.8584433]
[ 3.184628  -3.8427246]
[ 3.1892035 -3.8372695]
----------
[ 3.2545195 -3.884167 ]
[ 3.281372  -3.9105394]
[ 3.310976  -3.9417026]
[ 3.3442566 -3.9785879]
[ 3.3817196 -4.023672 ]
[ 3.4231014 -4.074456 ]
[ 3.4678218 -4.130874 ]
[ 3.5210693 -4.1970444]
[ 3.5996234 -4.299056 ]
[ 3.7078798 -4.4461884]
[ 3.8480873 -4.641465 ]
[ 4.0072956 -4.8770895]
[ 4.101023 -5.050212]
[ 4.102163 -5.121413]
[ 4.040924 -5.118493]
[ 3.9295905 -5.0540376]
[ 3.8044288 -4.9470253]
[ 3.692097 -4.830413]
[ 3.6015234 -4.72605  ]
[ 3.534362  -4.6398573]
[ 3.4849877 -4.568129 ]
[ 3.4464228 -4.503443 ]
[ 3.4102676 -4.432011 ]
[ 3.3781915 -4.3530035]
[ 3.3485265 -4.2695675]
[ 3.317963  -4.1839843]
[ 3.2869623 -4.097364 ]
[ 3.2580953 -4.020089 ]
[ 3.225795  -3.9414752]
[ 3.2042315 -3.8924456]
[ 3.1915247 -3.8628275]
[ 3.1871588 -3.8457236]
[ 3.1919155 -3.8397634]
[ 3.204401  -3.8442814]
[ 3.2220452 -3.8554082]
[ 3.2435706 -3.8746727]
[ 3.269379 -3.898397]
[ 3.2977777 -3.927574 ]
[ 3.3288426 -3.960838 ]
[ 3.3641806 -4.002871 ]
[ 3.4031146 -4.0504465]
[ 3.4455938 -4.1048555]
[ 3.4929976 -4.163203 ]
[ 3.5553405 -4.2431   ]
[ 3.6470668 -4.3657103]
[ 3.7663152 -4.5307994]
[ 3.9169242 -4.7452555]
[ 4.0497117 -4.957257 ]
[ 4.089423 -5.073088]
[ 4.057206 -5.104654]
[ 3.971584 -5.070804]
[ 3.8462448 -4.9789786]
[ 3.7297735 -4.866477 ]
[ 3.6322818 -4.7569427]
[ 3.5575027 -4.6671305]
[ 3.5041606 -4.594425 ]
[ 3.4625392 -4.5284953]
[ 3.425961 -4.460574]
[ 3.3928814 -4.385604 ]
[ 3.3625941 -4.3045382]
[ 3.3338642 -4.220388 ]
[ 3.3032954 -4.136088 ]
[ 3.2725546 -4.053813 ]
[ 3.242914  -3.9787297]
[ 3.2144492 -3.9159975]
[ 3.1963344 -3.8764412]
[ 3.1868534 -3.8531861]
[ 3.1858    -3.8401983]
[ 3.19311   -3.8389924]
[ 3.2066607 -3.845699 ]
[ 3.2244673 -3.8582585]
[ 3.2462392 -3.876802 ]
[ 3.271408 -3.902315]
[ 3.299706  -3.9304667]
[ 3.3299148 -3.9637616]
[ 3.3635926 -4.0038342]
[ 3.4019542 -4.04965  ]
[ 3.4445696 -4.1021757]
[ 3.4921565 -4.1620216]
[ 3.5546885 -4.2405415]
[ 3.647161 -4.364217]
[ 3.7678301 -4.530196 ]
[ 3.9204032 -4.7481174]
[ 4.056095 -4.96141 ]
[ 4.101406 -5.083245]
[ 4.0720406 -5.118625 ]
[ 3.9878452 -5.08747  ]
[ 3.8620691 -4.997417 ]
[ 3.7418664 -4.8826613]
[ 3.6419177 -4.7712097]
[ 3.5636904 -4.677374 ]
[ 3.5075133 -4.6019907]
[ 3.465058 -4.534675]
[ 3.427839  -4.4677877]
[ 3.3932233 -4.392755 ]
[ 3.363152  -4.3106337]
[ 3.3336027 -4.226141 ]
[ 3.3026185 -4.1388874]
[ 3.2713284 -4.0549684]
[ 3.2407734 -3.9788353]
[ 3.2126186 -3.9146695]
[ 3.1944828 -3.8752942]
[ 3.184225 -3.850887]
[ 3.1819417 -3.8378909]
[ 3.1883492 -3.8342636]
[ 3.2022    -3.8404949]
[ 3.2201586 -3.8539605]
[ 3.2415178 -3.8724382]
[ 3.2658935 -3.8959577]
[ 3.2942905 -3.9244175]
[ 3.3252084 -3.9558232]
[ 3.360726  -3.9979906]
[ 3.3994405 -4.0459895]
[ 3.441675 -4.099729]
[ 3.487803  -4.1578536]
[ 3.5477374 -4.232155 ]
[ 3.6364958 -4.351726 ]
[ 3.7520673 -4.512203 ]
[ 3.8992007 -4.7213917]
[ 4.036683  -4.9354134]
[ 4.0890803 -5.0641274]
[ 4.064156  -5.1044416]
[ 3.9842067 -5.0770235]
[ 3.860858 -4.991145]
[ 3.742176  -4.8793674]
[ 3.6414342 -4.7678375]
[ 3.5650032 -4.6752095]
[ 3.5095663 -4.6013613]
[ 3.4670274 -4.535031 ]
[ 3.4305592 -4.468379 ]
[ 3.3972943 -4.3936796]
[ 3.3674042 -4.3138328]
[ 3.339115  -4.2322855]
[ 3.3084912 -4.1482444]
[ 3.2773564 -4.063431 ]
[ 3.2484248 -3.9884684]
[ 3.2201457 -3.9230742]
[ 3.2017632 -3.8827825]
[ 3.1927416 -3.8585324]
[ 3.1923313 -3.8466763]
[ 3.2002985 -3.8455474]
[ 3.2138078 -3.8525417]
[ 3.231448  -3.8657954]
----------
[ 3.4110072 -4.05961  ]
[ 3.4546816 -4.1147537]
[ 3.504559  -4.1774006]
[ 3.5729823 -4.2667985]
[ 3.6710777 -4.3988676]
[ 3.7967582 -4.574991 ]
[ 3.9523807 -4.799006 ]
[ 4.0709734 -4.99627  ]
[ 4.0920777 -5.090415 ]
[ 4.0470824 -5.1069827]
[ 3.950275  -5.0602455]
[ 3.8248374 -4.961909 ]
[ 3.7103906 -4.8482614]
[ 3.616219 -4.741668]
[ 3.5446208 -4.6528716]
[ 3.492854 -4.579739]
[ 3.4523342 -4.514134 ]
[ 3.4158795 -4.4440417]
[ 3.383848  -4.3666673]
[ 3.3544297 -4.28344  ]
[ 3.3238895 -4.198994 ]
[ 3.2942147 -4.1137786]
[ 3.2655249 -4.035668 ]
[ 3.234316  -3.9595623]
[ 3.210288  -3.9037962]
[ 3.1960032 -3.871527 ]
[ 3.188764 -3.85208 ]
[ 3.189368  -3.8427474]
[ 3.1986954 -3.8432527]
[ 3.21245   -3.8510478]
[ 3.2305121 -3.8639233]
[ 3.253322  -3.8835557]
[ 3.2800984 -3.9102347]
[ 3.3090742 -3.9401057]
[ 3.3415203 -3.9762332]
[ 3.3785594 -4.019685 ]
[ 3.419559  -4.0711694]
[ 3.462936 -4.125682]
[ 3.5146708 -4.1892424]
[ 3.5890613 -4.2872477]
[ 3.6930666 -4.428603 ]
[ 3.825961 -4.615057]
[ 3.982627 -4.844699]
[ 4.0844483 -5.0260897]
[ 4.0904474 -5.103975 ]
[ 4.0340085 -5.1054077]
[ 3.9267673 -5.045539 ]
[ 3.802684 -4.941101]
[ 3.6920967 -4.82682  ]
[ 3.6019368 -4.7238007]
[ 3.5348248 -4.639596 ]
[ 3.4847615 -4.568942 ]
[ 3.44638 -4.50339]
[ 3.4104178 -4.4327955]
[ 3.3787174 -4.353736 ]
[ 3.3497   -4.270486]
[ 3.3199599 -4.1846557]
[ 3.288443 -4.099452]
[ 3.2587368 -4.0225897]
[ 3.22626   -3.9449108]
[ 3.2031276 -3.8946126]
[ 3.1892135 -3.8628209]
[ 3.1833355 -3.8440635]
[ 3.1856058 -3.8364615]
[ 3.1960063 -3.8391635]
[ 3.2112288 -3.8480268]
[ 3.2308805 -3.8623703]
[ 3.2545567 -3.8837733]
[ 3.2813842 -3.9110742]
[ 3.3103182 -3.9415867]
[ 3.343002  -3.9776218]
[ 3.379593 -4.021028]
[ 3.4210985 -4.071478 ]
[ 3.4657197 -4.1287436]
[ 3.5174525 -4.193557 ]
[ 3.5927825 -4.2934904]
[ 3.6974974 -4.434671 ]
[ 3.8325427 -4.6234612]
[ 3.989006  -4.8540673]
[ 4.087526 -5.031467]
[ 4.090998 -5.10624 ]
[ 4.0330987 -5.1063957]
[ 3.923403 -5.04516 ]
[ 3.7986898 -4.940004 ]
[ 3.6884954 -4.8247223]
[ 3.598785 -4.721616]
[ 3.5330224 -4.637361 ]
[ 3.4841821 -4.5665855]
[ 3.446007 -4.501163]
[ 3.4106832 -4.429976 ]
[ 3.378454 -4.351861]
[ 3.348667  -4.2691836]
[ 3.318381  -4.1832366]
[ 3.2876322 -4.0965967]
[ 3.258989  -4.0196424]
[ 3.2266924 -3.94112  ]
[ 3.2052596 -3.8936315]
[ 3.1930866 -3.8642528]
[ 3.188187  -3.8475099]
[ 3.1920893 -3.8420513]
[ 3.2041862 -3.844653 ]
[ 3.221086  -3.8558536]
[ 3.2427967 -3.8729482]
[ 3.2683415 -3.8981876]
[ 3.2963762 -3.9262292]
[ 3.3270087 -3.9585085]
[ 3.3626    -3.9992924]
[ 3.4020927 -4.048006 ]
[ 3.4456112 -4.1026754]
[ 3.4934883 -4.1632037]
[ 3.5561793 -4.2423654]
[ 3.6485987 -4.367194 ]
[ 3.7689042 -4.53287  ]
[ 3.9206874 -4.7493353]
[ 4.054609  -4.9617777]
[ 4.096145 -5.07991 ]
[ 4.064633 -5.113011]
[ 3.979021 -5.078549]
[ 3.853537 -4.987055]
[ 3.7351856 -4.874442 ]
[ 3.6366477 -4.76403  ]
[ 3.5604382 -4.6723332]
[ 3.5053394 -4.5979342]
[ 3.4637637 -4.532286 ]
[ 3.426797 -4.465519]
[ 3.3932414 -4.390595 ]
[ 3.363592 -4.309167]
[ 3.3338811 -4.2262044]
[ 3.3034024 -4.13998  ]
[ 3.272464 -4.056056]
[ 3.24218   -3.9799662]
[ 3.2145236 -3.9158897]
[ 3.1971095 -3.8767831]
[ 3.1885478 -3.853564 ]
[ 3.1875174 -3.8420417]
[ 3.1953452 -3.8409514]
[ 3.2090201 -3.8484488]
[ 3.2262695 -3.8611424]
[ 3.2478988 -3.8798778]
[ 3.2737155 -3.904437 ]
[ 3.3019927 -3.9333   ]
[ 3.3322477 -3.9661105]
[ 3.3670697 -4.0071774]
[ 3.4055512 -4.0542874]
[ 3.447406 -4.107007]
[ 3.495123  -4.1668143]
[ 3.559279 -4.247895]
[ 3.6528718 -4.372646 ]
[ 3.7745447 -4.541126 ]
[ 3.9271355 -4.759009 ]
[ 4.058739 -4.969056]
[ 4.095534  -5.0820436]
[ 4.0609083 -5.111039 ]
[ 3.9733164 -5.074129 ]
[ 3.8480065 -4.982229 ]
[ 3.7309005 -4.8693986]
[ 3.6330023 -4.7598133]
[ 3.5581403 -4.669086 ]
[ 3.5042331 -4.595999 ]
[ 3.4623919 -4.529714 ]
[ 3.4252377 -4.4628086]
[ 3.3908117 -4.387033 ]
[ 3.3603148 -4.303921 ]
[ 3.3310285 -4.219901 ]
[ 3.3000257 -4.1332064]
[ 3.2694623 -4.0503974]
[ 3.2391388 -3.9749792]
[ 3.2108512 -3.912368 ]
[ 3.1925046 -3.8729882]
[ 3.1832268 -3.848722 ]
[ 3.1824381 -3.8362038]
[ 3.1902654 -3.835119 ]
[ 3.2039387 -3.8417728]
[ 3.222053  -3.8545146]
[ 3.2448559 -3.8746717]
[ 3.2711594 -3.8998344]
[ 3.3005302 -3.929234 ]
[ 3.3332992 -3.9647036]
[ 3.3703825 -4.0083117]
----------
[ 3.7768059 -4.920753 ]
[ 3.669371  -4.8048196]
[ 3.584443 -4.704755]
[ 3.5221622 -4.6240735]
[ 3.4747002 -4.554667 ]
[ 3.4361825 -4.4893017]
[ 3.4003327 -4.4159126]
[ 3.3688593 -4.3353763]
[ 3.3383853 -4.250496 ]
[ 3.306796 -4.161827]
[ 3.2736452 -4.0729494]
[ 3.2448654 -3.9948442]
[ 3.2146907 -3.9242625]
[ 3.194507  -3.8798206]
[ 3.1836512 -3.8521185]
[ 3.179521  -3.8365755]
[ 3.183802  -3.8318822]
[ 3.195056 -3.835917]
[ 3.2106228 -3.8458395]
[ 3.2310584 -3.8611386]
[ 3.2559013 -3.883826 ]
[ 3.2833145 -3.911963 ]
[ 3.3132663 -3.9431093]
[ 3.347251 -3.981019]
[ 3.3862984 -4.0273333]
[ 3.4290066 -4.0813055]
[ 3.4745045 -4.1393905]
[ 3.5292096 -4.2061296]
[ 3.6118114 -4.314822 ]
[ 3.7226756 -4.4669642]
[ 3.8657815 -4.668318 ]
[ 4.019059 -4.898459]
[ 4.100976 -5.059208]
[ 4.0934167 -5.1208377]
[ 4.0260396 -5.1095576]
[ 3.909223 -5.037263]
[ 3.7856507 -4.927067 ]
[ 3.6767378 -4.812216 ]
[ 3.5899434 -4.710584 ]
[ 3.5259886 -4.628527 ]
[ 3.4788961 -4.558607 ]
[ 3.4408824 -4.493223 ]
[ 3.404719 -4.420655]
[ 3.3733969 -4.3416843]
[ 3.3432956 -4.258126 ]
[ 3.3121862 -4.170718 ]
[ 3.2794526 -4.082333 ]
[ 3.249958  -4.0049806]
[ 3.2182283 -3.9306219]
[ 3.197194 -3.884353]
[ 3.1851144 -3.8557327]
[ 3.1795259 -3.839594 ]
[ 3.1822312 -3.8319576]
[ 3.1934364 -3.8344061]
[ 3.2094462 -3.8444417]
[ 3.2288272 -3.8598256]
[ 3.2523668 -3.881223 ]
[ 3.2790995 -3.9084733]
[ 3.308896  -3.9392402]
[ 3.341406  -3.9752965]
[ 3.3784556 -4.019808 ]
[ 3.419073  -4.0700865]
[ 3.4636805 -4.1253934]
[ 3.515649 -4.190941]
[ 3.5901914 -4.288634 ]
[ 3.6940084 -4.4295564]
[ 3.8280985 -4.6171083]
[ 3.9861708 -4.848203 ]
[ 4.0881276 -5.0304976]
[ 4.0930614 -5.1077676]
[ 4.034736  -5.1083727]
[ 3.924881  -5.0467715]
[ 3.8000128 -4.9411535]
[ 3.6885498 -4.8254194]
[ 3.5987797 -4.7218966]
[ 3.5317242 -4.636698 ]
[ 3.482923  -4.5650973]
[ 3.444881 -4.499404]
[ 3.409375  -4.4275246]
[ 3.3781004 -4.3487725]
[ 3.3488853 -4.266786 ]
[ 3.318961 -4.181475]
[ 3.287905 -4.095649]
[ 3.2585719 -4.019318 ]
[ 3.2253113 -3.9411378]
[ 3.2037833 -3.8922691]
[ 3.1916382 -3.8622713]
[ 3.1869416 -3.846735 ]
[ 3.1904757 -3.8395636]
[ 3.2020347 -3.8434622]
[ 3.2180834 -3.853599 ]
[ 3.2380347 -3.8708675]
[ 3.2622225 -3.892574 ]
[ 3.290204  -3.9201565]
[ 3.3203883 -3.95143  ]
[ 3.3540506 -3.9904857]
[ 3.3925383 -4.035912 ]
[ 3.4359233 -4.089969 ]
[ 3.4823906 -4.1486335]
[ 3.5396593 -4.218941 ]
[ 3.627026 -4.335328]
[ 3.7424223 -4.4930863]
[ 3.8907251 -4.702332 ]
[ 4.039747  -4.9285636]
[ 4.1105638 -5.0772724]
[ 4.0953836 -5.130233 ]
[ 4.0215535 -5.11313  ]
[ 3.9005942 -5.033131 ]
----------
[ 3.2764533 -3.9072752]
[ 3.3050117 -3.9360464]
[ 3.3365593 -3.970733 ]
[ 3.3721652 -4.012357 ]
[ 3.4122562 -4.062111 ]
[ 3.4559267 -4.116045 ]
[ 3.5061543 -4.1785026]
[ 3.5762162 -4.268787 ]
[ 3.6775362 -4.4051194]
[ 3.8068652 -4.5849776]
[ 3.9661207 -4.815022 ]
[ 4.083957 -5.013117]
[ 4.1028204 -5.1058736]
[ 4.054763  -5.1192937]
[ 3.9539874 -5.0688143]
[ 3.82784   -4.9675374]
[ 3.7125194 -4.851425 ]
[ 3.6186633 -4.744326 ]
[ 3.546949  -4.6557493]
[ 3.4945748 -4.582595 ]
[ 3.4541876 -4.517803 ]
[ 3.4170651 -4.4488335]
[ 3.3841534 -4.3709044]
[ 3.3539898 -4.287864 ]
[ 3.3242004 -4.2018037]
[ 3.2933033 -4.115549 ]
[ 3.2638032 -4.0368237]
[ 3.232677 -3.960587]
[ 3.2068727 -3.9029412]
[ 3.191528 -3.868384]
[ 3.1837437 -3.8467314]
[ 3.1842167 -3.8364267]
[ 3.1931071 -3.8369846]
[ 3.208061  -3.8451633]
[ 3.2269683 -3.8593073]
[ 3.2502015 -3.8803043]
----------
[ 3.3558755 -3.9916098]
[ 3.3950377 -4.0384684]
[ 3.4396195 -4.094193 ]
[ 3.487253  -4.1550074]
[ 3.546873 -4.228717]
[ 3.6366935 -4.348003 ]
[ 3.7552693 -4.509834 ]
[ 3.9075463 -4.7246847]
[ 4.053545  -4.9483757]
[ 4.11629  -5.089189]
[ 4.0965667 -5.1367545]
[ 4.0191646 -5.1136527]
[ 3.8972993 -5.0312953]
[ 3.7731838 -4.9180827]
[ 3.6666634 -4.8017287]
[ 3.5811894 -4.7020693]
[ 3.5196054 -4.62137  ]
[ 3.4726822 -4.55107  ]
[ 3.4353878 -4.4850917]
[ 3.39997   -4.4121385]
[ 3.3693151 -4.3320074]
[ 3.3403685 -4.2475886]
[ 3.309492 -4.160865]
[ 3.2772484 -4.073475 ]
[ 3.2483962 -3.9977157]
[ 3.218764  -3.9270325]
[ 3.1991272 -3.8832552]
[ 3.188247  -3.8575456]
[ 3.1842964 -3.841659 ]
[ 3.1894326 -3.8374674]
[ 3.2023125 -3.8416493]
[ 3.219109  -3.8531318]
[ 3.2408457 -3.8713632]
[ 3.265506  -3.8955076]
[ 3.293251  -3.9230087]
[ 3.3238223 -3.9555392]
[ 3.3587708 -3.9960835]
[ 3.3970222 -4.0428185]
[ 3.4393783 -4.0960455]
[ 3.4855235 -4.1540165]
[ 3.5444164 -4.2272134]
[ 3.6319582 -4.345275 ]
[ 3.7472448 -4.5032954]
[ 3.8951035 -4.7114496]
[ 4.038069  -4.9320226]
[ 4.1000214 -5.0707116]
[ 4.0805345 -5.117813 ]
[ 4.0044317 -5.0957403]
[ 3.8831007 -5.013407 ]
[ 3.7609408 -4.9023085]
[ 3.6568851 -4.788055 ]
[ 3.5752687 -4.6913676]
[ 3.5163689 -4.6138077]
[ 3.4708576 -4.5456233]
[ 3.433457  -4.4801836]
[ 3.3983798 -4.4065833]
[ 3.368224 -4.325003]
[ 3.3385534 -4.2416596]
[ 3.3073916 -4.1553216]
[ 3.2749803 -4.068401 ]
[ 3.2460017 -3.991243 ]
[ 3.2160056 -3.9225764]
[ 3.1962407 -3.8803217]
[ 3.18575   -3.8545375]
[ 3.1826558 -3.8388379]
[ 3.1879125 -3.8355649]
[ 3.2006423 -3.8404894]
[ 3.2167985 -3.8525195]
[ 3.237134  -3.8686981]
[ 3.2616005 -3.890944 ]
[ 3.2897098 -3.918461 ]
[ 3.3201945 -3.9497244]
----------
[ 3.1960807 -3.8773804]
[ 3.1868901 -3.8528404]
[ 3.1856284 -3.8408422]
[ 3.1924686 -3.8384554]
[ 3.2062624 -3.8449616]
[ 3.2245028 -3.8581595]
[ 3.2459548 -3.8776731]
[ 3.271251  -3.9011874]
[ 3.2995758 -3.9301395]
[ 3.3300471 -3.9629254]
[ 3.3645658 -4.0033045]
[ 3.4040775 -4.0504847]
[ 3.448314 -4.106148]
[ 3.4973173 -4.1676674]
[ 3.5620708 -4.2501335]
[ 3.657732  -4.3774304]
[ 3.781842  -4.5485606]
[ 3.938695  -4.7714076]
[ 4.0710254 -4.9836802]
[ 4.1066628 -5.09479  ]
[ 4.071565 -5.124379]
[ 3.981947  -5.0867453]
[ 3.8548927 -4.992802 ]
[ 3.7356982 -4.877278 ]
[ 3.6368682 -4.765511 ]
[ 3.5606134 -4.6733565]
[ 3.505927  -4.5993853]
[ 3.463267  -4.5335274]
[ 3.4258876 -4.4665155]
[ 3.3912618 -4.3903413]
[ 3.3607714 -4.3078384]
[ 3.3316119 -4.222656 ]
[ 3.3013246 -4.136162 ]
[ 3.2710786 -4.0531225]
[ 3.2417872 -3.9773598]
[ 3.2142107 -3.9149327]
----------
[ 3.345276  -3.9798584]
[ 3.382279  -4.0241027]
[ 3.4232128 -4.0753684]
[ 3.4672315 -4.1309457]
[ 3.5201142 -4.1958036]
[ 3.597238 -4.297691]
[ 3.7036054 -4.4421873]
[ 3.8415143 -4.6340365]
[ 3.999216  -4.8672323]
[ 4.095078 -5.041272]
[ 4.0980763 -5.115382 ]
[ 4.0377116 -5.1141195]
[ 3.926633 -5.049452]
[ 3.800958 -4.943408]
[ 3.6902199 -4.8264484]
[ 3.6001525 -4.722711 ]
[ 3.5334694 -4.63871  ]
[ 3.4845445 -4.56739  ]
[ 3.445556 -4.502595]
[ 3.4101543 -4.4314785]
[ 3.3787355 -4.352478 ]
[ 3.3495562 -4.2699237]
[ 3.3199472 -4.1839285]
[ 3.2888496 -4.098037 ]
[ 3.2602997 -4.021079 ]
[ 3.2269425 -3.9433231]
[ 3.2046683 -3.8938081]
[ 3.1923509 -3.8643386]
[ 3.188067 -3.847424]
[ 3.1923406 -3.8416407]
[ 3.2039409 -3.8453035]
[ 3.220575 -3.856578]
[ 3.2405388 -3.8737416]
[ 3.2637315 -3.8955925]
[ 3.2906232 -3.921495 ]
[ 3.3198798 -3.951701 ]
[ 3.3530734 -3.9908738]
[ 3.3889904 -4.0354185]
[ 3.429245  -4.0852065]
[ 3.4729958 -4.139739 ]
[ 3.52596   -4.2047772]
[ 3.606209 -4.310278]
[ 3.71408   -4.4571695]
[ 3.85521   -4.6545887]
[ 4.0096693 -4.8855505]
[ 4.0962615 -5.049945 ]
[ 4.0925136 -5.116073 ]
[ 4.0274105 -5.1081114]
[ 3.9136188 -5.037967 ]
[ 3.7897918 -4.930063 ]
[ 3.6807013 -4.814724 ]
[ 3.592451  -4.7135406]
[ 3.5277104 -4.630461 ]
[ 3.4794862 -4.56051  ]
[ 3.440687 -4.495281]
[ 3.404185 -4.423405]
[ 3.372486  -4.3437486]
[ 3.3427262 -4.2591963]
[ 3.3122838 -4.1709614]
[ 3.2797885 -4.082924 ]
[ 3.2509005 -4.006202 ]
[ 3.2188883 -3.9318292]
[ 3.1979876 -3.885073 ]
[ 3.1855383 -3.8565109]
[ 3.1810386 -3.838938 ]
[ 3.1851838 -3.8334234]
[ 3.197414  -3.8371081]
[ 3.213557  -3.8488173]
[ 3.2337768 -3.8652   ]
[ 3.2575078 -3.8870883]
[ 3.2842643 -3.9146228]
[ 3.312671  -3.9436426]
----------
[ 3.2195299 -3.9320476]
[ 3.1988783 -3.8858562]
[ 3.1862457 -3.8580637]
[ 3.1812882 -3.8403971]
[ 3.1844692 -3.8342354]
[ 3.1956444 -3.836913 ]
[ 3.2118146 -3.8478026]
[ 3.2310598 -3.863455 ]
[ 3.2540505 -3.884264 ]
[ 3.2802842 -3.910575 ]
[ 3.3087435 -3.939954 ]
[ 3.3414655 -3.9754338]
[ 3.3786266 -4.01916  ]
[ 3.419671  -4.0709476]
[ 3.4642127 -4.1262517]
[ 3.5167994 -4.1907234]
[ 3.5923922 -4.2903833]
[ 3.6980393 -4.4331193]
[ 3.8338175 -4.623304 ]
[ 3.9933844 -4.855771 ]
[ 4.0959682 -5.037446 ]
[ 4.1043096 -5.117658 ]
[ 4.0478225 -5.1201954]
[ 3.9409075 -5.061526 ]
[ 3.81395   -4.9571557]
[ 3.700936  -4.8404355]
[ 3.6089041 -4.734378 ]
[ 3.5390625 -4.647305 ]
[ 3.4879305 -4.575645 ]
[ 3.4485202 -4.5103493]
[ 3.4114676 -4.4391975]
[ 3.3790362 -4.3602824]
[ 3.3493054 -4.2754397]
[ 3.3190432 -4.1885448]
[ 3.287916  -4.1017156]
[ 3.2582328 -4.0231404]
[ 3.2263784 -3.9452677]
[ 3.2039514 -3.8945096]
[ 3.1912181 -3.863226 ]
[ 3.1861742 -3.8460386]
[ 3.1895716 -3.8387313]
[ 3.2016475 -3.843066 ]
[ 3.2172637 -3.8529687]
[ 3.2369452 -3.868969 ]
[ 3.260422  -3.8918295]
[ 3.2872374 -3.9182136]
[ 3.316591  -3.9472315]
[ 3.3501942 -3.9858224]
[ 3.3884704 -4.0309124]
[ 3.431156 -4.08467 ]
[ 3.4768536 -4.1418953]
[ 3.5325985 -4.209632 ]
[ 3.6170661 -4.321443 ]
[ 3.7304509 -4.4749885]
[ 3.8778892 -4.6815705]
[ 4.033458  -4.9138165]
[ 4.1159983 -5.0750046]
[ 4.1085424 -5.1383433]
[ 4.039259 -5.126095]
[ 3.9212987 -5.052417 ]
[ 3.7946303 -4.9408627]
[ 3.6832867 -4.823285 ]
[ 3.5947855 -4.719815 ]
[ 3.5288296 -4.634599 ]
[ 3.4794116 -4.5638065]
[ 3.441158  -4.4975834]
[ 3.4050965 -4.425547 ]
[ 3.3729994 -4.345903 ]
[ 3.343468 -4.261349]
[ 3.3121948 -4.1741486]
[ 3.2801812 -4.084735 ]
[ 3.2503977 -4.0071263]
----------
[ 3.5763404 -4.27165  ]
[ 3.6765208 -4.4063644]
[ 3.804814  -4.5845947]
[ 3.9617138 -4.8125443]
[ 4.075911 -5.007516]
[ 4.0911956 -5.0953856]
[ 4.040793 -5.106949]
[ 3.9377475 -5.0526376]
[ 3.8133008 -4.951632 ]
[ 3.7005167 -4.8375177]
[ 3.608056  -4.7324257]
[ 3.5394695 -4.6460867]
[ 3.488286  -4.5743785]
[ 3.4494312 -4.508723 ]
[ 3.4125159 -4.438839 ]
[ 3.379688 -4.360264]
[ 3.350132 -4.276325]
[ 3.31967   -4.1900353]
[ 3.2882612 -4.102809 ]
[ 3.259211 -4.025342]
[ 3.2268164 -3.9470685]
[ 3.2039642 -3.8953   ]
[ 3.1897008 -3.8634691]
[ 3.1834633 -3.84399  ]
[ 3.185294 -3.836465]
[ 3.1948307 -3.8387902]
[ 3.2091541 -3.84634  ]
[ 3.2278094 -3.8600974]
[ 3.2501402 -3.880386 ]
[ 3.2771142 -3.9067817]
[ 3.3064086 -3.9366386]
[ 3.3387847 -3.97257  ]
[ 3.3751469 -4.016648 ]
[ 3.415065 -4.066059]
[ 3.4574468 -4.120606 ]
[ 3.505771  -4.1808677]
----------
[ 3.43732  -4.092528]
[ 3.4836001 -4.15091  ]
[ 3.5409677 -4.222628 ]
[ 3.6280868 -4.3376884]
[ 3.7425804 -4.4956   ]
[ 3.890147  -4.7029204]
[ 4.037064  -4.9267955]
[ 4.105743  -5.0728116]
[ 4.0898004 -5.1245446]
[ 4.0157905 -5.1063523]
[ 3.8943    -5.0262017]
[ 3.7713056 -4.9140425]
[ 3.6647623 -4.798265 ]
[ 3.580271 -4.699498]
[ 3.5193863 -4.6190553]
[ 3.4733152 -4.549725 ]
[ 3.4357705 -4.4840016]
[ 3.4004722 -4.411127 ]
[ 3.3703117 -4.330753 ]
[ 3.34169   -4.2470474]
[ 3.311351 -4.161656]
[ 3.2800243 -4.075035 ]
[ 3.2510138 -3.998907 ]
[ 3.2204516 -3.9288287]
[ 3.2011929 -3.885277 ]
[ 3.1906383 -3.8595064]
[ 3.1869655 -3.8453553]
[ 3.191548  -3.8404827]
[ 3.203273  -3.8445756]
[ 3.2197802 -3.8552816]
[ 3.240506  -3.8723207]
[ 3.2644045 -3.8945987]
[ 3.2921925 -3.922879 ]
[ 3.3219352 -3.9537232]
[ 3.356502  -3.9931116]
[ 3.3947372 -4.0393476]
----------
[ 3.1920602 -3.8370082]
[ 3.2060833 -3.8444927]
[ 3.2239952 -3.857893 ]
[ 3.2454188 -3.877189 ]
[ 3.2706954 -3.9012256]
[ 3.2986531 -3.9300985]
[ 3.3287072 -3.9625223]
[ 3.3632853 -4.0020056]
[ 3.4025314 -4.0492477]
[ 3.4456563 -4.1034045]
[ 3.4929245 -4.163825 ]
[ 3.5554667 -4.243433 ]
[ 3.6471913 -4.366618 ]
[ 3.7666383 -4.5315943]
[ 3.9175408 -4.7463827]
[ 4.050072  -4.9570546]
[ 4.0909324 -5.073286 ]
[ 4.059101  -5.1065617]
[ 3.9736667 -5.0725665]
[ 3.8479035 -4.981227 ]
[ 3.7306855 -4.868943 ]
[ 3.632067 -4.758836]
[ 3.5567958 -4.6678867]
[ 3.5019672 -4.5944815]
[ 3.4596848 -4.5282125]
[ 3.422554 -4.459645]
[ 3.389247  -4.3828983]
[ 3.358358 -4.300644]
[ 3.3280344 -4.215124 ]
[ 3.2970192 -4.1282563]
[ 3.2661562 -4.0454717]
[ 3.235444  -3.9687939]
[ 3.2088556 -3.9070318]
[ 3.192974 -3.870103]
[ 3.1843128 -3.849231 ]
[ 3.1836383 -3.8372352]
----------
[ 3.4015355 -4.0482535]
[ 3.4438655 -4.102458 ]
[ 3.490859 -4.160929]
[ 3.552998 -4.238986]
[ 3.6440067 -4.3614693]
[ 3.7618904 -4.525556 ]
[ 3.9102352 -4.737467 ]
[ 4.0436997 -4.9481177]
[ 4.087099  -5.0684094]
[ 4.055641 -5.102158]
[ 3.9701238 -5.068252 ]
[ 3.8449981 -4.976769 ]
[ 3.7288363 -4.8645363]
[ 3.630829 -4.756039]
[ 3.5564697 -4.665863 ]
[ 3.5020885 -4.592716 ]
[ 3.4613626 -4.5275054]
[ 3.4242356 -4.4599333]
[ 3.3912566 -4.383798 ]
[ 3.3614259 -4.3021693]
[ 3.3312104 -4.2180543]
[ 3.3008175 -4.131492 ]
[ 3.270515  -4.0500407]
[ 3.2399268 -3.9744546]
[ 3.2132654 -3.9131815]
[ 3.1958234 -3.8756177]
[ 3.18728   -3.8521767]
[ 3.1864786 -3.8407485]
[ 3.194959 -3.839884]
[ 3.2086306 -3.8470297]
[ 3.2259898 -3.8609471]
[ 3.247159  -3.8797767]
[ 3.2713265 -3.9034379]
[ 3.298042  -3.9307888]
[ 3.3277814 -3.960685 ]
[ 3.3625503 -4.001232 ]
----------
[ 3.1916528 -3.8631268]
[ 3.1865275 -3.846875 ]
[ 3.1894865 -3.8396542]
[ 3.201114 -3.842731]
[ 3.2169976 -3.8536456]
[ 3.2361307 -3.8694115]
[ 3.2600439 -3.8899763]
[ 3.2878063 -3.917129 ]
[ 3.3172038 -3.9484904]
[ 3.3506691 -3.987297 ]
[ 3.3868945 -4.031527 ]
[ 3.4273756 -4.0817103]
[ 3.4707057 -4.136274 ]
[ 3.5231671 -4.2017474]
[ 3.6013174 -4.305722 ]
[ 3.7071936 -4.4498405]
[ 3.8436935 -4.641697 ]
[ 3.9964714 -4.868864 ]
[ 4.086792 -5.036841]
[ 4.0845804 -5.1047397]
[ 4.0222106 -5.1000943]
[ 3.9101672 -5.032129 ]
[ 3.7869382 -4.9262657]
[ 3.6777575 -4.811748 ]
[ 3.590703  -4.7100964]
[ 3.5275927 -4.628188 ]
[ 3.4800136 -4.558805 ]
[ 3.4423952 -4.494234 ]
[ 3.406727  -4.4224715]
[ 3.376192  -4.3436527]
[ 3.3471756 -4.2618265]
[ 3.3172915 -4.1762657]
[ 3.2863052 -4.0897913]
[ 3.2572167 -4.014025 ]
[ 3.2248724 -3.9380016]
[ 3.2038853 -3.8916845]
----------
[ 3.1941857 -3.8704476]
[ 3.1863425 -3.850641 ]
[ 3.1861713 -3.8391402]
[ 3.1946154 -3.8394856]
[ 3.2093406 -3.8475525]
[ 3.2280045 -3.861657 ]
[ 3.24981  -3.880971]
[ 3.274941  -3.9054253]
[ 3.3036408 -3.9343688]
[ 3.3347461 -3.9689367]
[ 3.369581  -4.0106354]
[ 3.4081843 -4.0575113]
[ 3.4506974 -4.110572 ]
[ 3.4991615 -4.1705704]
[ 3.565081 -4.255042]
[ 3.6611366 -4.384006 ]
[ 3.7856233 -4.5564523]
[ 3.940831 -4.778503]
[ 4.068056  -4.9841146]
[ 4.0980062 -5.089905 ]
[ 4.05881  -5.114606]
[ 3.965884  -5.0727057]
[ 3.8402114 -4.9768906]
[ 3.7232502 -4.862388 ]
[ 3.6259422 -4.753031 ]
[ 3.5524216 -4.6632857]
[ 3.4986644 -4.589407 ]
[ 3.4572382 -4.5242124]
[ 3.419994 -4.455375]
[ 3.3866837 -4.378262 ]
[ 3.3566515 -4.2950077]
[ 3.3259835 -4.2099514]
[ 3.2950213 -4.123319 ]
[ 3.2653997 -4.042623 ]
[ 3.2354894 -3.9667313]
[ 3.2092795 -3.9063952]
----------
[ 3.1851625 -3.8389554]
[ 3.193296  -3.8382316]
[ 3.2077081 -3.8453321]
[ 3.2264633 -3.8589728]
[ 3.249863  -3.8797243]
[ 3.2760928 -3.9061246]
[ 3.3043282 -3.9347382]
[ 3.3363879 -3.9702911]
[ 3.3717232 -4.0125413]
[ 3.4112432 -4.061478 ]
[ 3.4534442 -4.1158423]
[ 3.5011322 -4.1754427]
[ 3.5675633 -4.261139 ]
[ 3.6636205 -4.3905954]
[ 3.7871635 -4.56183  ]
[ 3.941052 -4.78246 ]
[ 4.0629053 -4.983799 ]
[ 4.087253  -5.0826116]
[ 4.0441217 -5.10131  ]
[ 3.9488652 -5.056892 ]
[ 3.824761 -4.960149]
[ 3.7108765 -4.8467197]
[ 3.616802  -4.7400303]
[ 3.5456204 -4.6524525]
[ 3.494339  -4.5810137]
[ 3.45402   -4.5158873]
[ 3.4168987 -4.446935 ]
[ 3.3835297 -4.369651 ]
[ 3.3532822 -4.2858005]
[ 3.3228507 -4.2002797]
[ 3.2930593 -4.1138744]
[ 3.2636063 -4.0344796]
[ 3.2319353 -3.9582312]
[ 3.207256  -3.9016557]
[ 3.1922886 -3.8677669]
[ 3.1847959 -3.8471632]
----------
[ 3.4522636 -4.1117144]
[ 3.50128  -4.173396]
[ 3.568015  -4.2593946]
[ 3.6645062 -4.389897 ]
[ 3.7894146 -4.5625567]
[ 3.9451733 -4.7861934]
[ 4.068669  -4.9886622]
[ 4.0944834 -5.0897417]
[ 4.051884  -5.1105137]
[ 3.956014  -5.0648327]
[ 3.830132 -4.966932]
[ 3.7157168 -4.852491 ]
[ 3.6204817 -4.7457323]
[ 3.5489094 -4.656523 ]
[ 3.4961164 -4.583598 ]
[ 3.455578 -4.519024]
[ 3.4187784 -4.449628 ]
[ 3.3861291 -4.372043 ]
[ 3.356092  -4.2894506]
[ 3.3267758 -4.20409  ]
[ 3.2971177 -4.1197486]
[ 3.2681918 -4.041063 ]
[ 3.2375457 -3.9659631]
[ 3.212628  -3.9082382]
[ 3.1969955 -3.8738732]
[ 3.1896572 -3.8536098]
[ 3.1906154 -3.8437197]
[ 3.1996627 -3.8439028]
[ 3.2140377 -3.851543 ]
[ 3.23287  -3.866458]
[ 3.2556942 -3.887458 ]
[ 3.2819378 -3.9128888]
[ 3.3106537 -3.941805 ]
[ 3.34375 -3.97739]
[ 3.3809695 -4.022982 ]
[ 3.4227731 -4.0742087]
[ 3.4666717 -4.1304545]
[ 3.5182598 -4.1946273]
[ 3.5946527 -4.2940345]
[ 3.700139 -4.437002]
[ 3.8371398 -4.6275706]
[ 3.9959059 -4.8608613]
[ 4.0952525 -5.0392313]
[ 4.1001577 -5.116334 ]
[ 4.0409293 -5.1165957]
[ 3.9302397 -5.054165 ]
[ 3.8049223 -4.9474697]
[ 3.6928718 -4.831359 ]
[ 3.6017528 -4.7272015]
[ 3.5345342 -4.641394 ]
[ 3.4847915 -4.570319 ]
[ 3.4458888 -4.5041027]
[ 3.4090905 -4.4327645]
[ 3.3775842 -4.3534975]
[ 3.347934 -4.269946]
[ 3.3176475 -4.1835003]
[ 3.2869897 -4.096252 ]
[ 3.2576723 -4.019418 ]
[ 3.2243953 -3.9409053]
[ 3.2020917 -3.890857 ]
[ 3.1891263 -3.8611252]
[ 3.1833456 -3.8443267]
[ 3.1850586 -3.8362198]
[ 3.1948624 -3.8384385]
[ 3.2099094 -3.8468242]
[ 3.2286575 -3.8618083]
[ 3.2518053 -3.8816965]
[ 3.2780268 -3.9083624]
[ 3.3062942 -3.937785 ]
[ 3.3378787 -3.971955 ]
[ 3.3743215 -4.014044 ]
[ 3.4148345 -4.064974 ]
[ 3.4588802 -4.120408 ]
[ 3.5090418 -4.18336  ]
[ 3.5803492 -4.276353 ]
[ 3.6820412 -4.413497 ]
[ 3.811287 -4.595272]
[ 3.9681456 -4.8222914]
[ 4.0799723 -5.01327  ]
[ 4.0932508 -5.1006584]
[ 4.0412817 -5.108713 ]
[ 3.9374275 -5.053925 ]
[ 3.8129945 -4.9520397]
[ 3.6998558 -4.8365254]
[ 3.6082015 -4.7322493]
[ 3.5392246 -4.645892 ]
[ 3.488493 -4.574017]
[ 3.4484358 -4.5087404]
[ 3.4119647 -4.4380083]
[ 3.3802025 -4.3600864]
[ 3.3504126 -4.276438 ]
[ 3.3198304 -4.1902957]
[ 3.2890005 -4.104488 ]
[ 3.2593749 -4.0264397]
[ 3.227043  -3.9492621]
[ 3.2029214 -3.8957963]
[ 3.1886625 -3.862349 ]
[ 3.1818273 -3.8430262]
[ 3.1833684 -3.834412 ]
[ 3.193089  -3.8361719]
[ 3.207559  -3.8453133]
[ 3.2259068 -3.8586712]
[ 3.2479362 -3.8791301]
[ 3.2732277 -3.903173 ]
[ 3.3023195 -3.932502 ]
[ 3.3338315 -3.9669616]
[ 3.369431  -4.0094414]
[ 3.408629  -4.0580015]
----------
[ 3.5915205 -4.290331 ]
[ 3.6962416 -4.4317727]
[ 3.8317678 -4.6208606]
[ 3.9901016 -4.8536606]
[ 4.0913215 -5.0341306]
[ 4.0974236 -5.1109276]
[ 4.0401096 -5.113637 ]
[ 3.9316926 -5.052752 ]
[ 3.8068097 -4.9473624]
[ 3.694562  -4.8316617]
[ 3.604092 -4.727128]
[ 3.5357742 -4.6423264]
[ 3.4860106 -4.570591 ]
[ 3.4474628 -4.505361 ]
[ 3.4114497 -4.434591 ]
[ 3.3793302 -4.356144 ]
[ 3.3491316 -4.272982 ]
[ 3.3188384 -4.186002 ]
[ 3.2876995 -4.099276 ]
[ 3.2584605 -4.021447 ]
[ 3.226441  -3.9435294]
[ 3.2037656 -3.893666 ]
[ 3.1905167 -3.8625562]
[ 3.1854744 -3.8455167]
[ 3.1883159 -3.8388627]
[ 3.1994336 -3.8420577]
[ 3.2145476 -3.8517566]
[ 3.2337477 -3.8662653]
[ 3.257604  -3.8883405]
[ 3.2838101 -3.915092 ]
[ 3.3117623 -3.9437547]
[ 3.3442771 -3.9798613]
[ 3.380312  -4.0231757]
[ 3.420477  -4.0730824]
[ 3.4639254 -4.1276093]
[ 3.5158415 -4.190637 ]
----------
[ 3.194968 -3.838512]
[ 3.2101374 -3.8473198]
[ 3.2289934 -3.8620062]
[ 3.251454 -3.881783]
[ 3.2775643 -3.9080322]
[ 3.3067608 -3.9374082]
[ 3.3388002 -3.9733818]
[ 3.3752606 -4.015494 ]
[ 3.4154358 -4.06654  ]
[ 3.4581769 -4.120273 ]
[ 3.508394 -4.181568]
[ 3.5798118 -4.2746143]
[ 3.6813293 -4.412117 ]
[ 3.8106122 -4.592751 ]
[ 3.9693172 -4.8217225]
[ 4.082811  -5.0159473]
[ 4.097624  -5.1037574]
[ 4.047031  -5.1136026]
[ 3.9447749 -5.0607424]
[ 3.8195753 -4.958793 ]
[ 3.705336 -4.843525]
[ 3.6122377 -4.7372046]
[ 3.541843  -4.6501026]
[ 3.4902894 -4.577444 ]
[ 3.4500864 -4.512098 ]
[ 3.4130576 -4.4414716]
[ 3.380254 -4.363477]
[ 3.3508158 -4.2799306]
[ 3.320548 -4.192727]
[ 3.2899985 -4.106165 ]
[ 3.261261 -4.028005]
[ 3.228594 -3.951233]
[ 3.2040825 -3.8972154]
[ 3.1895776 -3.86476  ]
[ 3.18291   -3.8442736]
[ 3.1852362 -3.8361673]
----------
[ 3.1847923 -3.8434653]
[ 3.1892087 -3.8373716]
[ 3.2012424 -3.8421986]
[ 3.218185  -3.8535125]
[ 3.238362  -3.8701007]
[ 3.2631297 -3.8923247]
[ 3.2918947 -3.9209816]
[ 3.3220518 -3.9534094]
[ 3.3564665 -3.9927795]
[ 3.3944016 -4.0395637]
[ 3.4372149 -4.0925317]
[ 3.4835334 -4.1508994]
[ 3.5404785 -4.222462 ]
[ 3.6271856 -4.3369107]
[ 3.7418425 -4.4941735]
[ 3.8894818 -4.701779 ]
[ 4.0370975 -4.9259887]
[ 4.1071815 -5.0738416]
[ 4.091979 -5.127354]
[ 4.0177817 -5.1087937]
[ 3.8971982 -5.0291166]
[ 3.7736936 -4.917358 ]
[ 3.6665022 -4.8006635]
[ 3.5813541 -4.7011633]
[ 3.5195363 -4.6210413]
[ 3.4733253 -4.551824 ]
[ 3.4360104 -4.485897 ]
[ 3.4000373 -4.4124174]
[ 3.3697555 -4.332524 ]
[ 3.3408914 -4.2480383]
[ 3.3099842 -4.1619925]
[ 3.2786005 -4.0754924]
[ 3.2498715 -3.9993253]
[ 3.2194498 -3.9284623]
[ 3.1997304 -3.8844867]
[ 3.188231  -3.8573143]
----------
[ 3.2403195 -3.8718853]
[ 3.2654476 -3.8945184]
[ 3.2943144 -3.9239237]
[ 3.3245444 -3.9563918]
[ 3.3596315 -3.9961498]
[ 3.3986297 -4.0440917]
[ 3.4416072 -4.0985646]
[ 3.4885657 -4.1575856]
[ 3.548534 -4.233116]
[ 3.6383486 -4.352676 ]
[ 3.7562876 -4.5144615]
[ 3.9070933 -4.727548 ]
[ 4.0485387 -4.947059 ]
[ 4.1042466 -5.079909 ]
[ 4.08008  -5.122928]
[ 3.9996183 -5.095808 ]
[ 3.8761654 -5.0088773]
[ 3.7547414 -4.8965306]
[ 3.6508384 -4.7831416]
[ 3.5693512 -4.68713  ]
[ 3.510991  -4.6094003]
[ 3.4663155 -4.540863 ]
[ 3.4288745 -4.4737906]
[ 3.3940454 -4.3982267]
[ 3.362855  -4.3156915]
[ 3.3334317 -4.231258 ]
[ 3.3023603 -4.1428947]
[ 3.2708726 -4.0580573]
[ 3.2413838 -3.9817526]
[ 3.2132814 -3.9168675]
[ 3.1944788 -3.8755114]
[ 3.1847436 -3.8514197]
[ 3.1828306 -3.8382692]
[ 3.1890202 -3.8355901]
[ 3.2018268 -3.8412151]
[ 3.2194026 -3.8534265]
----------
[ 3.4577346 -4.1184535]
[ 3.5084631 -4.1820607]
[ 3.5801992 -4.274438 ]
[ 3.6826007 -4.4119735]
[ 3.8139312 -4.5947247]
[ 3.974289  -4.8268604]
[ 4.0881095 -5.0207405]
[ 4.1037474 -5.11001  ]
[ 4.052116 -5.12001 ]
[ 3.9493918 -5.065323 ]
[ 3.8227544 -4.9642224]
[ 3.7088633 -4.847201 ]
[ 3.6152947 -4.7401247]
[ 3.5443687 -4.6526017]
[ 3.4926143 -4.5804596]
[ 3.452514 -4.515577]
[ 3.416409  -4.4456496]
[ 3.3835418 -4.3682866]
[ 3.3534942 -4.2856903]
[ 3.3227828 -4.1992645]
[ 3.292583 -4.113704]
[ 3.2641952 -4.0349   ]
[ 3.232839 -3.95883 ]
[ 3.2077315 -3.9028194]
[ 3.1922112 -3.8682988]
[ 3.1842377 -3.8476915]
[ 3.184695  -3.8365972]
[ 3.1940577 -3.8380167]
[ 3.2084522 -3.8456597]
[ 3.2267015 -3.8595397]
[ 3.2496653 -3.8799882]
[ 3.2755017 -3.904957 ]
[ 3.3050845 -3.9342332]
[ 3.3372703 -3.9708166]
[ 3.3734279 -4.0144324]
[ 3.4137714 -4.0634093]
----------
[ 3.244591 -3.875038]
[ 3.2699358 -3.899863 ]
[ 3.299076 -3.929038]
[ 3.33048   -3.9623752]
[ 3.3660975 -4.0044065]
[ 3.4058208 -4.0529194]
[ 3.449436  -4.1077504]
[ 3.4982297 -4.169363 ]
[ 3.5637758 -4.252589 ]
[ 3.6594656 -4.380845 ]
[ 3.7840447 -4.5532446]
[ 3.9403327 -4.775697 ]
[ 4.0694246 -4.9850607]
[ 4.0994744 -5.0917306]
[ 4.060528 -5.116   ]
[ 3.9678607 -5.074092 ]
[ 3.8412764 -4.9788322]
[ 3.7246025 -4.8637943]
[ 3.627245 -4.754064]
[ 3.5531774 -4.6637244]
[ 3.5002024 -4.5905547]
[ 3.4589286 -4.525555 ]
[ 3.422445 -4.456792]
[ 3.3893354 -4.3811536]
[ 3.3596222 -4.298645 ]
[ 3.329607  -4.2135835]
[ 3.2988775 -4.1281796]
[ 3.2682502 -4.0465407]
[ 3.2373798 -3.970834 ]
[ 3.2097273 -3.9091797]
[ 3.1925952 -3.872107 ]
[ 3.1832964 -3.8491435]
[ 3.1823103 -3.8367898]
[ 3.189478 -3.834848]
[ 3.203481  -3.8408527]
[ 3.2222192 -3.8550737]
----------
[ 3.1959753 -3.8808405]
[ 3.1847968 -3.8532367]
[ 3.1816108 -3.838435 ]
[ 3.187264  -3.8339946]
[ 3.199825 -3.839765]
[ 3.2167315 -3.8510826]
[ 3.2382212 -3.8686936]
[ 3.2626429 -3.8924093]
[ 3.2911036 -3.9198296]
[ 3.3223367 -3.9518337]
[ 3.3572757 -3.994324 ]
[ 3.3953316 -4.041177 ]
[ 3.43703  -4.093255]
[ 3.4829216 -4.1502657]
[ 3.540411 -4.220686]
[ 3.6276667 -4.3360753]
[ 3.7427912 -4.4936175]
[ 3.8910885 -4.702671 ]
[ 4.0394373 -4.928255 ]
[ 4.109893  -5.0775943]
[ 4.09369  -5.129926]
[ 4.0191827 -5.1112976]
[ 3.8983793 -5.030825 ]
[ 3.774123 -4.918288]
[ 3.6667802 -4.8023434]
[ 3.5813265 -4.702337 ]
[ 3.5187182 -4.621427 ]
[ 3.4724076 -4.5517282]
[ 3.4345236 -4.4865255]
[ 3.39946  -4.412657]
[ 3.3686314 -4.331654 ]
[ 3.3388653 -4.246362 ]
[ 3.3088374 -4.1585593]
[ 3.2763834 -4.070861 ]
[ 3.2468426 -3.9938169]
[ 3.2164233 -3.9246404]
----------
[ 3.1832497 -3.8430588]
[ 3.185695  -3.8365715]
[ 3.1963794 -3.8389356]
[ 3.2110484 -3.84828  ]
[ 3.2296906 -3.8626645]
[ 3.2530546 -3.8832452]
[ 3.280297  -3.9087381]
[ 3.310143 -3.940176]
[ 3.3432379 -3.9777973]
[ 3.3802142 -4.021688 ]
[ 3.4215395 -4.0732465]
[ 3.4653108 -4.129129 ]
[ 3.5163496 -4.1929064]
[ 3.5917563 -4.2920313]
[ 3.6950614 -4.4323707]
[ 3.8283212 -4.619351 ]
[ 3.9834597 -4.8476005]
[ 4.083433  -5.0258393]
[ 4.0884166 -5.101897 ]
[ 4.0309796 -5.10388  ]
[ 3.9222047 -5.0423865]
[ 3.7975187 -4.9371324]
[ 3.6866221 -4.8223233]
[ 3.597641 -4.719133]
[ 3.532503 -4.635964]
[ 3.4842525 -4.565013 ]
[ 3.44532  -4.499569]
[ 3.4090962 -4.4288287]
[ 3.3769417 -4.349473 ]
[ 3.347013  -4.2663574]
[ 3.3172085 -4.1793556]
[ 3.2859867 -4.0920835]
[ 3.2574584 -4.015056 ]
[ 3.2259161 -3.9390674]
[ 3.2040493 -3.891411 ]
[ 3.1919205 -3.8632965]
[ 3.1877403 -3.8469462]
[ 3.1922152 -3.8413873]
[ 3.2038941 -3.8457685]
[ 3.220537  -3.8563306]
[ 3.241177  -3.8734605]
[ 3.2651627 -3.896244 ]
[ 3.292869  -3.9232428]
[ 3.322433 -3.954212]
[ 3.3563507 -3.9939415]
[ 3.3933022 -4.039852 ]
[ 3.4340456 -4.0907736]
[ 3.478808  -4.1464896]
[ 3.533129 -4.212838]
[ 3.6165702 -4.3237944]
[ 3.727482  -4.4750504]
[ 3.8712902 -4.6774216]
[ 4.021876 -4.904642]
[ 4.0998387 -5.0602684]
[ 4.0893364 -5.118359 ]
[ 4.0198545 -5.105837 ]
[ 3.9023685 -5.030676 ]
[ 3.7796278 -4.920919 ]
[ 3.6726305 -4.805578 ]
[ 3.5871434 -4.7057858]
[ 3.524508  -4.6252723]
[ 3.4769144 -4.5562162]
[ 3.439628  -4.4909673]
[ 3.4045835 -4.4180555]
[ 3.3737378 -4.339346 ]
[ 3.3440943 -4.2565145]
[ 3.313814 -4.170025]
[ 3.2823691 -4.083085 ]
[ 3.253088 -4.00699 ]
[ 3.2211578 -3.933913 ]
[ 3.1996803 -3.8874695]
[ 3.18772   -3.8585827]
----------
[ 3.2016778 -3.887009 ]
[ 3.1906674 -3.8597546]
[ 3.1878095 -3.8449442]
[ 3.1941848 -3.8411753]
[ 3.2069504 -3.8463345]
[ 3.2240312 -3.8584023]
[ 3.2460485 -3.8772156]
[ 3.2717953 -3.9011302]
[ 3.3008494 -3.9299836]
[ 3.3327122 -3.9649942]
[ 3.368357  -4.0071254]
[ 3.4084816 -4.0556083]
[ 3.45303  -4.111824]
[ 3.5023763 -4.1742845]
[ 3.5710719 -4.2623587]
[ 3.6691453 -4.395564 ]
[ 3.7952068 -4.5714645]
[ 3.9511569 -4.795709 ]
[ 4.071925 -4.995675]
[ 4.0938354 -5.0926366]
[ 4.0479417 -5.109794 ]
[ 3.949094 -5.06114 ]
[ 3.8241274 -4.962213 ]
[ 3.7098134 -4.847704 ]
[ 3.6162484 -4.7415376]
[ 3.545749  -4.6530805]
[ 3.493587 -4.581409]
[ 3.453172  -4.5160203]
[ 3.4160128 -4.4461107]
[ 3.3835626 -4.368846 ]
[ 3.3535306 -4.285307 ]
[ 3.323646  -4.1990576]
[ 3.292881  -4.1135907]
[ 3.263967 -4.03556 ]
[ 3.2324104 -3.958729 ]
[ 3.207928  -3.9017825]
[ 3.1935406 -3.8687065]
[ 3.1873095 -3.849066 ]
[ 3.1893444 -3.8403623]
[ 3.2003958 -3.8426116]
[ 3.2165422 -3.8520632]
[ 3.236683  -3.8679924]
[ 3.2614775 -3.8913636]
[ 3.2889798 -3.9194977]
[ 3.3175983 -3.9498632]
[ 3.351137  -3.9872406]
[ 3.3879254 -4.0317626]
[ 3.429889 -4.083651]
[ 3.4741135 -4.1402526]
[ 3.5281637 -4.2057323]
[ 3.609521 -4.314191]
[ 3.7183816 -4.4627595]
[ 3.859828  -4.6613045]
[ 4.0137367 -4.8901525]
[ 4.0996075 -5.05479  ]
[ 4.093682  -5.1200447]
[ 4.0267763 -5.110241 ]
[ 3.9098876 -5.0376563]
[ 3.7850883 -4.9276075]
[ 3.6768682 -4.8117623]
[ 3.5893106 -4.7110667]
[ 3.5258732 -4.6282024]
[ 3.4783103 -4.5586724]
[ 3.4401627 -4.49393  ]
[ 3.4045014 -4.422029 ]
[ 3.3729057 -4.3418202]
[ 3.3427222 -4.25838  ]
[ 3.3115616 -4.170782 ]
[ 3.2793465 -4.0819607]
[ 3.2500262 -4.0054183]
[ 3.2182121 -3.9305644]
[ 3.1971767 -3.8838096]
[ 3.1853733 -3.8559988]
[ 3.1807473 -3.8395932]
[ 3.1845086 -3.8331032]
[ 3.1959612 -3.8363612]
[ 3.212     -3.8476002]
[ 3.2320418 -3.8627684]
[ 3.256228  -3.8850415]
[ 3.283213  -3.9129004]
[ 3.3122241 -3.943398 ]
[ 3.3451152 -3.9799864]
[ 3.382553 -4.023848]
[ 3.4251502 -4.0761433]
[ 3.4708042 -4.1338186]
[ 3.5250738 -4.2006216]
[ 3.6057327 -4.3072743]
[ 3.7152336 -4.456175 ]
[ 3.8581321 -4.655856 ]
[ 4.0165963 -4.889908 ]
[ 4.1067967 -5.059497 ]
[ 4.105234  -5.1280093]
[ 4.041733 -5.12165 ]
[ 3.928668 -5.054148]
[ 3.8028998 -4.946338 ]
[ 3.6906922 -4.8292794]
[ 3.6005185 -4.725521 ]
[ 3.532703  -4.6400075]
[ 3.482794  -4.5675063]
[ 3.4433594 -4.501476 ]
[ 3.4073007 -4.4298115]
[ 3.3757432 -4.3508863]
[ 3.3462358 -4.2666016]
[ 3.3158891 -4.1796618]
[ 3.283709  -4.0927734]
[ 3.254722  -4.0156336]
[ 3.222008 -3.937877]
[ 3.2001123 -3.8888836]
[ 3.1870217 -3.8597653]
[ 3.180997 -3.841465]
[ 3.1832633 -3.833397 ]
[ 3.193768  -3.8360336]
[ 3.208706 -3.844772]
[ 3.227828  -3.8600016]
[ 3.2512488 -3.8804064]
[ 3.2784882 -3.9078543]
[ 3.30798   -3.9382238]
[ 3.340296 -3.97438 ]
[ 3.3770702 -4.017407 ]
[ 3.4178588 -4.0691075]
[ 3.4612918 -4.123769 ]
[ 3.5126352 -4.1870046]
[ 3.5856395 -4.2834396]
[ 3.6886802 -4.422218 ]
[ 3.8209476 -4.607131 ]
[ 3.978208  -4.8367276]
[ 4.0853457 -5.0230384]
[ 4.0950346 -5.1051664]
[ 4.0403066 -5.111142 ]
[ 3.9340262 -5.0523005]
[ 3.8087144 -4.9488487]
[ 3.696246  -4.8333087]
[ 3.6048415 -4.7289343]
[ 3.5371652 -4.6435704]
[ 3.487456  -4.5725346]
[ 3.4480252 -4.5075564]
[ 3.4119163 -4.436519 ]
[ 3.3798983 -4.358775 ]
[ 3.350472 -4.275932]
[ 3.3200366 -4.1899934]
[ 3.2893257 -4.1031017]
[ 3.2604249 -4.0257177]
[ 3.2288897 -3.948795 ]
[ 3.2051847 -3.8968844]
[ 3.1917257 -3.8653157]
[ 3.1852264 -3.8461254]
[ 3.1881263 -3.8382428]
[ 3.1997144 -3.841269 ]
[ 3.215234  -3.8514338]
[ 3.234539  -3.8668828]
[ 3.2588096 -3.8880565]
[ 3.286386  -3.9151819]
[ 3.3164127 -3.9463508]
[ 3.3509166 -3.9852042]
[ 3.3898797 -4.0321264]
[ 3.4338765 -4.0869374]
[ 3.480348  -4.1455903]
[ 3.536338 -4.214832]
[ 3.622005 -4.328401]
[ 3.7365024 -4.484177 ]
[ 3.8847215 -4.6924615]
[ 4.035825  -4.9215026]
[ 4.110445 -5.075655]
[ 4.097606  -5.1302996]
[ 4.0266757 -5.114471 ]
[ 3.9070807 -5.037542 ]
[ 3.783146 -4.926876]
[ 3.6742017 -4.8095865]
[ 3.5881264 -4.7085643]
[ 3.5249336 -4.6261325]
[ 3.477826  -4.5563984]
[ 3.4402587 -4.4910307]
[ 3.4043684 -4.418572 ]
[ 3.3732045 -4.338713 ]
[ 3.3442574 -4.255712 ]
[ 3.3140974 -4.1695747]
[ 3.2828355 -4.082765 ]
[ 3.2537508 -4.007317 ]
[ 3.2222576 -3.933413 ]
----------
[ 3.190652  -3.8381698]
[ 3.2029872 -3.8438358]
[ 3.2195776 -3.8551152]
[ 3.23948   -3.8721914]
[ 3.2630785 -3.893838 ]
[ 3.291064  -3.9215684]
[ 3.3208742 -3.9524553]
[ 3.354869 -3.991961]
[ 3.3919928 -4.037791 ]
[ 3.433162  -4.0893173]
[ 3.4778674 -4.145498 ]
[ 3.532697  -4.2122893]
[ 3.6162326 -4.3230066]
[ 3.7269366 -4.475228 ]
[ 3.8702557 -4.6762476]
[ 4.0214696 -4.9026823]
[ 4.100966  -5.0608816]
[ 4.0914493 -5.1210074]
[ 4.0225935 -5.107439 ]
[ 3.9054222 -5.033104 ]
[ 3.7811882 -4.9233117]
[ 3.6730912 -4.806942 ]
[ 3.587337  -4.7065005]
[ 3.5239294 -4.625211 ]
[ 3.4764965 -4.5551085]
[ 3.438565  -4.4894605]
[ 3.4034894 -4.416604 ]
[ 3.3726237 -4.3370113]
[ 3.3432353 -4.2534246]
[ 3.313268  -4.1671042]
[ 3.2818816 -4.0806046]
[ 3.2535212 -4.005229 ]
[ 3.2222826 -3.9330683]
[ 3.2010381 -3.8875844]
[ 3.1895933 -3.8602057]
[ 3.1854687 -3.8445134]
----------
[ 3.4861302 -4.154334 ]
[ 3.5452077 -4.2280545]
[ 3.6339138 -4.3458157]
[ 3.7506962 -4.5064445]
[ 3.900362 -4.717006]
[ 4.0453396 -4.938876 ]
[ 4.1088147 -5.0804944]
[ 4.0892634 -5.1286573]
[ 4.011988 -5.106593]
[ 3.8895822 -5.023505 ]
[ 3.7664418 -4.9098597]
[ 3.6612477 -4.793564 ]
[ 3.578368  -4.6960287]
[ 3.517345  -4.6171694]
[ 3.4711142 -4.547947 ]
[ 3.434251  -4.4820204]
[ 3.3986962 -4.408619 ]
[ 3.368214  -4.3276772]
[ 3.3389125 -4.243173 ]
[ 3.3086505 -4.1559634]
[ 3.2771654 -4.0700345]
[ 3.2476685 -3.994557 ]
[ 3.2182143 -3.9244525]
[ 3.1990561 -3.882133 ]
[ 3.1890383 -3.8569071]
[ 3.1865036 -3.8433309]
[ 3.1918151 -3.8397412]
[ 3.2043724 -3.845077 ]
[ 3.221373  -3.8566353]
[ 3.242049  -3.8746514]
[ 3.2658298 -3.8968265]
[ 3.2936015 -3.924043 ]
[ 3.3238363 -3.9558976]
[ 3.3584766 -3.9957457]
[ 3.397154  -4.0422163]
[ 3.4399414 -4.0968394]
----------
[ 3.2975616 -3.9275973]
[ 3.3290591 -3.9605367]
[ 3.3642364 -4.0023966]
[ 3.4037116 -4.0501533]
[ 3.448037 -4.104498]
[ 3.4976292 -4.16651  ]
[ 3.5627875 -4.250075 ]
[ 3.6580923 -4.3786416]
[ 3.7815158 -4.5497947]
[ 3.9369032 -4.7713695]
[ 4.067676  -4.9807997]
[ 4.102049 -5.090817]
[ 4.06609  -5.119225]
[ 3.9765902 -5.081155 ]
[ 3.849714  -4.9865026]
[ 3.7316625 -4.872438 ]
[ 3.6327097 -4.7623715]
[ 3.556704 -4.669667]
[ 3.501991 -4.594677]
[ 3.460539  -4.5283265]
[ 3.4236422 -4.460709 ]
[ 3.3902159 -4.3847127]
[ 3.3595474 -4.302165 ]
[ 3.3304086 -4.2178574]
[ 3.3001926 -4.1312656]
[ 3.2702305 -4.049847 ]
[ 3.23949  -3.974627]
[ 3.2119327 -3.9123971]
[ 3.1944754 -3.8742652]
[ 3.1853838 -3.8512087]
[ 3.184514  -3.8391268]
[ 3.1924014 -3.8372066]
[ 3.2063372 -3.8448398]
[ 3.2236986 -3.858507 ]
[ 3.2445445 -3.8769746]
[ 3.2693152 -3.9004292]
----------
[ 3.1851609 -3.8407807]
[ 3.1916957 -3.8375008]
[ 3.205146  -3.8445523]
[ 3.2230337 -3.8572736]
[ 3.2450612 -3.8761857]
[ 3.2703996 -3.900149 ]
[ 3.298745  -3.9286606]
[ 3.3297222 -3.9619195]
[ 3.365679 -4.002975]
[ 3.4053438 -4.05315  ]
[ 3.4483216 -4.1075983]
[ 3.4961932 -4.166851 ]
[ 3.5611684 -4.248987 ]
[ 3.656375  -4.3766994]
[ 3.7786906 -4.54698  ]
[ 3.932322 -4.76763 ]
[ 4.0596075 -4.9737663]
[ 4.0918117 -5.0810556]
[ 4.054501 -5.107348]
[ 3.9636486 -5.0675917]
[ 3.838435 -4.973174]
[ 3.7230957 -4.8596983]
[ 3.6269312 -4.7513704]
[ 3.554275  -4.6624713]
[ 3.5012472 -4.5902696]
[ 3.4598422 -4.525435 ]
[ 3.4220982 -4.4574666]
[ 3.3883533 -4.380654 ]
[ 3.3579757 -4.297637 ]
[ 3.3287292 -4.212465 ]
[ 3.2990694 -4.1261077]
[ 3.2692974 -4.045988 ]
[ 3.2383878 -3.9713094]
[ 3.211232  -3.9103777]
[ 3.1945684 -3.8729758]
[ 3.1863582 -3.8511899]
----------
[ 3.190459  -3.8650448]
[ 3.1830628 -3.845746 ]
[ 3.1839979 -3.8358285]
[ 3.193097  -3.8367941]
[ 3.20823   -3.8452306]
[ 3.227491  -3.8588886]
[ 3.2514756 -3.8797352]
[ 3.2793665 -3.9079282]
[ 3.3088617 -3.93919  ]
[ 3.3409243 -3.9758623]
[ 3.3773513 -4.0180826]
[ 3.419038 -4.06896 ]
[ 3.4634805 -4.125219 ]
[ 3.5157578 -4.1907988]
[ 3.5916145 -4.2888885]
[ 3.6971853 -4.4312363]
[ 3.8343315 -4.6213875]
[ 3.9964151 -4.8566484]
[ 4.10191  -5.043232]
[ 4.110904  -5.1249714]
[ 4.054019 -5.128407]
[ 3.9464266 -5.0686407]
[ 3.819166  -4.9631605]
[ 3.7056208 -4.846237 ]
[ 3.6122878 -4.739425 ]
[ 3.5420773 -4.6504974]
[ 3.49121   -4.5781646]
[ 3.4509845 -4.5126195]
[ 3.4143517 -4.4420166]
[ 3.3810792 -4.3639684]
[ 3.351686  -4.2803493]
[ 3.3210745 -4.1942987]
[ 3.2906494 -4.107523 ]
[ 3.2611694 -4.028906 ]
[ 3.228837  -3.9521835]
[ 3.2051332 -3.89812  ]
----------
[ 3.426136 -4.078511]
[ 3.471177  -4.1348143]
[ 3.5246446 -4.2022643]
[ 3.604512  -4.3074274]
[ 3.712224 -4.454428]
[ 3.8516357 -4.650862 ]
[ 4.005422  -4.8809543]
[ 4.0920606 -5.044747 ]
[ 4.0882773 -5.1109724]
[ 4.023833  -5.1035094]
[ 3.9103742 -5.034682 ]
[ 3.7874844 -4.927775 ]
[ 3.678352  -4.8121066]
[ 3.5906806 -4.7105775]
[ 3.5272243 -4.628441 ]
[ 3.4799924 -4.5591736]
[ 3.4414215 -4.494742 ]
[ 3.4058096 -4.4223065]
[ 3.3750083 -4.343162 ]
[ 3.3460026 -4.2608423]
[ 3.3157609 -4.17431  ]
[ 3.2837222 -4.087428 ]
[ 3.2544641 -4.01072  ]
[ 3.2229488 -3.9356318]
[ 3.2018003 -3.8892338]
[ 3.1891665 -3.8612666]
[ 3.1842375 -3.8434625]
[ 3.187548  -3.8376045]
[ 3.19912   -3.8410237]
[ 3.214381  -3.8513613]
[ 3.234124  -3.8655133]
[ 3.2583122 -3.8885112]
[ 3.2853835 -3.9153101]
[ 3.3148265 -3.9460337]
[ 3.3475468 -3.9839911]
[ 3.3844438 -4.0276985]
----------
[ 3.1919587 -3.841083 ]
[ 3.2042584 -3.8452857]
[ 3.2211275 -3.8562646]
[ 3.242034  -3.8742945]
[ 3.265866 -3.897502]
[ 3.2932596 -3.9245956]
[ 3.3220625 -3.955372 ]
[ 3.3550308 -3.993441 ]
[ 3.3914688 -4.037126 ]
[ 3.4322286 -4.088116 ]
[ 3.4763691 -4.1438766]
[ 3.5303926 -4.209397 ]
[ 3.6125293 -4.3187   ]
[ 3.7224061 -4.469276 ]
[ 3.8640091 -4.6688557]
[ 4.0148582 -4.8948183]
[ 4.09663   -5.0534244]
[ 4.0901217 -5.115507 ]
[ 4.0244637 -5.1057415]
[ 3.9101746 -5.0348654]
[ 3.786876  -4.9272575]
[ 3.6787965 -4.8125176]
[ 3.591584  -4.7107987]
[ 3.527736  -4.6289887]
[ 3.4804745 -4.559518 ]
[ 3.4425733 -4.494742 ]
[ 3.4076927 -4.423556 ]
[ 3.3769133 -4.3451214]
[ 3.3473141 -4.2626133]
[ 3.3169875 -4.177361 ]
[ 3.2846773 -4.0902686]
[ 3.2550087 -4.01402  ]
[ 3.221993  -3.9376674]
[ 3.2005813 -3.8893726]
[ 3.1885138 -3.8598797]
[ 3.1833162 -3.842318 ]
[ 3.1874635 -3.83548  ]
[ 3.1999986 -3.8392944]
[ 3.216368  -3.8510258]
[ 3.236406 -3.868356]
[ 3.2605355 -3.8905067]
[ 3.288039  -3.9182477]
[ 3.3172967 -3.9479117]
[ 3.351642  -3.9867394]
[ 3.3902192 -4.033006 ]
[ 3.4329743 -4.08739  ]
[ 3.47777  -4.144204]
[ 3.5323963 -4.211529 ]
[ 3.615693  -4.3227057]
[ 3.7256954 -4.4744506]
[ 3.8679163 -4.6752067]
[ 4.015974  -4.8996954]
[ 4.0913663 -5.0517015]
[ 4.0802875 -5.1093154]
[ 4.0105367 -5.0945992]
[ 3.8937385 -5.020014 ]
[ 3.7719927 -4.9107227]
[ 3.6654959 -4.7971315]
[ 3.5813806 -4.6982365]
[ 3.520801 -4.619017]
[ 3.4743204 -4.5502963]
[ 3.4370072 -4.485545 ]
[ 3.4023838 -4.412974 ]
[ 3.3722842 -4.333272 ]
[ 3.343623  -4.2505045]
[ 3.3136053 -4.164511 ]
[ 3.282079 -4.078769]
[ 3.2525916 -4.0035357]
[ 3.2221441 -3.9316285]
[ 3.2019565 -3.8866208]
[ 3.1903718 -3.8602498]
[ 3.1870294 -3.8442361]
----------
[ 3.381293 -4.02342 ]
[ 3.4219604 -4.074355 ]
[ 3.4662387 -4.128968 ]
[ 3.5186133 -4.194373 ]
[ 3.595475 -4.294709]
[ 3.7021174 -4.4388475]
[ 3.8402038 -4.6317177]
[ 3.9991193 -4.865046 ]
[ 4.097887 -5.043204]
[ 4.102329  -5.1182566]
[ 4.044185  -5.1189804]
[ 3.9345038 -5.0567775]
[ 3.8086023 -4.951165 ]
[ 3.6961408 -4.834798 ]
[ 3.604681  -4.7303276]
[ 3.5366395 -4.6439314]
[ 3.4857755 -4.5721903]
[ 3.446704  -4.5059786]
[ 3.410724  -4.4344983]
[ 3.3788123 -4.3565125]
[ 3.3490095 -4.2729273]
[ 3.3181558 -4.186457 ]
[ 3.2872658 -4.099044 ]
[ 3.2582958 -4.0212426]
[ 3.225103 -3.942779]
[ 3.2030952 -3.8929691]
[ 3.1898398 -3.8631275]
[ 3.1843123 -3.8452628]
[ 3.186393  -3.8367124]
[ 3.1978772 -3.83917  ]
[ 3.214305  -3.8493547]
[ 3.2339907 -3.8662336]
[ 3.257704  -3.8875346]
[ 3.284568  -3.9150476]
[ 3.3130596 -3.9446821]
[ 3.3453827 -3.9808044]
----------
[ 3.2407815 -3.872032 ]
[ 3.2659667 -3.8957446]
[ 3.2947924 -3.9241698]
[ 3.3249433 -3.9574475]
[ 3.3586257 -3.9972284]
[ 3.396268 -4.043221]
[ 3.4373171 -4.095444 ]
[ 3.4829857 -4.1521487]
[ 3.5398235 -4.222006 ]
[ 3.6264277 -4.335994 ]
[ 3.7400184 -4.492691 ]
[ 3.8862393 -4.699792 ]
[ 4.031717 -4.921816]
[ 4.098166  -5.0665727]
[ 4.0799623 -5.116801 ]
[ 4.0039988 -5.0959034]
[ 3.881542  -5.0135107]
[ 3.759576 -4.900524]
[ 3.655302  -4.7857847]
[ 3.5745199 -4.689191 ]
[ 3.5163639 -4.6117854]
[ 3.4716346 -4.5442886]
[ 3.4341536 -4.479373 ]
[ 3.3999913 -4.406024 ]
[ 3.3699512 -4.3258224]
[ 3.340498 -4.243157]
[ 3.3107827 -4.157142 ]
[ 3.2784684 -4.071323 ]
[ 3.2490613 -3.9960902]
[ 3.219662 -3.926583]
[ 3.1994762 -3.8835492]
[ 3.1884727 -3.8572469]
[ 3.1847112 -3.8417506]
[ 3.1894927 -3.8368773]
[ 3.2020352 -3.8420305]
[ 3.2191467 -3.8534088]
----------
[ 3.4613717 -4.529851 ]
[ 3.424398 -4.462252]
[ 3.3902435 -4.386209 ]
[ 3.3594477 -4.3034997]
[ 3.3293319 -4.2186484]
[ 3.298144  -4.1310463]
[ 3.2671654 -4.048129 ]
[ 3.2370832 -3.971302 ]
[ 3.2093294 -3.909904 ]
[ 3.1925263 -3.8709793]
[ 3.1843715 -3.8493423]
[ 3.183956 -3.838031]
[ 3.1918132 -3.8370855]
[ 3.2057853 -3.8434198]
[ 3.2242632 -3.8564866]
[ 3.2468011 -3.8773396]
[ 3.2719934 -3.901918 ]
[ 3.300515 -3.931288]
[ 3.3317044 -3.9649985]
[ 3.366674 -4.006493]
[ 3.4054985 -4.054372 ]
[ 3.4484942 -4.107629 ]
[ 3.4967234 -4.16731  ]
[ 3.5610929 -4.2504015]
[ 3.6554394 -4.376009 ]
[ 3.7782223 -4.5450416]
[ 3.933407  -4.7654037]
[ 4.0661664 -4.976469 ]
[ 4.1037455 -5.09112  ]
[ 4.0686655 -5.1211085]
[ 3.980339  -5.0836186]
[ 3.854021  -4.9902706]
[ 3.7351685 -4.876217 ]
[ 3.636054  -4.7655826]
[ 3.5598216 -4.6720085]
[ 3.5043564 -4.5974107]
----------
[ 3.236729 -3.868055]
[ 3.2607372 -3.8911433]
[ 3.2883866 -3.9182038]
[ 3.317846  -3.9482656]
[ 3.3519394 -3.987294 ]
[ 3.390248 -4.033461]
[ 3.4324832 -4.087666 ]
[ 3.477636  -4.1445994]
[ 3.531654  -4.2119823]
[ 3.6146586 -4.3214655]
[ 3.724637  -4.4724197]
[ 3.8671408 -4.6727505]
[ 4.0178304 -4.8989544]
[ 4.097253  -5.0560856]
[ 4.088105  -5.1166224]
[ 4.01933   -5.1034393]
[ 3.9029546 -5.029027 ]
[ 3.7791886 -4.919941 ]
[ 3.6710148 -4.8046517]
[ 3.5852523 -4.705315 ]
[ 3.5225327 -4.6244926]
[ 3.4762583 -4.5544567]
[ 3.4384942 -4.489334 ]
[ 3.403029  -4.4158688]
[ 3.3725576 -4.335591 ]
[ 3.3432927 -4.252152 ]
[ 3.3124413 -4.166314 ]
[ 3.28111  -4.079471]
[ 3.2517865 -4.00335  ]
[ 3.2214007 -3.931093 ]
[ 3.2012994 -3.8861609]
[ 3.1895695 -3.8600662]
[ 3.1851141 -3.843784 ]
[ 3.1886337 -3.8383794]
[ 3.20045   -3.8420897]
[ 3.216988  -3.8524384]
----------
[ 3.1897485 -3.8584201]
[ 3.1870086 -3.8436582]
[ 3.1931326 -3.839523 ]
[ 3.2063704 -3.8454027]
[ 3.2233727 -3.857762 ]
[ 3.2449174 -3.875688 ]
[ 3.2700822 -3.9007792]
[ 3.2974837 -3.9288082]
[ 3.3280926 -3.9608417]
[ 3.3620243 -4.001136 ]
[ 3.4006562 -4.047965 ]
[ 3.4425638 -4.1009436]
[ 3.4891427 -4.158941 ]
[ 3.5493982 -4.235332 ]
[ 3.63846   -4.3550234]
[ 3.7552722 -4.5159893]
[ 3.902468  -4.7268114]
[ 4.0372505 -4.938886 ]
[ 4.0852013 -5.0625863]
[ 4.058023  -5.1008124]
[ 3.9759645 -5.071356 ]
[ 3.8509412 -4.981996 ]
[ 3.733287 -4.870611]
[ 3.6343021 -4.760224 ]
[ 3.5591066 -4.6692543]
[ 3.5043514 -4.596394 ]
[ 3.4625583 -4.531031 ]
[ 3.4254837 -4.463622 ]
[ 3.3918028 -4.388038 ]
[ 3.3611465 -4.306067 ]
[ 3.331315  -4.2212715]
[ 3.300897 -4.13409 ]
[ 3.2698581 -4.0518565]
[ 3.23997   -3.9755878]
[ 3.2128685 -3.9123027]
[ 3.1956954 -3.8752472]
[ 3.186061  -3.8520703]
[ 3.1844277 -3.8389678]
[ 3.1913354 -3.8367667]
[ 3.2047563 -3.842951 ]
[ 3.2221124 -3.856672 ]
[ 3.2427812 -3.8751996]
[ 3.26695   -3.8985965]
[ 3.2939768 -3.925354 ]
[ 3.323875  -3.9556854]
[ 3.357588 -3.996243]
[ 3.3949053 -4.040545 ]
[ 3.4366868 -4.0933466]
[ 3.4816992 -4.1511345]
[ 3.5370088 -4.220049 ]
[ 3.621249  -4.3319583]
[ 3.7319393 -4.4843965]
[ 3.8747542 -4.6852927]
[ 4.0212917 -4.90809  ]
[ 4.092021  -5.0563307]
[ 4.07732   -5.1096797]
[ 4.0045123 -5.0925174]
[ 3.8842669 -5.012838 ]
[ 3.7634068 -4.9031096]
[ 3.6584468 -4.7896895]
[ 3.5766237 -4.69224  ]
[ 3.5175722 -4.614555 ]
[ 3.4726722 -4.546479 ]
[ 3.4348898 -4.4813714]
[ 3.400194 -4.40799 ]
[ 3.3701048 -4.326822 ]
[ 3.341525 -4.243587]
[ 3.3110125 -4.157771 ]
[ 3.2799962 -4.0725465]
[ 3.250317 -3.997343]
[ 3.2209764 -3.9281478]
[ 3.2020204 -3.8847644]
[ 3.1918118 -3.859441 ]
[ 3.1891413 -3.845475 ]
[ 3.195723 -3.842682]
[ 3.2085633 -3.8487036]
[ 3.225441  -3.8603444]
[ 3.2465374 -3.8778915]
[ 3.272224  -3.9022598]
[ 3.3001637 -3.9315774]
[ 3.330731 -3.963785]
[ 3.3663392 -4.005102 ]
[ 3.4053748 -4.0537567]
[ 3.4480639 -4.106935 ]
[ 3.4959662 -4.1669083]
[ 3.5597332 -4.248678 ]
[ 3.653764 -4.37432 ]
[ 3.7747767 -4.543283 ]
[ 3.927167 -4.760567]
[ 4.056188 -4.968675]
[ 4.088973 -5.078241]
[ 4.051468 -5.103569]
[ 3.9607022 -5.0636616]
[ 3.8358092 -4.9700117]
[ 3.7205293 -4.8571577]
[ 3.6246917 -4.749424 ]
[ 3.5517094 -4.659838 ]
[ 3.499137 -4.58725 ]
[ 3.4581225 -4.5218415]
[ 3.4216437 -4.453568 ]
[ 3.3884845 -4.376653 ]
[ 3.3578622 -4.294962 ]
[ 3.328555 -4.209397]
[ 3.298015  -4.1236253]
[ 3.2690003 -4.043185 ]
[ 3.2380462 -3.9678626]
[ 3.21212  -3.908656]
[ 3.1966271 -3.8740537]
[ 3.1883204 -3.8522243]
[ 3.189299  -3.8412416]
[ 3.1999972 -3.8425922]
[ 3.2154636 -3.8517025]
[ 3.234905  -3.8673186]
[ 3.2588716 -3.8893917]
[ 3.2865844 -3.9162893]
[ 3.315779 -3.947275]
[ 3.3489838 -3.9845726]
[ 3.3864367 -4.029298 ]
[ 3.4288926 -4.081514 ]
[ 3.4741416 -4.139437 ]
[ 3.528012  -4.2063622]
[ 3.609562  -4.3142815]
[ 3.7192843 -4.462697 ]
[ 3.8617566 -4.6626587]
[ 4.0167623 -4.8937826]
[ 4.1020417 -5.058195 ]
[ 4.0963063 -5.1220555]
[ 4.0300174 -5.112302 ]
[ 3.9139962 -5.041662 ]
[ 3.7886753 -4.9318514]
[ 3.6787097 -4.8154883]
[ 3.5916026 -4.7139635]
[ 3.5261695 -4.631203 ]
[ 3.4783866 -4.5605574]
[ 3.4401097 -4.495385 ]
[ 3.4045267 -4.4230185]
[ 3.3728004 -4.3434434]
[ 3.343013  -4.2588673]
[ 3.3129063 -4.171842 ]
[ 3.2803905 -4.0842586]
[ 3.251236 -4.007371]
[ 3.2196598 -3.9326942]
[ 3.1988542 -3.885728 ]
[ 3.1862507 -3.8576403]
[ 3.1811037 -3.8398638]
[ 3.184326  -3.8340678]
[ 3.1948838 -3.8373835]
[ 3.2096395 -3.8460786]
[ 3.2293396 -3.86153  ]
[ 3.2521791 -3.882567 ]
[ 3.2791374 -3.9082067]
[ 3.309259  -3.9378986]
[ 3.3423445 -3.975691 ]
[ 3.379575  -4.0202956]
[ 3.421806 -4.071366]
[ 3.4680934 -4.1290693]
[ 3.5231247 -4.1971593]
[ 3.6034675 -4.3019867]
[ 3.713021  -4.4514995]
[ 3.8560445 -4.650571 ]
[ 4.017282  -4.8872848]
[ 4.1111054 -5.0618415]
[ 4.1113834 -5.1342287]
[ 4.048049 -5.129405]
[ 3.9339044 -5.062303 ]
[ 3.806318  -4.9526544]
[ 3.6931942 -4.834263 ]
[ 3.6021419 -4.7287636]
[ 3.534094 -4.642399]
[ 3.484278  -4.5700455]
[ 3.4444082 -4.5042152]
[ 3.407916  -4.4325337]
[ 3.3759305 -4.3528776]
[ 3.3456733 -4.26827  ]
[ 3.3146806 -4.1811028]
[ 3.2834206 -4.092189 ]
[ 3.2542508 -4.0139003]
[ 3.2223384 -3.9362352]
[ 3.2011037 -3.8880484]
----------
[ 3.187332  -3.8366313]
[ 3.1984563 -3.839943 ]
[ 3.213766  -3.8499618]
[ 3.233783  -3.8651018]
[ 3.258576  -3.8879805]
[ 3.2860909 -3.9158015]
[ 3.3158817 -3.9465797]
[ 3.3496554 -3.985152 ]
[ 3.3873615 -4.0305853]
[ 3.4288476 -4.083184 ]
[ 3.4728734 -4.13959  ]
[ 3.525524  -4.2048035]
[ 3.605629  -4.3099008]
[ 3.7126367 -4.4566736]
[ 3.851876 -4.652283]
[ 4.005413 -4.88047 ]
[ 4.0921826 -5.045413 ]
[ 4.0879164 -5.110862 ]
[ 4.0234284 -5.103168 ]
[ 3.909938 -5.033741]
[ 3.7859464 -4.9265366]
[ 3.676768 -4.811509]
[ 3.589363  -4.7097373]
[ 3.5252328 -4.6274686]
[ 3.4778774 -4.557608 ]
[ 3.43996   -4.4923725]
[ 3.4041445 -4.420379 ]
[ 3.3734329 -4.341279 ]
[ 3.343469  -4.2575502]
[ 3.3131313 -4.1703815]
[ 3.2811725 -4.083045 ]
[ 3.2521155 -4.0062532]
[ 3.220582  -3.9320076]
[ 3.1993558 -3.8861802]
[ 3.1881225 -3.857217 ]
[ 3.1839855 -3.842467 ]
----------
[ 3.1875424 -3.8572946]
[ 3.1828573 -3.8414867]
[ 3.1871002 -3.8349838]
[ 3.1988692 -3.8401167]
[ 3.2152874 -3.8510647]
[ 3.235508  -3.8670042]
[ 3.2600508 -3.889617 ]
[ 3.2880127 -3.917294 ]
[ 3.3174684 -3.9477139]
[ 3.3514845 -3.9865448]
[ 3.3901513 -4.0334044]
[ 3.4335701 -4.086941 ]
[ 3.4801507 -4.14602  ]
[ 3.536676  -4.2153225]
[ 3.622256  -4.3297644]
[ 3.735302 -4.48564 ]
[ 3.881505  -4.6905723]
[ 4.0313845 -4.9170113]
[ 4.106865  -5.0703974]
[ 4.09511  -5.126376]
[ 4.025227 -5.112049]
[ 3.9064646 -5.0366144]
[ 3.7818077 -4.926381 ]
[ 3.6732526 -4.809258 ]
[ 3.5871673 -4.707634 ]
[ 3.5245671 -4.625706 ]
[ 3.478023  -4.5563035]
[ 3.4395711 -4.4918656]
[ 3.403683  -4.4188285]
[ 3.3727565 -4.339142 ]
[ 3.343651  -4.2552104]
[ 3.3128266 -4.1685405]
[ 3.2804234 -4.081303 ]
[ 3.2509596 -4.0042386]
[ 3.2199023 -3.9313605]
[ 3.198919  -3.8853316]
----------
[ 3.236231 -3.8675  ]
[ 3.2599502 -3.8899148]
[ 3.287109  -3.9174652]
[ 3.316321  -3.9472983]
[ 3.3496375 -3.9860926]
[ 3.3865054 -4.030985 ]
[ 3.428016 -4.081756]
[ 3.4725432 -4.1383476]
[ 3.5264118 -4.203696 ]
[ 3.6076968 -4.3103156]
[ 3.7175756 -4.4591336]
[ 3.8613517 -4.6592493]
[ 4.019391  -4.8943458]
[ 4.10784   -5.0619826]
[ 4.1038213 -5.128869 ]
[ 4.037693  -5.1210747]
[ 3.921738  -5.0504045]
[ 3.79605   -4.9413466]
[ 3.6852608 -4.8236628]
[ 3.5958366 -4.72057  ]
[ 3.5289488 -4.635348 ]
[ 3.479742  -4.5633955]
[ 3.4414525 -4.497982 ]
[ 3.4055924 -4.4258313]
[ 3.373659  -4.3462663]
[ 3.34375   -4.2618814]
[ 3.313252 -4.174695]
[ 3.280665  -4.0869765]
[ 3.2511032 -4.009649 ]
[ 3.219145  -3.9330866]
[ 3.1979125 -3.884982 ]
[ 3.1864314 -3.8567076]
[ 3.1818748 -3.8400817]
[ 3.1863844 -3.834743 ]
[ 3.19821   -3.8382335]
[ 3.2153463 -3.8495111]
----------
[ 3.5136619 -4.609817 ]
[ 3.4693127 -4.541773 ]
[ 3.4316268 -4.475278 ]
[ 3.396813  -4.4006786]
[ 3.366195  -4.3186054]
[ 3.3374097 -4.234918 ]
[ 3.307468 -4.148499]
[ 3.2765317 -4.0638423]
[ 3.2469094 -3.9885578]
[ 3.2175817 -3.9221761]
[ 3.1988442 -3.8813655]
[ 3.1891644 -3.855882 ]
[ 3.1868393 -3.84325  ]
[ 3.192806  -3.8395054]
[ 3.2063372 -3.8455608]
[ 3.223523  -3.8577297]
[ 3.2447493 -3.8768895]
[ 3.2696455 -3.9003313]
[ 3.2976797 -3.9287338]
[ 3.3276222 -3.961409 ]
[ 3.361015  -4.0010633]
[ 3.3985307 -4.0457644]
[ 3.4404802 -4.0986295]
[ 3.485755 -4.155808]
[ 3.5443108 -4.2280245]
[ 3.6314454 -4.3447485]
[ 3.745819  -4.5023246]
[ 3.8925917 -4.7097335]
[ 4.0347915 -4.9282618]
[ 4.0961328 -5.066291 ]
[ 4.075869  -5.1138506]
[ 3.9983838 -5.090978 ]
[ 3.875943  -5.0066705]
[ 3.7548318 -4.894872 ]
[ 3.651768  -4.7815027]
[ 3.5715122 -4.6861434]
----------
[ 3.3473015 -3.9829152]
[ 3.384211  -4.0278068]
[ 3.4248407 -4.0787015]
[ 3.4674268 -4.134011 ]
[ 3.5186315 -4.1959634]
[ 3.5941768 -4.2963443]
[ 3.6978095 -4.4375696]
[ 3.8320277 -4.625146 ]
[ 3.987159  -4.8532166]
[ 4.084448 -5.02925 ]
[ 4.0869713 -5.1028523]
[ 4.027901 -5.101907]
[ 3.917775  -5.0395365]
[ 3.7943187 -4.9331436]
[ 3.684477  -4.8186593]
[ 3.5958548 -4.7161264]
[ 3.5312238 -4.633103 ]
[ 3.4834979 -4.563379 ]
[ 3.4449496 -4.4982033]
[ 3.408627  -4.4265475]
[ 3.3773165 -4.3479924]
[ 3.3479128 -4.2648726]
[ 3.317342  -4.1785755]
[ 3.2855484 -4.0919504]
[ 3.2570388 -4.015702 ]
[ 3.2246742 -3.9390018]
[ 3.2031994 -3.890611 ]
[ 3.190551  -3.8623028]
[ 3.1853993 -3.845249 ]
[ 3.1881146 -3.838092 ]
[ 3.199267  -3.8406756]
[ 3.2154233 -3.8513875]
[ 3.235672 -3.867851]
[ 3.2589343 -3.8902586]
[ 3.2849276 -3.9159384]
[ 3.313712  -3.9450812]
----------
[ 3.1892629 -3.840587 ]
[ 3.200033  -3.8425782]
[ 3.2154524 -3.8516994]
[ 3.2348344 -3.8678358]
[ 3.257928  -3.8883872]
[ 3.2842896 -3.9150817]
[ 3.31267   -3.9449584]
[ 3.3451962 -3.9808223]
[ 3.3812046 -4.0248284]
[ 3.4208188 -4.0743527]
[ 3.4638696 -4.12773  ]
[ 3.5156069 -4.1911473]
[ 3.5909116 -4.2890735]
[ 3.6961854 -4.430968 ]
[ 3.8322623 -4.620078 ]
[ 3.991747  -4.8539457]
[ 4.093949  -5.0361843]
[ 4.100825 -5.114903]
[ 4.0437646 -5.117555 ]
[ 3.9357533 -5.0572853]
[ 3.8102145 -4.952135 ]
[ 3.698055  -4.8353066]
[ 3.6062973 -4.7298846]
[ 3.5374043 -4.6443563]
[ 3.487059  -4.5729957]
[ 3.4477675 -4.5075884]
[ 3.4115043 -4.436816 ]
[ 3.3790832 -4.3582325]
[ 3.3495972 -4.2740436]
[ 3.3193057 -4.1877418]
[ 3.2888222 -4.1009107]
[ 3.2605097 -4.0241942]
[ 3.227703  -3.9471722]
[ 3.2043936 -3.896148 ]
[ 3.1907887 -3.8638275]
[ 3.1844163 -3.8456552]
[ 3.1867602 -3.8377368]
[ 3.1968307 -3.8391552]
[ 3.2121212 -3.8491828]
[ 3.2304192 -3.8634195]
[ 3.2537706 -3.8842874]
[ 3.2808964 -3.9102087]
[ 3.311061  -3.9398623]
[ 3.3448334 -3.9789863]
[ 3.3828614 -4.0244455]
[ 3.4253602 -4.076554 ]
[ 3.4708729 -4.1341705]
[ 3.5246348 -4.201871 ]
[ 3.604229 -4.306401]
[ 3.712834 -4.454099]
[ 3.8540576 -4.652144 ]
[ 4.0104766 -4.8835764]
[ 4.100669 -5.052512]
[ 4.098473  -5.1216035]
[ 4.034105  -5.1151915]
[ 3.920232 -5.04533 ]
[ 3.7957976 -4.9375577]
[ 3.6852925 -4.822206 ]
[ 3.5958211 -4.7187266]
[ 3.5300047 -4.6341505]
[ 3.481876 -4.562958]
[ 3.4431114 -4.4973345]
[ 3.4074888 -4.425616 ]
[ 3.3754892 -4.3466816]
[ 3.346159 -4.263024]
[ 3.3152287 -4.177021 ]
[ 3.283459  -4.0895786]
[ 3.2542467 -4.0124006]
[ 3.2223601 -3.936283 ]
[ 3.2011561 -3.888239 ]
[ 3.1891773 -3.8592074]
[ 3.185311  -3.8427892]
[ 3.1901379 -3.8384516]
[ 3.20213   -3.8427064]
[ 3.2192855 -3.853343 ]
[ 3.2411017 -3.8712776]
[ 3.266281  -3.8956563]
[ 3.2944696 -3.9247403]
[ 3.3250794 -3.955877 ]
[ 3.3606546 -3.9979272]
[ 3.399558 -4.045099]
[ 3.4433231 -4.0995154]
[ 3.4914489 -4.1598268]
[ 3.5530758 -4.237572 ]
[ 3.6443553 -4.3606668]
[ 3.7636225 -4.5246005]
[ 3.9151187 -4.740212 ]
[ 4.052929 -4.956362]
[ 4.1009755 -5.079961 ]
[ 4.073831 -5.118596]
[ 3.9916508 -5.088984 ]
[ 3.866556 -5.000129]
[ 3.7469466 -4.8866653]
[ 3.6450396 -4.7742777]
[ 3.5667765 -4.679448 ]
[ 3.5100422 -4.60407  ]
[ 3.4672859 -4.537788 ]
[ 3.4295783 -4.4716725]
[ 3.3946085 -4.3965344]
[ 3.3647652 -4.3136415]
[ 3.3355625 -4.2307477]
[ 3.304964  -4.1447864]
[ 3.2735815 -4.059859 ]
[ 3.243974  -3.9847834]
[ 3.215909  -3.9194322]
[ 3.1967797 -3.8786876]
[ 3.1864667 -3.853816 ]
[ 3.1837063 -3.840463 ]
[ 3.18889   -3.8359044]
[ 3.2011056 -3.8418808]
[ 3.217939  -3.8531988]
[ 3.2384942 -3.8701851]
[ 3.26244  -3.893601]
[ 3.2899277 -3.9203296]
[ 3.3190606 -3.9498303]
[ 3.3532412 -3.9890985]
[ 3.3907955 -4.03553  ]
[ 3.4330487 -4.0877075]
[ 3.4787884 -4.1447616]
[ 3.5338233 -4.2134457]
[ 3.6172557 -4.3245196]
[ 3.727769  -4.4763417]
[ 3.870525  -4.6777763]
[ 4.019346 -4.903374]
[ 4.09467   -5.0561895]
[ 4.0829477 -5.1134987]
[ 4.0118265 -5.098872 ]
[ 3.8924773 -5.0215144]
[ 3.7706656 -4.911282 ]
[ 3.664455 -4.796822]
[ 3.5811474 -4.6985784]
[ 3.5203748 -4.6190786]
[ 3.4740274 -4.549792 ]
[ 3.4363763 -4.484867 ]
[ 3.4005647 -4.412093 ]
[ 3.369904 -4.331387]
[ 3.3406694 -4.2482934]
[ 3.3106594 -4.1618667]
[ 3.2785726 -4.0752506]
[ 3.2489233 -3.998839 ]
[ 3.218059  -3.9278069]
[ 3.1975682 -3.8830369]
[ 3.186268  -3.8556795]
[ 3.1816301 -3.8403869]
[ 3.1846838 -3.8334913]
[ 3.1962073 -3.8369892]
[ 3.2120476 -3.8480508]
[ 3.2317376 -3.863567 ]
[ 3.2549782 -3.8849745]
[ 3.2815254 -3.911108 ]
[ 3.3102503 -3.9416971]
[ 3.3419976 -3.9771807]
[ 3.3784456 -4.019823 ]
[ 3.4194107 -4.0704803]
[ 3.4632192 -4.126312 ]
[ 3.514077  -4.1898785]
[ 3.588579  -4.2862144]
[ 3.6931152 -4.427282 ]
[ 3.8269649 -4.6152472]
[ 3.9848752 -4.846092 ]
[ 4.0884976 -5.0285444]
[ 4.095906  -5.1087885]
[ 4.039009 -5.112101]
[ 3.9308085 -5.050835 ]
[ 3.8063917 -4.9464297]
[ 3.6948678 -4.831195 ]
[ 3.6042495 -4.726506 ]
[ 3.5369942 -4.640825 ]
[ 3.4870567 -4.5705147]
[ 3.4483078 -4.5051665]
[ 3.4124057 -4.4344153]
[ 3.3810048 -4.355766 ]
[ 3.3515313 -4.274211 ]
[ 3.321279 -4.188413]
[ 3.2907841 -4.103394 ]
[ 3.262377  -4.0258474]
[ 3.2296023 -3.9489315]
[ 3.2062905 -3.8980334]
[ 3.1921797 -3.866144 ]
[ 3.1864285 -3.8472366]
----------
[ 3.3427145 -3.9780624]
[ 3.3793392 -4.021283 ]
[ 3.420557 -4.071948]
[ 3.465077  -4.1283803]
[ 3.5166492 -4.1919646]
[ 3.5927062 -4.291715 ]
[ 3.697584  -4.4334335]
[ 3.8336177 -4.623033 ]
[ 3.9932296 -4.856231 ]
[ 4.0955405 -5.0376053]
[ 4.1021595 -5.116625 ]
[ 4.045115 -5.119031]
[ 3.9358544 -5.0577164]
[ 3.80988  -4.952723]
[ 3.6967359 -4.8356376]
[ 3.6054046 -4.7298403]
[ 3.5365484 -4.6440806]
[ 3.4856598 -4.5722003]
[ 3.4463658 -4.505805 ]
[ 3.4095385 -4.4355583]
[ 3.3764331 -4.357019 ]
[ 3.3464031 -4.2712736]
[ 3.315085 -4.182894]
[ 3.28298 -4.09491]
[ 3.25395  -4.016835]
[ 3.2209897 -3.9377549]
[ 3.1989841 -3.8876433]
[ 3.1864016 -3.8579838]
[ 3.1805322 -3.8399398]
[ 3.1834946 -3.8330536]
[ 3.1941154 -3.835612 ]
[ 3.2100272 -3.8454144]
[ 3.229247  -3.8609798]
[ 3.2530513 -3.8821757]
[ 3.280558  -3.9093502]
[ 3.3105173 -3.9407072]
----------
[ 3.2453644 -3.9864223]
[ 3.2164152 -3.920825 ]
[ 3.1980026 -3.879229 ]
[ 3.1879065 -3.8545182]
[ 3.1858444 -3.841082 ]
[ 3.1921349 -3.8389509]
[ 3.2057242 -3.8447704]
[ 3.2228942 -3.8572834]
[ 3.2440388 -3.8761685]
[ 3.2685437 -3.8990376]
[ 3.2970712 -3.9271054]
[ 3.3276808 -3.9600074]
[ 3.3616672 -4.0006623]
[ 3.400036 -4.04731 ]
[ 3.4418516 -4.100123 ]
[ 3.4885685 -4.1576123]
[ 3.5485797 -4.232448 ]
[ 3.6389291 -4.352911 ]
[ 3.75739 -4.51549]
[ 3.9081023 -4.729059 ]
[ 4.0490937 -4.948393 ]
[ 4.1036444 -5.0802073]
[ 4.079386 -5.122277]
[ 3.9981983 -5.094967 ]
[ 3.8746002 -5.007847 ]
[ 3.7536535 -4.8951244]
[ 3.649959 -4.780792]
[ 3.569282  -4.6851997]
[ 3.510866 -4.607759]
[ 3.4673717 -4.540488 ]
[ 3.430878 -4.474654]
[ 3.3956404 -4.3996744]
[ 3.3657227 -4.317674 ]
[ 3.3363032 -4.233925 ]
[ 3.3056774 -4.1473093]
[ 3.2746968 -4.061438 ]
----------
[ 3.1891344 -3.8591592]
[ 3.185348  -3.8435204]
[ 3.1894305 -3.8388402]
[ 3.2016525 -3.8425515]
[ 3.2175655 -3.854093 ]
[ 3.2379012 -3.8695138]
[ 3.2625303 -3.891845 ]
[ 3.2900498 -3.920267 ]
[ 3.319556 -3.950317]
[ 3.353722  -3.9905345]
[ 3.391814  -4.0362253]
[ 3.4342992 -4.089804 ]
[ 3.4801872 -4.1469045]
[ 3.5358133 -4.2153497]
[ 3.6202538 -4.328223 ]
[ 3.7324374 -4.482055 ]
[ 3.876449  -4.6857395]
[ 4.024501  -4.9095283]
[ 4.098816 -5.062325]
[ 4.086218  -5.1179695]
[ 4.0154076 -5.102216 ]
[ 3.8972733 -5.025509 ]
[ 3.7747078 -4.916108 ]
[ 3.6673126 -4.8011675]
[ 3.582889 -4.701968]
[ 3.5204976 -4.621172 ]
[ 3.473997  -4.5511765]
[ 3.4362414 -4.4857907]
[ 3.4005916 -4.4126606]
[ 3.370173 -4.331828]
[ 3.340887  -4.2477465]
[ 3.3101537 -4.1612973]
[ 3.277959 -4.074033]
[ 3.2481241 -3.9979978]
[ 3.2180772 -3.9265344]
[ 3.1981592 -3.8823152]
[ 3.1877346 -3.855663 ]
[ 3.1845043 -3.8412957]
[ 3.1900847 -3.8370168]
[ 3.2034404 -3.841844 ]
[ 3.2215242 -3.8541205]
[ 3.243548  -3.8735144]
[ 3.2699852 -3.8979695]
[ 3.2999246 -3.9281273]
[ 3.3323612 -3.9642332]
[ 3.3694036 -4.00692  ]
[ 3.4104376 -4.057676 ]
[ 3.4554646 -4.1138363]
[ 3.5061555 -4.1776333]
[ 3.5762608 -4.268465 ]
[ 3.677358  -4.4046655]
[ 3.807496 -4.585309]
[ 3.96773   -4.8157616]
[ 4.086843  -5.0160184]
[ 4.1065273 -5.109895 ]
[ 4.057882 -5.123045]
[ 3.9570053 -5.071672 ]
[ 3.8305929 -4.9705095]
[ 3.7153075 -4.855356 ]
[ 3.6199324 -4.747267 ]
[ 3.5477295 -4.658384 ]
[ 3.4954467 -4.5845757]
[ 3.4546564 -4.5195622]
[ 3.4178522 -4.4509506]
[ 3.3840008 -4.3743687]
[ 3.3533325 -4.290664 ]
[ 3.322795 -4.203423]
[ 3.291984 -4.115568]
[ 3.2628248 -4.0362124]
[ 3.2313924 -3.9594066]
[ 3.2059078 -3.9020472]
[ 3.1902592 -3.8669155]
[ 3.1828203 -3.8456843]
[ 3.1840777 -3.835887 ]
[ 3.1934543 -3.8365855]
[ 3.208527  -3.8455584]
[ 3.2271378 -3.8600402]
[ 3.2497435 -3.8807416]
[ 3.2760189 -3.9050913]
[ 3.3057222 -3.9348273]
[ 3.3389237 -3.9719667]
[ 3.3756368 -4.016667 ]
[ 3.4162803 -4.067003 ]
[ 3.459189  -4.1217403]
[ 3.5090873 -4.183321 ]
[ 3.580837  -4.2765155]
[ 3.682078  -4.4142747]
[ 3.8114624 -4.594896 ]
[ 3.9686422 -4.8227715]
[ 4.0793915 -5.014123 ]
[ 4.091217  -5.0988817]
[ 4.0381603 -5.106287 ]
[ 3.9335244 -5.0506763]
[ 3.8089209 -4.947413 ]
[ 3.6969314 -4.8333197]
[ 3.6057103 -4.729199 ]
[ 3.5376496 -4.6431623]
[ 3.4875224 -4.5717993]
[ 3.4481606 -4.5060306]
[ 3.4117234 -4.435993 ]
[ 3.379523  -4.3575835]
[ 3.3500597 -4.2735896]
[ 3.3194656 -4.1877484]
[ 3.2888193 -4.1017213]
[ 3.259519  -4.0244074]
[ 3.2273738 -3.9469748]
[ 3.2037187 -3.8959308]
[ 3.1892228 -3.8638306]
[ 3.1822653 -3.8440359]
[ 3.183116 -3.83556 ]
[ 3.1919858 -3.8352983]
[ 3.2067099 -3.84349  ]
[ 3.2257347 -3.8579993]
[ 3.247922  -3.8788834]
[ 3.2741716 -3.9037504]
[ 3.3033886 -3.9336643]
[ 3.3357606 -3.9676933]
[ 3.3729296 -4.012174 ]
[ 3.4144616 -4.062202 ]
[ 3.4598718 -4.120326 ]
[ 3.5115144 -4.184955 ]
[ 3.5845711 -4.2797594]
[ 3.6879022 -4.4199715]
[ 3.820404  -4.6051598]
[ 3.979609 -4.836512]
[ 4.088801 -5.025003]
[ 4.10086   -5.1105127]
[ 4.0467997 -5.117405 ]
[ 3.9406435 -5.059411 ]
[ 3.8143253 -4.955305 ]
[ 3.701655  -4.8391156]
[ 3.6093955 -4.73372  ]
[ 3.5406828 -4.647527 ]
[ 3.4900084 -4.575494 ]
[ 3.4510832 -4.5104475]
[ 3.4144285 -4.4400616]
[ 3.381362  -4.3628016]
[ 3.3520885 -4.2796435]
[ 3.3217068 -4.194516 ]
[ 3.29165  -4.108141]
[ 3.2630045 -4.02999  ]
[ 3.2310398 -3.9535947]
[ 3.2073228 -3.9005854]
[ 3.192213  -3.8681896]
[ 3.1846576 -3.8474116]
[ 3.1858387 -3.8378034]
[ 3.1953418 -3.8386977]
[ 3.2106373 -3.8469853]
[ 3.2296348 -3.8618143]
[ 3.2533574 -3.8831055]
[ 3.2796323 -3.9097588]
[ 3.3093052 -3.9396513]
[ 3.3420467 -3.976129 ]
[ 3.3790271 -4.02068  ]
[ 3.4195013 -4.0711026]
[ 3.4636316 -4.1258063]
[ 3.5155506 -4.190758 ]
[ 3.5912235 -4.289433 ]
[ 3.6953192 -4.431998 ]
[ 3.828829  -4.6192484]
[ 3.985031 -4.848254]
[ 4.0855007 -5.0280595]
[ 4.089784 -5.105365]
[ 4.030782  -5.1055017]
[ 3.920602 -5.042675]
[ 3.7960346 -4.9371386]
[ 3.68636   -4.8218493]
[ 3.5973184 -4.719343 ]
[ 3.5311277 -4.635123 ]
[ 3.481721 -4.564766]
[ 3.443413  -4.4987164]
[ 3.407981  -4.4274764]
[ 3.3765821 -4.348552 ]
[ 3.3472767 -4.26527  ]
[ 3.3168273 -4.179208 ]
[ 3.284985  -4.0921254]
[ 3.2563016 -4.0148263]
[ 3.224054  -3.9388583]
[ 3.2027953 -3.8906162]
[ 3.1899962 -3.8618586]
[ 3.1846368 -3.844824 ]
[ 3.1869814 -3.8369858]
[ 3.1976445 -3.840116 ]
[ 3.2129292 -3.8499963]
[ 3.232122  -3.8643339]
[ 3.2561038 -3.8864725]
[ 3.2836263 -3.9133897]
[ 3.312572  -3.9434385]
[ 3.345341  -3.9803274]
[ 3.3830006 -4.024252 ]
[ 3.4254522 -4.0772867]
[ 3.470259 -4.134614]
[ 3.5237367 -4.2008805]
[ 3.6032338 -4.3054595]
[ 3.7105634 -4.452006 ]
[ 3.8501244 -4.648027 ]
[ 4.005306 -4.878998]
[ 4.0946054 -5.0466437]
[ 4.0916567 -5.1144753]
[ 4.0274377 -5.1072574]
[ 3.9131818 -5.037966 ]
[ 3.789304 -4.93006 ]
[ 3.6805997 -4.8147063]
[ 3.59236  -4.713452]
[ 3.5273077 -4.6305456]
[ 3.4791238 -4.560095 ]
[ 3.4404242 -4.4948187]
[ 3.4052727 -4.423081 ]
[ 3.373745  -4.3430276]
[ 3.3438857 -4.259176 ]
[ 3.3133826 -4.1719875]
[ 3.2818527 -4.084699 ]
[ 3.2523816 -4.0081096]
[ 3.2212934 -3.9338093]
[ 3.1997309 -3.8866856]
----------
[ 3.2201476 -3.931962 ]
[ 3.1999092 -3.886444 ]
[ 3.187461  -3.8590696]
[ 3.1824858 -3.84236  ]
[ 3.1857574 -3.8343816]
[ 3.1972735 -3.8376362]
[ 3.2131534 -3.849139 ]
[ 3.2322946 -3.863989 ]
[ 3.2560554 -3.8854103]
[ 3.283273  -3.9123328]
[ 3.3124995 -3.943449 ]
[ 3.3455322 -3.9805272]
[ 3.382616  -4.0249095]
[ 3.4244452 -4.0758944]
[ 3.4699066 -4.132804 ]
[ 3.5235426 -4.2003536]
[ 3.6026716 -4.3053436]
[ 3.7102957 -4.4519916]
[ 3.849021 -4.647698]
[ 4.0037184 -4.8770022]
[ 4.0923467 -5.0439744]
[ 4.0890594 -5.1112494]
[ 4.025858  -5.1051683]
[ 3.9127214 -5.03727  ]
[ 3.7881389 -4.929091 ]
[ 3.678483  -4.8142877]
[ 3.5907555 -4.7127576]
[ 3.5263906 -4.629622 ]
[ 3.4788263 -4.5598183]
[ 3.441004  -4.4947715]
[ 3.4051085 -4.423005 ]
[ 3.373562 -4.343906]
[ 3.344248  -4.2599196]
[ 3.3134146 -4.1731997]
[ 3.2807267 -4.0857596]
[ 3.2508168 -4.00762  ]
----------
[ 3.3365903 -3.9696631]
[ 3.3727925 -4.0137687]
[ 3.412488  -4.0626206]
[ 3.4554648 -4.1167994]
[ 3.5049577 -4.178591 ]
[ 3.5743191 -4.2674384]
[ 3.6743836 -4.401539 ]
[ 3.8022134 -4.579425 ]
[ 3.960869  -4.8077645]
[ 4.0798707 -5.0074677]
[ 4.099345  -5.1006455]
[ 4.051659 -5.11595 ]
[ 3.9517798 -5.0655966]
[ 3.8261495 -4.965162 ]
[ 3.712177 -4.84961 ]
[ 3.617768  -4.7421064]
[ 3.5460165 -4.6547985]
[ 3.494016  -4.5816946]
[ 3.4542205 -4.51656  ]
[ 3.4176378 -4.4470286]
[ 3.3840804 -4.369352 ]
[ 3.354614 -4.285725]
[ 3.3251786 -4.201043 ]
[ 3.2945719 -4.1162424]
[ 3.264883 -4.038042]
[ 3.233734 -3.961123]
[ 3.209086  -3.9047108]
[ 3.1941795 -3.8694746]
[ 3.1877687 -3.8496947]
[ 3.1899712 -3.8410738]
[ 3.2006369 -3.842764 ]
[ 3.2156916 -3.852403 ]
[ 3.2356212 -3.8676643]
[ 3.259643  -3.8890939]
[ 3.2872884 -3.9172356]
[ 3.3172634 -3.9478898]
[ 3.3514338 -3.986731 ]
[ 3.3897777 -4.033204 ]
[ 3.4329154 -4.08593  ]
[ 3.4788413 -4.144154 ]
[ 3.5349932 -4.2124157]
[ 3.620382  -4.3253536]
[ 3.7347965 -4.4816704]
[ 3.882496  -4.6886373]
[ 4.035267  -4.9199457]
[ 4.11209   -5.0755415]
[ 4.100936 -5.133455]
[ 4.0294943 -5.1176386]
[ 3.9107277 -5.0409565]
[ 3.7860868 -4.9296165]
[ 3.6770027 -4.8124876]
[ 3.5896256 -4.7115917]
[ 3.5254693 -4.6288857]
[ 3.4783037 -4.558017 ]
[ 3.4405046 -4.493121 ]
[ 3.405183 -4.420658]
[ 3.3733573 -4.3414564]
[ 3.3439567 -4.257713 ]
[ 3.3134484 -4.170435 ]
[ 3.2816255 -4.0836105]
[ 3.2526731 -4.0074825]
[ 3.2219183 -3.9327857]
[ 3.20072   -3.8879008]
[ 3.1889863 -3.8590524]
[ 3.185344  -3.8432648]
[ 3.189842  -3.8377855]
[ 3.2027967 -3.8419368]
[ 3.219889  -3.8545985]
[ 3.2411182 -3.8726902]
[ 3.2662265 -3.8954732]
[ 3.2951689 -3.9238591]
[ 3.3270738 -3.9574463]
[ 3.362954  -4.0008917]
[ 3.4013875 -4.048554 ]
[ 3.4438014 -4.1023574]
[ 3.4902954 -4.1607485]
[ 3.5513258 -4.2379017]
[ 3.6421094 -4.358673 ]
[ 3.7597928 -4.521009 ]
[ 3.9099367 -4.733182 ]
[ 4.0484233 -4.9495306]
[ 4.098997  -5.0763936]
[ 4.073503 -5.116882]
[ 3.9918692 -5.0880933]
[ 3.8673325 -5.0006866]
[ 3.7469862 -4.8871636]
[ 3.6458747 -4.7740483]
[ 3.567399 -4.679518]
[ 3.5104082 -4.603824 ]
[ 3.467692  -4.5372663]
[ 3.4307423 -4.4705906]
[ 3.3970535 -4.3966427]
[ 3.3672235 -4.315394 ]
[ 3.3383026 -4.2332153]
[ 3.308644 -4.147626]
[ 3.2773361 -4.0637555]
[ 3.2481437 -3.9882166]
[ 3.2195141 -3.922628 ]
[ 3.2011127 -3.8822546]
[ 3.1910136 -3.8584394]
[ 3.1891682 -3.8443174]
[ 3.196227  -3.8424516]
[ 3.2091415 -3.8487546]
[ 3.2271247 -3.8613   ]
[ 3.2492633 -3.8808684]
[ 3.274525  -3.9047375]
[ 3.3037906 -3.933078 ]
----------
[ 3.1989646 -3.8408945]
[ 3.2153654 -3.8505614]
[ 3.2349164 -3.8667324]
[ 3.258475  -3.8890443]
[ 3.2854605 -3.9154627]
[ 3.3149827 -3.9457638]
[ 3.3485532 -3.9833481]
[ 3.3865488 -4.029715 ]
[ 3.4281828 -4.081875 ]
[ 3.4723103 -4.137651 ]
[ 3.5251014 -4.2040977]
[ 3.605186  -4.3087425]
[ 3.713585  -4.4561524]
[ 3.8548138 -4.65281  ]
[ 4.0112944 -4.884781 ]
[ 4.100483 -5.053029]
[ 4.097099 -5.120885]
[ 4.031918  -5.1130557]
[ 3.9171276 -5.0439873]
[ 3.79262   -4.9346557]
[ 3.683372 -4.818567]
[ 3.5955842 -4.717131 ]
[ 3.5304706 -4.633899 ]
[ 3.481561  -4.5629697]
[ 3.4429176 -4.498283 ]
[ 3.4067125 -4.4266043]
[ 3.375501 -4.347603]
[ 3.3453677 -4.263942 ]
[ 3.314744 -4.177164]
[ 3.2822526 -4.0899215]
[ 3.2526076 -4.0122857]
[ 3.2208219 -3.9354804]
[ 3.198969  -3.8873062]
[ 3.18657   -3.8576093]
[ 3.1817057 -3.841081 ]
[ 3.1849566 -3.8337595]
[ 3.1966581 -3.8370802]
[ 3.2127445 -3.8473246]
[ 3.2332213 -3.8643963]
[ 3.2571614 -3.8862598]
[ 3.285162  -3.9139452]
[ 3.3158162 -3.9445877]
[ 3.3500414 -3.9844167]
[ 3.388296 -4.03072 ]
[ 3.4304469 -4.0838165]
[ 3.4749212 -4.141671 ]
[ 3.528222 -4.206873]
[ 3.6093223 -4.314575 ]
[ 3.718513  -4.4626064]
[ 3.8603678 -4.6617937]
[ 4.014063 -4.891553]
[ 4.0987    -5.0535445]
[ 4.0935235 -5.119025 ]
[ 4.026985 -5.110073]
[ 3.910737 -5.038324]
[ 3.787074  -4.9294863]
[ 3.678281 -4.813055]
[ 3.5905728 -4.7112913]
[ 3.5261698 -4.628615 ]
[ 3.4784167 -4.5585   ]
[ 3.4399893 -4.493557 ]
[ 3.4039588 -4.4205947]
[ 3.3725464 -4.3412156]
[ 3.343661 -4.256974]
[ 3.3126023 -4.1702914]
[ 3.2808466 -4.0833592]
[ 3.2524152 -4.0060673]
[ 3.2210245 -3.933195 ]
[ 3.2004876 -3.887229 ]
[ 3.1887176 -3.8591466]
[ 3.1836703 -3.8434675]
[ 3.1871047 -3.836484 ]
----------
[ 3.3836334 -4.0250616]
[ 3.425649  -4.0778255]
[ 3.4706    -4.1342554]
[ 3.5238438 -4.201307 ]
[ 3.6023836 -4.305304 ]
[ 3.7099514 -4.451117 ]
[ 3.849624 -4.646917]
[ 4.0054445 -4.8781676]
[ 4.095391  -5.0463095]
[ 4.0937862 -5.115081 ]
[ 4.0312734 -5.109291 ]
[ 3.9186115 -5.0430026]
[ 3.79384   -4.9350214]
[ 3.6836808 -4.8194637]
[ 3.5957818 -4.7170196]
[ 3.530736 -4.633396]
[ 3.4818702 -4.5627832]
[ 3.442759  -4.4972935]
[ 3.4076455 -4.4261465]
[ 3.376565  -4.3472424]
[ 3.3474529 -4.2648277]
[ 3.3166173 -4.179404 ]
[ 3.285683  -4.0923734]
[ 3.256008 -4.015521]
[ 3.22334   -3.9384024]
[ 3.2013347 -3.8905222]
[ 3.1890771 -3.860631 ]
[ 3.1833925 -3.8432858]
[ 3.1869752 -3.8364563]
[ 3.1983418 -3.840361 ]
[ 3.2140114 -3.8501465]
[ 3.232972 -3.865687]
[ 3.2562137 -3.8869054]
[ 3.2833645 -3.9131107]
[ 3.3124242 -3.942678 ]
[ 3.3459556 -3.9799876]
----------
[ 3.2976477 -3.927557 ]
[ 3.3280275 -3.960807 ]
[ 3.3621926 -4.0013175]
[ 3.3996432 -4.047309 ]
[ 3.4421303 -4.098899 ]
[ 3.4898932 -4.1580954]
[ 3.550851 -4.234668]
[ 3.642157 -4.35572 ]
[ 3.7612646 -4.520259 ]
[ 3.912779  -4.7361565]
[ 4.051428  -4.9530406]
[ 4.1014624 -5.080997 ]
[ 4.0739903 -5.1194935]
[ 3.9906747 -5.088709 ]
[ 3.8651845 -4.999806 ]
[ 3.7451851 -4.8864665]
[ 3.6437633 -4.7738357]
[ 3.5649402 -4.6788735]
[ 3.5084498 -4.603628 ]
[ 3.4653118 -4.536907 ]
[ 3.4285767 -4.4707203]
[ 3.3945403 -4.3956003]
[ 3.3635993 -4.3137307]
[ 3.3343582 -4.2293415]
[ 3.303707  -4.1420636]
[ 3.2723904 -4.057364 ]
[ 3.2430139 -3.9820669]
[ 3.215364  -3.9169993]
[ 3.1969612 -3.877391 ]
[ 3.1876304 -3.854288 ]
[ 3.1863625 -3.8409317]
[ 3.1940436 -3.8394923]
[ 3.2070906 -3.8459995]
[ 3.2249713 -3.858979 ]
[ 3.246924  -3.8781712]
[ 3.2724466 -3.9030342]
[ 3.3002467 -3.931388 ]
[ 3.3312743 -3.964306 ]
[ 3.3661163 -4.006039 ]
[ 3.4043915 -4.053153 ]
[ 3.4466722 -4.10577  ]
[ 3.4939039 -4.1656065]
[ 3.55685  -4.245488]
[ 3.648366  -4.3685246]
[ 3.767394 -4.533347]
[ 3.9175837 -4.746933 ]
[ 4.0504456 -4.9566875]
[ 4.0929675 -5.0743947]
[ 4.062598  -5.1089454]
[ 3.978394  -5.0763683]
[ 3.8524458 -4.9861097]
[ 3.735   -4.87287]
[ 3.6353757 -4.7630033]
[ 3.5597777 -4.671387 ]
[ 3.5046763 -4.597958 ]
[ 3.4617405 -4.531672 ]
[ 3.4249928 -4.4645863]
[ 3.390906  -4.3881836]
[ 3.3598955 -4.305929 ]
[ 3.3301544 -4.2203407]
[ 3.299884 -4.13357 ]
[ 3.268855 -4.050343]
[ 3.2392254 -3.9742036]
[ 3.2118485 -3.912074 ]
[ 3.194574  -3.8738363]
[ 3.1854227 -3.8516085]
[ 3.1836872 -3.839302 ]
[ 3.1897032 -3.835908 ]
[ 3.20286   -3.8413348]
[ 3.22096   -3.8538303]
[ 3.2427983 -3.8728795]
[ 3.2688076 -3.897419 ]
----------
[ 3.2473788 -3.8779764]
[ 3.2737184 -3.9028451]
[ 3.3030062 -3.9330447]
[ 3.3353603 -3.967581 ]
[ 3.3727593 -4.012244 ]
[ 3.4128625 -4.062922 ]
[ 3.4561937 -4.117748 ]
[ 3.506139  -4.1786056]
[ 3.5768006 -4.268879 ]
[ 3.6778147 -4.4051976]
[ 3.8081005 -4.58607  ]
[ 3.9690695 -4.817399 ]
[ 4.0891237 -5.0175834]
[ 4.109757  -5.1119623]
[ 4.062144  -5.1276007]
[ 3.96154   -5.0764627]
[ 3.8341002 -4.9763346]
[ 3.71795  -4.859911]
[ 3.6221988 -4.750637 ]
[ 3.548517  -4.6604857]
[ 3.4951823 -4.5862546]
[ 3.4539278 -4.520302 ]
[ 3.416711 -4.450554]
[ 3.382618 -4.372402]
[ 3.3523803 -4.2881103]
[ 3.3213143 -4.2008557]
[ 3.2904866 -4.113199 ]
[ 3.2611399 -4.033258 ]
[ 3.2299755 -3.9563756]
[ 3.2044084 -3.8994663]
[ 3.189086 -3.864917]
[ 3.181259  -3.8440387]
[ 3.1820867 -3.834245 ]
[ 3.1912918 -3.8340487]
[ 3.2068279 -3.8428333]
[ 3.225494  -3.8580935]
----------
[ 3.319794 -3.949679]
[ 3.354304 -3.990526]
[ 3.392837  -4.0365424]
[ 3.4353933 -4.0901523]
[ 3.481177 -4.148856]
[ 3.5365717 -4.217519 ]
[ 3.6215599 -4.330291 ]
[ 3.733961  -4.4836035]
[ 3.8789184 -4.688644 ]
[ 4.026646 -4.913333]
[ 4.099265  -5.0622754]
[ 4.0872135 -5.1182904]
[ 4.0164866 -5.10261  ]
[ 3.897548 -5.026168]
[ 3.7740223 -4.9162602]
[ 3.666476 -4.800068]
[ 3.5819743 -4.7013936]
[ 3.5199165 -4.620243 ]
[ 3.4740565 -4.5512037]
[ 3.4363484 -4.4864016]
[ 3.4012058 -4.4133744]
[ 3.3707771 -4.333392 ]
[ 3.341561  -4.2504425]
[ 3.3105085 -4.1643434]
[ 3.2787375 -4.076437 ]
[ 3.2500381 -3.9999185]
[ 3.2196698 -3.9281802]
[ 3.1999757 -3.8846133]
[ 3.1889791 -3.8585112]
[ 3.1847277 -3.8434558]
[ 3.1884282 -3.8370855]
[ 3.2000165 -3.8409712]
[ 3.216305  -3.8513846]
[ 3.2367754 -3.8676748]
[ 3.2612529 -3.8903472]
[ 3.2896001 -3.9182854]
----------
[ 3.360066  -3.9983609]
[ 3.3978496 -4.0440474]
[ 3.4399273 -4.096999 ]
[ 3.4859583 -4.1550746]
[ 3.5445693 -4.2282286]
[ 3.6329546 -4.3448067]
[ 3.7485354 -4.5041084]
[ 3.8971558 -4.713504 ]
[ 4.0406795 -4.9354353]
[ 4.100722  -5.0736723]
[ 4.0789566 -5.1191163]
[ 3.9999785 -5.0941663]
[ 3.877116  -5.0087852]
[ 3.7561347 -4.896596 ]
[ 3.652831  -4.7827916]
[ 3.5718648 -4.6873426]
[ 3.51284   -4.6106358]
[ 3.4680016 -4.5419993]
[ 3.4304705 -4.4762588]
[ 3.3958137 -4.40109  ]
[ 3.3656418 -4.318322 ]
[ 3.3366716 -4.23457  ]
[ 3.305727  -4.1473513]
[ 3.2736063 -4.0618267]
[ 3.2441425 -3.9853752]
[ 3.2155745 -3.9195137]
[ 3.196755  -3.8783107]
[ 3.1874948 -3.8545775]
[ 3.1847165 -3.8414707]
[ 3.1904516 -3.8373895]
[ 3.2033653 -3.8434737]
[ 3.2208421 -3.8546216]
[ 3.242394  -3.8734334]
[ 3.2668388 -3.8973618]
[ 3.2954168 -3.9248564]
[ 3.3258183 -3.957137 ]
----------
[ 3.231772  -3.8632958]
[ 3.255215  -3.8857865]
[ 3.2815964 -3.9113784]
[ 3.311193  -3.9414628]
[ 3.3447034 -3.9788969]
[ 3.382879  -4.0242825]
[ 3.4243894 -4.0761375]
[ 3.4687326 -4.132676 ]
[ 3.5222783 -4.1986156]
[ 3.6007617 -4.3020663]
[ 3.7084956 -4.4477944]
[ 3.848858 -4.6429  ]
[ 4.007444  -4.8768177]
[ 4.1019983 -5.050169 ]
[ 4.1043253 -5.1226315]
[ 4.0439343 -5.12168  ]
[ 3.932475 -5.057278]
[ 3.805762  -4.9494333]
[ 3.6936474 -4.832878 ]
[ 3.6031141 -4.72785  ]
[ 3.5350971 -4.642182 ]
[ 3.48521  -4.570568]
[ 3.446023 -4.504952]
[ 3.409078 -4.433332]
[ 3.3766658 -4.3546844]
[ 3.346244  -4.2702904]
[ 3.3150213 -4.1831045]
[ 3.2827404 -4.09501  ]
[ 3.2539976 -4.015633 ]
[ 3.2215493 -3.9373345]
[ 3.1995203 -3.8888984]
[ 3.1862283 -3.8589597]
[ 3.180083 -3.841139]
[ 3.1811697 -3.8323226]
[ 3.1914408 -3.834159 ]
[ 3.2066145 -3.843519 ]
[ 3.2254896 -3.8574355]
[ 3.2485209 -3.8787012]
[ 3.2740755 -3.9041023]
[ 3.3022885 -3.9336965]
[ 3.33261   -3.9671974]
[ 3.366996  -4.0075593]
[ 3.404938  -4.0549307]
[ 3.4465358 -4.1067696]
[ 3.4930983 -4.165308 ]
[ 3.5550556 -4.244727 ]
[ 3.6458848 -4.3656416]
[ 3.7636569 -4.529226 ]
[ 3.9124577 -4.7415595]
[ 4.0444293 -4.950148 ]
[ 4.0857368 -5.068101 ]
[ 4.054204  -5.1012354]
[ 3.9681365 -5.0672717]
[ 3.842804  -4.9756627]
[ 3.7262368 -4.863596 ]
[ 3.628828 -4.754272]
[ 3.555102  -4.6642346]
[ 3.5015004 -4.5914226]
[ 3.4609053 -4.5260444]
[ 3.423546  -4.4587827]
[ 3.3896313 -4.3832116]
[ 3.3596838 -4.29994  ]
[ 3.3304548 -4.2154946]
[ 3.3003411 -4.130361 ]
[ 3.2696278 -4.048678 ]
[ 3.239916  -3.9725678]
[ 3.2124655 -3.9122052]
[ 3.1946697 -3.8750048]
[ 3.185249 -3.851398]
[ 3.183962  -3.8380415]
[ 3.1912966 -3.8366723]
[ 3.204878  -3.8436763]
[ 3.2219787 -3.8560524]
[ 3.243097  -3.8740032]
[ 3.2678547 -3.8987448]
[ 3.2957537 -3.9265976]
[ 3.3255777 -3.9575434]
[ 3.359499  -3.9974892]
[ 3.3977723 -4.044216 ]
[ 3.439955 -4.096874]
[ 3.4864383 -4.1556516]
[ 3.545143 -4.229646]
[ 3.632803  -4.3465137]
[ 3.747406 -4.504396]
[ 3.8942392 -4.7118154]
[ 4.035507  -4.9306498]
[ 4.093691 -5.065994]
[ 4.071658 -5.110759]
[ 3.9930282 -5.0865164]
[ 3.869085  -5.0002503]
[ 3.7492592 -4.8879166]
[ 3.6473029 -4.7755575]
[ 3.5687835 -4.680785 ]
[ 3.5115857 -4.606082 ]
[ 3.4673421 -4.539212 ]
[ 3.4299052 -4.472621 ]
[ 3.395751 -4.398394]
[ 3.365129 -4.316703]
[ 3.3358572 -4.232586 ]
[ 3.305377  -4.1452966]
[ 3.2733085 -4.0601487]
[ 3.2436206 -3.9846413]
[ 3.2153044 -3.9181466]
[ 3.1974301 -3.8776104]
[ 3.1886904 -3.85396  ]
[ 3.1887035 -3.8425162]
[ 3.1975465 -3.8415573]
[ 3.2125711 -3.8503509]
----------
[ 3.1870046 -3.83671  ]
[ 3.1988068 -3.8401487]
[ 3.215386  -3.8503046]
[ 3.235762  -3.8667564]
[ 3.2596812 -3.8892956]
[ 3.2868028 -3.9167478]
[ 3.315971 -3.946846]
[ 3.3501663 -3.9853818]
[ 3.3876626 -4.031934 ]
[ 3.4297762 -4.0828285]
[ 3.4745004 -4.1399345]
[ 3.5292146 -4.207089 ]
[ 3.6108606 -4.3162565]
[ 3.7203028 -4.4656553]
[ 3.861897 -4.665301]
[ 4.0132856 -4.8931437]
[ 4.094428 -5.051792]
[ 4.086032  -5.1133833]
[ 4.017974  -5.1016817]
[ 3.90097   -5.0273914]
[ 3.7786999 -4.9191723]
[ 3.6713095 -4.804425 ]
[ 3.5854857 -4.704705 ]
[ 3.523662  -4.6235065]
[ 3.4775567 -4.554954 ]
[ 3.439341  -4.4905763]
[ 3.4044797 -4.4184074]
[ 3.3735712 -4.33959  ]
[ 3.3436925 -4.256978 ]
[ 3.3131754 -4.1700907]
[ 3.2812326 -4.0824714]
[ 3.251764  -4.0059085]
[ 3.2208056 -3.9318361]
[ 3.200817 -3.886457]
[ 3.1887949 -3.8596563]
[ 3.1842034 -3.843214 ]
----------
[ 3.2815182 -3.913359 ]
[ 3.3093512 -3.94203  ]
[ 3.3404148 -3.9759245]
[ 3.3753607 -4.0184426]
[ 3.4136481 -4.0666623]
[ 3.454255 -4.117605]
[ 3.5020602 -4.1772265]
[ 3.5688272 -4.2634196]
[ 3.6652954 -4.3920884]
[ 3.7893972 -4.564933 ]
[ 3.942893  -4.7869573]
[ 4.061658  -4.9846215]
[ 4.0823545 -5.0797772]
[ 4.0382113 -5.0958447]
[ 3.9429355 -5.04918  ]
[ 3.8198729 -4.95261  ]
[ 3.7076871 -4.8411684]
[ 3.615363  -4.7360277]
[ 3.5452623 -4.65063  ]
[ 3.4938447 -4.5793343]
[ 3.4545171 -4.5145745]
[ 3.4185207 -4.4450483]
[ 3.3862495 -4.3689156]
[ 3.356907 -4.286928]
[ 3.3276548 -4.2031107]
[ 3.2986307 -4.118506 ]
[ 3.2695014 -4.040379 ]
[ 3.2388709 -3.965959 ]
[ 3.2134705 -3.9098105]
[ 3.1982443 -3.874209 ]
[ 3.192062  -3.8546925]
[ 3.1934416 -3.845664 ]
[ 3.2043455 -3.8478742]
[ 3.2197194 -3.8570058]
[ 3.2386723 -3.8726015]
[ 3.2619405 -3.8938556]
[ 3.2888355 -3.9194098]
[ 3.3176236 -3.94976  ]
[ 3.3501487 -3.987612 ]
[ 3.386735 -4.031502]
[ 3.426928 -4.081339]
[ 3.4706938 -4.1363626]
[ 3.52288   -4.2009044]
[ 3.6019492 -4.3046403]
[ 3.7088344 -4.449912 ]
[ 3.8472714 -4.644342 ]
[ 4.002124  -4.8744493]
[ 4.0928864 -5.0430164]
[ 4.091278 -5.112801]
[ 4.0273666 -5.107573 ]
[ 3.9129646 -5.0384274]
[ 3.7886937 -4.930534 ]
[ 3.6792147 -4.8144913]
[ 3.5911436 -4.7133675]
[ 3.5261908 -4.6302447]
[ 3.4787006 -4.5598426]
[ 3.4411242 -4.4950695]
[ 3.404866 -4.423487]
[ 3.3737595 -4.3445725]
[ 3.3438673 -4.260006 ]
[ 3.3135366 -4.1723185]
[ 3.2815404 -4.0847354]
[ 3.2519739 -4.0071793]
[ 3.2201855 -3.9321067]
[ 3.1993432 -3.8862112]
[ 3.187446  -3.8578246]
[ 3.1824949 -3.841393 ]
[ 3.1863453 -3.835288 ]
[ 3.1973944 -3.839314 ]
[ 3.212838  -3.8497567]
[ 3.2319198 -3.863901 ]
[ 3.255739  -3.8861685]
----------
[ 3.239181  -3.8706348]
[ 3.26305   -3.8939235]
[ 3.2899024 -3.9216156]
[ 3.3184292 -3.9510677]
[ 3.351479  -3.9885788]
[ 3.3885596 -4.0324874]
[ 3.4301782 -4.08425  ]
[ 3.475164 -4.141441]
[ 3.5293114 -4.2077417]
[ 3.611192  -4.3165255]
[ 3.7211266 -4.466607 ]
[ 3.863368 -4.665683]
[ 4.01653  -4.895872]
[ 4.099008  -5.0559964]
[ 4.0923724 -5.118494 ]
[ 4.025617 -5.107838]
[ 3.9104137 -5.036073 ]
[ 3.7858846 -4.927466 ]
[ 3.6772194 -4.8112555]
[ 3.5896523 -4.71061  ]
[ 3.5256836 -4.628433 ]
[ 3.4774473 -4.5583076]
[ 3.439092  -4.4922786]
[ 3.4029717 -4.420004 ]
[ 3.371383  -4.3398275]
[ 3.3412995 -4.2552986]
[ 3.3108447 -4.1671553]
[ 3.2793608 -4.079101 ]
[ 3.25034  -4.002615]
[ 3.2200632 -3.9304912]
[ 3.1995704 -3.8852558]
[ 3.1881442 -3.8573995]
[ 3.1843688 -3.8419423]
[ 3.1889033 -3.8366966]
[ 3.201228 -3.842078]
[ 3.217749  -3.8530753]
----------
[ 3.5280855 -4.6317387]
[ 3.4800775 -4.5608416]
[ 3.4412775 -4.495217 ]
[ 3.4059198 -4.422804 ]
[ 3.374858  -4.3430786]
[ 3.3457496 -4.259348 ]
[ 3.3150136 -4.173269 ]
[ 3.283285 -4.08598 ]
[ 3.254578  -4.0102453]
[ 3.2232306 -3.93537  ]
[ 3.2017558 -3.889236 ]
[ 3.1896498 -3.8606148]
[ 3.1856441 -3.8447542]
[ 3.190055  -3.8391187]
[ 3.2012808 -3.843029 ]
[ 3.2174346 -3.8532238]
[ 3.2376847 -3.8698647]
[ 3.2611487 -3.8920047]
[ 3.2885683 -3.9190493]
[ 3.317338  -3.9491668]
[ 3.3501618 -3.98648  ]
[ 3.386784  -4.0311503]
[ 3.4282746 -4.0816298]
[ 3.4727716 -4.138659 ]
[ 3.525909 -4.20386 ]
[ 3.606673 -4.309795]
[ 3.7158873 -4.4588118]
[ 3.8567784 -4.6571374]
[ 4.0112486 -4.8866825]
[ 4.098719 -5.052303]
[ 4.095134 -5.117962]
[ 4.030477  -5.1118593]
[ 3.915508  -5.0422955]
[ 3.79152   -4.9331436]
[ 3.6818826 -4.8169703]
[ 3.5933812 -4.714706 ]
----------
[ 3.202059  -3.8903565]
[ 3.1893427 -3.860392 ]
[ 3.1846294 -3.8442032]
[ 3.1872573 -3.8378587]
[ 3.198664  -3.8407457]
[ 3.2145727 -3.8509703]
[ 3.2341943 -3.8669093]
[ 3.2569613 -3.8886366]
[ 3.2834027 -3.914751 ]
[ 3.3125198 -3.943171 ]
[ 3.3460588 -3.980622 ]
[ 3.384225  -4.0257535]
[ 3.4268496 -4.0789785]
[ 3.4720666 -4.136126 ]
[ 3.5265334 -4.20248  ]
[ 3.608028  -4.3095975]
[ 3.7176588 -4.459214 ]
[ 3.8612669 -4.6590457]
[ 4.019317  -4.8943396]
[ 4.1080103 -5.061549 ]
[ 4.105366 -5.129531]
[ 4.0400796 -5.1223326]
[ 3.9244454 -5.0525064]
[ 3.7982876 -4.9428315]
[ 3.6874166 -4.8255434]
[ 3.5984385 -4.721377 ]
[ 3.5320072 -4.6367855]
[ 3.482932 -4.565727]
[ 3.4446087 -4.5006475]
[ 3.4086332 -4.4293003]
[ 3.3766875 -4.349922 ]
[ 3.3474746 -4.2661233]
[ 3.3166082 -4.1802034]
[ 3.2846155 -4.093408 ]
[ 3.2554262 -4.0162263]
[ 3.2233303 -3.9387586]
----------
[ 3.1865852 -3.833706 ]
[ 3.1992404 -3.838577 ]
[ 3.2161343 -3.8502922]
[ 3.2370324 -3.8681808]
[ 3.2613223 -3.8915155]
[ 3.2890615 -3.9190986]
[ 3.3181775 -3.950084 ]
[ 3.352022  -3.9874086]
[ 3.3898704 -4.0340714]
[ 3.4322586 -4.086488 ]
[ 3.4778774 -4.144286 ]
[ 3.53334  -4.211184]
[ 3.617291  -4.3234997]
[ 3.729633  -4.4768443]
[ 3.8750303 -4.681328 ]
[ 4.0269785 -4.909847 ]
[ 4.1046605 -5.066757 ]
[ 4.0936923 -5.124877 ]
[ 4.0230145 -5.1109233]
[ 3.9032688 -5.0343037]
[ 3.7785532 -4.9225836]
[ 3.6707048 -4.8056345]
[ 3.585398  -4.7059946]
[ 3.5221653 -4.6244016]
[ 3.4747458 -4.5550814]
[ 3.4369283 -4.4896264]
[ 3.4012063 -4.415812 ]
[ 3.3705935 -4.335778 ]
[ 3.3409054 -4.251832 ]
[ 3.3099587 -4.163824 ]
[ 3.277504  -4.0762973]
[ 3.248178 -3.999061]
[ 3.2170467 -3.9269307]
[ 3.1964571 -3.8818922]
[ 3.1857998 -3.854248 ]
[ 3.182117  -3.8401387]
----------
[ 3.1924343 -3.840123 ]
[ 3.2048988 -3.8454447]
[ 3.2212615 -3.856096 ]
[ 3.2427835 -3.873518 ]
[ 3.267826  -3.8975468]
[ 3.2964416 -3.9257667]
[ 3.3282053 -3.9584556]
[ 3.3651218 -4.001267 ]
[ 3.4056916 -4.0514846]
[ 3.4507012 -4.1078286]
[ 3.5000896 -4.1702495]
[ 3.5665386 -4.2562146]
[ 3.6627262 -4.38691  ]
[ 3.7864285 -4.559118 ]
[ 3.9408677 -4.781119 ]
[ 4.06446  -4.984207]
[ 4.0889707 -5.0840898]
[ 4.0468903 -5.1036534]
[ 3.952557  -5.0589533]
[ 3.8271937 -4.9630985]
[ 3.7122543 -4.849674 ]
[ 3.6178622 -4.7423058]
[ 3.5464635 -4.654404 ]
[ 3.4946048 -4.5818377]
[ 3.4542525 -4.5171704]
[ 3.4175394 -4.448579 ]
[ 3.3838909 -4.370692 ]
[ 3.354129  -4.2874584]
[ 3.3237934 -4.2017174]
[ 3.2938128 -4.1161695]
[ 3.2645745 -4.037293 ]
[ 3.2332823 -3.960587 ]
[ 3.2073967 -3.9043157]
[ 3.1917102 -3.8683639]
[ 3.1837173 -3.8472676]
[ 3.183967  -3.8360367]
[ 3.1937459 -3.8367395]
[ 3.208753  -3.8450418]
[ 3.2285192 -3.8597336]
[ 3.2524018 -3.881541 ]
[ 3.2797809 -3.9084692]
[ 3.3096764 -3.9388795]
[ 3.343338 -3.977352]
[ 3.3806086 -4.022064 ]
[ 3.4213483 -4.0739655]
[ 3.464062 -4.128019]
[ 3.5146976 -4.191608 ]
[ 3.5883691 -4.289225 ]
[ 3.6900845 -4.427256 ]
[ 3.8203425 -4.6113615]
[ 3.97319 -4.83558]
[ 4.073943  -5.0142527]
[ 4.07986   -5.0914593]
[ 4.02447   -5.0937505]
[ 3.917237  -5.0353394]
[ 3.7945347 -4.932067 ]
[ 3.6848657 -4.8177648]
[ 3.5963225 -4.7158403]
[ 3.5319636 -4.6330237]
[ 3.484363 -4.56288 ]
[ 3.4461694 -4.498694 ]
[ 3.4102716 -4.428221 ]
[ 3.3784661 -4.3497205]
[ 3.3485537 -4.26748  ]
[ 3.3183439 -4.181408 ]
[ 3.287602 -4.095044]
[ 3.2588809 -4.0190964]
[ 3.2259297 -3.9409988]
[ 3.2045786 -3.8923435]
[ 3.1923423 -3.862959 ]
[ 3.1883433 -3.8476446]
[ 3.1918404 -3.8416386]
[ 3.202722  -3.8450217]
[ 3.2184515 -3.8546634]
[ 3.2378013 -3.870181 ]
[ 3.261413  -3.8919246]
[ 3.2891724 -3.9190936]
[ 3.3189492 -3.9490962]
[ 3.3538666 -3.9886506]
[ 3.3924456 -4.0363984]
[ 3.435403 -4.089577]
[ 3.4813735 -4.1478286]
[ 3.5383263 -4.216669 ]
[ 3.625067  -4.3326077]
[ 3.7389894 -4.489755 ]
[ 3.8862743 -4.6970534]
[ 4.034622 -4.922547]
[ 4.1061463 -5.07231  ]
[ 4.091979  -5.1258593]
[ 4.0198264 -5.109087 ]
[ 3.8994687 -5.0300436]
[ 3.7754405 -4.9183946]
[ 3.6688344 -4.802416 ]
[ 3.5840156 -4.703436 ]
[ 3.5223172 -4.623089 ]
[ 3.4759421 -4.553399 ]
[ 3.4376779 -4.487684 ]
[ 3.4023774 -4.414488 ]
[ 3.3717752 -4.335317 ]
[ 3.3427584 -4.252052 ]
[ 3.3126395 -4.166298 ]
[ 3.2811239 -4.079984 ]
[ 3.251744 -4.00388 ]
[ 3.2208424 -3.9311826]
[ 3.2011056 -3.8865805]
[ 3.1900895 -3.8587856]
[ 3.1870086 -3.8437471]
----------
[ 3.3875759 -4.031344 ]
[ 3.4299572 -4.083438 ]
[ 3.4745195 -4.140089 ]
[ 3.5291817 -4.20695  ]
[ 3.6110585 -4.3152285]
[ 3.7215478 -4.4650474]
[ 3.8649082 -4.6666803]
[ 4.019356  -4.8972187]
[ 4.103483 -5.060287]
[ 4.097521 -5.124077]
[ 4.0299287 -5.113727 ]
[ 3.9140298 -5.040845 ]
[ 3.7897556 -4.9323225]
[ 3.6797178 -4.8154707]
[ 3.5923889 -4.7137775]
[ 3.5283906 -4.6315055]
[ 3.4797094 -4.5608797]
[ 3.4408543 -4.4961505]
[ 3.4054768 -4.4243245]
[ 3.3733196 -4.34484  ]
[ 3.3433073 -4.260398 ]
[ 3.312676  -4.1721697]
[ 3.280649  -4.0845666]
[ 3.251225 -4.006647]
[ 3.220026  -3.9317145]
[ 3.199089  -3.8856015]
[ 3.1878545 -3.8569608]
[ 3.1836686 -3.84166  ]
[ 3.1886187 -3.8360794]
[ 3.20085   -3.8409255]
[ 3.2170331 -3.85203  ]
[ 3.2373607 -3.8695898]
[ 3.2610397 -3.8919601]
[ 3.287686  -3.9190004]
[ 3.3169682 -3.9479854]
[ 3.3501954 -3.986804 ]
----------
[ 3.2999716 -3.9289317]
[ 3.3319557 -3.9642527]
[ 3.3675284 -4.006622 ]
[ 3.4075043 -4.0553727]
[ 3.450457  -4.1108594]
[ 3.4991014 -4.1712074]
[ 3.5647829 -4.2554255]
[ 3.6608317 -4.383693 ]
[ 3.7850409 -4.554856 ]
[ 3.9415557 -4.778603 ]
[ 4.0689387 -4.986212 ]
[ 4.0978336 -5.090378 ]
[ 4.057752  -5.1141305]
[ 3.9649773 -5.0711603]
[ 3.8388062 -4.9759774]
[ 3.7222278 -4.8609347]
[ 3.6252494 -4.752774 ]
[ 3.5518823 -4.6624303]
[ 3.4979336 -4.5889654]
[ 3.456939  -4.5239153]
[ 3.4191878 -4.455807 ]
[ 3.3858   -4.379116]
[ 3.3548312 -4.295668 ]
[ 3.3246505 -4.208835 ]
[ 3.2931886 -4.12159  ]
[ 3.2639995 -4.040146 ]
[ 3.2329605 -3.9637642]
[ 3.2068667 -3.9047754]
[ 3.1911762 -3.8678691]
[ 3.1829576 -3.8469641]
[ 3.1824763 -3.8359625]
[ 3.1904774 -3.835172 ]
[ 3.2046053 -3.842147 ]
[ 3.2228653 -3.85568  ]
[ 3.2456198 -3.875058 ]
[ 3.2713273 -3.9013588]
----------
[ 3.1873963 -3.8413389]
[ 3.195327  -3.8403633]
[ 3.2086544 -3.8479583]
[ 3.2267013 -3.8601723]
[ 3.2485652 -3.880027 ]
[ 3.274504 -3.903864]
[ 3.3032851 -3.9335945]
[ 3.3353386 -3.968853 ]
[ 3.3710768 -4.0110917]
[ 3.4114456 -4.060121 ]
[ 3.4549704 -4.1150584]
[ 3.5040832 -4.176876 ]
[ 3.5735075 -4.265355 ]
[ 3.6729205 -4.399875 ]
[ 3.8005967 -4.577146 ]
[ 3.958548 -4.804977]
[ 4.078519  -5.0040708]
[ 4.100272  -5.1002054]
[ 4.0548725 -5.1159987]
[ 3.95824   -5.0682755]
[ 3.8323712 -4.9696207]
[ 3.7176113 -4.8544364]
[ 3.621949  -4.7474747]
[ 3.549175  -4.6577177]
[ 3.4969285 -4.584583 ]
[ 3.4562821 -4.5194016]
[ 3.4201329 -4.4499116]
[ 3.3869941 -4.3738284]
[ 3.3573587 -4.292011 ]
[ 3.3271098 -4.206635 ]
[ 3.2970746 -4.121414 ]
[ 3.267916  -4.0416927]
[ 3.2373006 -3.966598 ]
[ 3.2114005 -3.9077764]
[ 3.1955972 -3.872233 ]
[ 3.187624  -3.8513238]
----------
[ 3.1850932 -3.8405828]
[ 3.1913395 -3.8372862]
[ 3.2045734 -3.8441906]
[ 3.2222776 -3.8559988]
[ 3.2436125 -3.8752608]
[ 3.2686582 -3.8987775]
[ 3.2972653 -3.927534 ]
[ 3.3283327 -3.9599485]
[ 3.3630586 -4.00157  ]
[ 3.401521  -4.0483265]
[ 3.4443846 -4.1019974]
[ 3.491696 -4.161632]
[ 3.5541306 -4.2398973]
[ 3.6460698 -4.3626194]
[ 3.7659876 -4.5275726]
[ 3.9181752 -4.7443852]
[ 4.053969 -4.959207]
[ 4.098659  -5.0801783]
[ 4.068954  -5.1156683]
[ 3.9845278 -5.083845 ]
[ 3.859219 -4.993271]
[ 3.74021  -4.880319]
[ 3.6394076 -4.768895 ]
[ 3.5619974 -4.675429 ]
[ 3.5068002 -4.6005454]
[ 3.464261  -4.5342026]
[ 3.4265258 -4.4676366]
[ 3.392614 -4.391689]
[ 3.361723 -4.309446]
[ 3.3325996 -4.225604 ]
[ 3.302057  -4.1382823]
[ 3.2711349 -4.0541606]
[ 3.2414207 -3.9783294]
[ 3.212843  -3.9145608]
[ 3.194289 -3.875935]
[ 3.1842806 -3.8509617]
[ 3.1822662 -3.837838 ]
[ 3.1890078 -3.8348823]
[ 3.2021933 -3.8415701]
[ 3.2188597 -3.8536923]
[ 3.239105  -3.8703308]
[ 3.263289  -3.8936574]
[ 3.2902136 -3.9216762]
[ 3.3187182 -3.9511743]
[ 3.3524227 -3.9892662]
[ 3.389524 -4.033662]
[ 3.4317322 -4.0863266]
[ 3.4769187 -4.1434584]
[ 3.5317845 -4.2106075]
[ 3.6142926 -4.3201876]
[ 3.7255425 -4.4709907]
[ 3.8697228 -4.674028 ]
[ 4.0223727 -4.9037085]
[ 4.1022463 -5.0616827]
[ 4.0938683 -5.1215377]
[ 4.026063  -5.1108527]
[ 3.908245  -5.0377913]
[ 3.7842877 -4.927327 ]
[ 3.6758213 -4.811505 ]
[ 3.5894444 -4.710851 ]
[ 3.5248296 -4.6285806]
[ 3.4773428 -4.558834 ]
[ 3.4395757 -4.4937243]
[ 3.4032042 -4.4212523]
[ 3.3717098 -4.341345 ]
[ 3.3417087 -4.2568293]
[ 3.3106952 -4.1691117]
[ 3.2787585 -4.0809836]
[ 3.249137  -4.0039263]
[ 3.2184205 -3.9302835]
[ 3.1973095 -3.8838193]
[ 3.1861866 -3.8557317]
[ 3.182525  -3.8401268]
[ 3.187586  -3.8353791]
[ 3.1998339 -3.8397088]
[ 3.216978  -3.8506083]
[ 3.2385263 -3.8691654]
[ 3.2635877 -3.8922503]
[ 3.2927833 -3.9211485]
[ 3.3236954 -3.9539053]
[ 3.358766  -3.9954743]
[ 3.3975532 -4.0435033]
[ 3.44001   -4.0964303]
[ 3.486227  -4.1554656]
[ 3.5456164 -4.2290564]
[ 3.6346793 -4.347113 ]
[ 3.7506175 -4.5068774]
[ 3.8995163 -4.71809  ]
[ 4.041148 -4.937401]
[ 4.098858 -5.072706]
[ 4.0760345 -5.116367 ]
[ 3.997411 -5.090669]
[ 3.8748813 -5.00527  ]
[ 3.7546737 -4.8942657]
[ 3.6515007 -4.7812696]
[ 3.5713918 -4.686198 ]
[ 3.5126173 -4.609056 ]
[ 3.4684143 -4.541805 ]
[ 3.4315205 -4.4751   ]
[ 3.3975053 -4.400882 ]
[ 3.3664644 -4.319915 ]
[ 3.3377357 -4.2361736]
[ 3.3072696 -4.1500187]
[ 3.2759562 -4.0651026]
[ 3.2461023 -3.9890766]
[ 3.2175338 -3.9225204]
[ 3.1991663 -3.8807793]
[ 3.1892552 -3.8568172]
[ 3.186829  -3.8436546]
[ 3.1932938 -3.8394902]
[ 3.2059429 -3.8461063]
[ 3.2234688 -3.8582258]
[ 3.2446077 -3.875732 ]
[ 3.2705345 -3.9002259]
[ 3.299404  -3.9295971]
[ 3.3308244 -3.9632175]
[ 3.3668828 -4.0055966]
[ 3.4061334 -4.0542483]
[ 3.4488394 -4.1085773]
[ 3.4967144 -4.1679106]
[ 3.5621154 -4.250087 ]
[ 3.657351  -4.3780613]
[ 3.7804556 -4.5492625]
[ 3.935442  -4.7696333]
[ 4.064948 -4.978318]
[ 4.097644  -5.0874577]
[ 4.060413  -5.1140394]
[ 3.9703908 -5.0739026]
[ 3.8448577 -4.9793143]
[ 3.7280943 -4.865801 ]
[ 3.6311777 -4.7570944]
[ 3.5570045 -4.666429 ]
[ 3.5026448 -4.5932302]
[ 3.461912 -4.528003]
[ 3.4250379 -4.4605227]
[ 3.391569  -4.3844147]
[ 3.3617995 -4.3020754]
[ 3.3316782 -4.218196 ]
[ 3.3008287 -4.1324534]
[ 3.2699366 -4.05012  ]
[ 3.2401578 -3.9742978]
[ 3.2124212 -3.9120102]
[ 3.1953998 -3.8748348]
[ 3.1867657 -3.8520336]
----------
[ 3.2040396 -3.8444571]
[ 3.2206597 -3.8561122]
[ 3.2417746 -3.873583 ]
[ 3.265763  -3.8964777]
[ 3.293269  -3.9241948]
[ 3.3224082 -3.9552114]
[ 3.355403  -3.9935784]
[ 3.3920403 -4.0381155]
[ 3.4327197 -4.0897174]
[ 3.4762611 -4.1446195]
[ 3.5298781 -4.2093573]
[ 3.6110215 -4.3177357]
[ 3.7195363 -4.4656897]
[ 3.8611023 -4.664513 ]
[ 4.0131955 -4.8919396]
[ 4.0953236 -5.052097 ]
[ 4.0882096 -5.1136947]
[ 4.0219316 -5.103451 ]
[ 3.9074748 -5.0324674]
[ 3.784663  -4.9251075]
[ 3.676588 -4.81004 ]
[ 3.5895367 -4.70911  ]
[ 3.5267022 -4.627934 ]
[ 3.4798756 -4.558014 ]
[ 3.4418073 -4.4931974]
[ 3.4056606 -4.421111 ]
[ 3.3751774 -4.342281 ]
[ 3.3456397 -4.2596755]
[ 3.3158052 -4.1739817]
[ 3.283445  -4.0868425]
[ 3.2550187 -4.010117 ]
[ 3.2229774 -3.9353302]
[ 3.202607 -3.889262]
[ 3.1909826 -3.8609765]
[ 3.1872394 -3.8449154]
[ 3.1919134 -3.840777 ]
----------
[ 3.31361   -3.9448605]
[ 3.3466985 -3.9816818]
[ 3.3834524 -4.026965 ]
[ 3.4242864 -4.0767784]
[ 3.4690363 -4.132312 ]
[ 3.5225623 -4.1986446]
[ 3.6016586 -4.302013 ]
[ 3.7103817 -4.448794 ]
[ 3.8519108 -4.6459785]
[ 4.011919  -4.8822217]
[ 4.105777  -5.0554104]
[ 4.1062326 -5.1271935]
[ 4.043307 -5.123414]
[ 3.9293284 -5.055752 ]
[ 3.802837 -4.947177]
[ 3.6911244 -4.8295646]
[ 3.6006548 -4.724644 ]
[ 3.5327744 -4.640141 ]
[ 3.482855  -4.5676646]
[ 3.443419  -4.5018077]
[ 3.4065921 -4.4306493]
[ 3.375043  -4.3514743]
[ 3.3457816 -4.267045 ]
[ 3.3153882 -4.1797533]
[ 3.2842572 -4.0916758]
[ 3.2543929 -4.0137234]
[ 3.2216933 -3.9368489]
[ 3.1999495 -3.887705 ]
[ 3.1883638 -3.8584454]
[ 3.1840794 -3.8424344]
[ 3.1877465 -3.8370447]
[ 3.199156  -3.8409243]
[ 3.2153313 -3.851352 ]
[ 3.2344484 -3.8675942]
[ 3.2574775 -3.888346 ]
[ 3.283785  -3.9143062]
----------
[ 3.418379  -4.4473996]
[ 3.3858886 -4.370555 ]
[ 3.3555832 -4.2881737]
[ 3.3252203 -4.20247  ]
[ 3.2948365 -4.117145 ]
[ 3.2660491 -4.0379043]
[ 3.2351456 -3.962567 ]
[ 3.2102764 -3.9049075]
[ 3.1945784 -3.8712347]
[ 3.1874201 -3.8511631]
[ 3.187548 -3.841398]
[ 3.1962273 -3.8405166]
[ 3.2106164 -3.848862 ]
[ 3.229394 -3.862826]
[ 3.2516723 -3.8831282]
[ 3.277167  -3.9080272]
[ 3.3050816 -3.9369135]
[ 3.3360815 -3.9709735]
[ 3.3707697 -4.0120215]
[ 3.4101574 -4.05967  ]
[ 3.4527662 -4.113175 ]
[ 3.5018463 -4.1741133]
[ 3.5698035 -4.260846 ]
[ 3.6679983 -4.3928123]
[ 3.7942252 -4.5682526]
[ 3.951585  -4.7939944]
[ 4.074309  -4.9967456]
[ 4.098319 -5.096284]
[ 4.0540404 -5.11479  ]
[ 3.957253 -5.067522]
[ 3.8312447 -4.969544 ]
[ 3.7155654 -4.8550806]
[ 3.6199365 -4.7470503]
[ 3.5470245 -4.6570315]
[ 3.4942775 -4.5834737]
[ 3.4544327 -4.517449 ]
----------
[ 3.2088816 -3.8464978]
[ 3.2275286 -3.8596597]
[ 3.250153  -3.8800442]
[ 3.2762299 -3.9061575]
[ 3.3045647 -3.935819 ]
[ 3.335977  -3.9697266]
[ 3.3716493 -4.0115037]
[ 3.411069 -4.061538]
[ 3.4541888 -4.114861 ]
[ 3.5036678 -4.176164 ]
[ 3.572847 -4.265203]
[ 3.67238   -4.3987494]
[ 3.8001337 -4.5759163]
[ 3.9582524 -4.8043003]
[ 4.078041 -5.003976]
[ 4.0990267 -5.0989385]
[ 4.0537386 -5.114277 ]
[ 3.956987  -5.0671825]
[ 3.830262  -4.9695506]
[ 3.7155557 -4.8542576]
[ 3.6205282 -4.7471037]
[ 3.5480824 -4.6579404]
[ 3.4950325 -4.584382 ]
[ 3.4548945 -4.5190535]
[ 3.417974 -4.449938]
[ 3.3843052 -4.3726125]
[ 3.3547804 -4.289366 ]
[ 3.3252628 -4.2030244]
[ 3.2953632 -4.117783 ]
[ 3.2664843 -4.039412 ]
[ 3.2355318 -3.9631078]
[ 3.2103937 -3.9062066]
[ 3.1943195 -3.8715541]
[ 3.1869366 -3.8502681]
[ 3.1869383 -3.8405142]
[ 3.195079  -3.8406296]
----------
[ 3.1884415 -3.8532846]
[ 3.1874866 -3.8414896]
[ 3.1961236 -3.8409894]
[ 3.2104132 -3.8487911]
[ 3.2288353 -3.861673 ]
[ 3.2517447 -3.881457 ]
[ 3.27818   -3.9074812]
[ 3.307154  -3.9380825]
[ 3.3385336 -3.9735646]
[ 3.3735816 -4.014933 ]
[ 3.413741  -4.0631213]
[ 3.457572  -4.1186385]
[ 3.508301 -4.181367]
[ 3.5798345 -4.274148 ]
[ 3.682217  -4.4117417]
[ 3.8137891 -4.594962 ]
[ 3.9746149 -4.8268056]
[ 4.089959  -5.0220065]
[ 4.1066213 -5.1125827]
[ 4.0553637 -5.1237173]
[ 3.9526567 -5.069569 ]
[ 3.8261833 -4.9677296]
[ 3.7108312 -4.8510165]
[ 3.6169019 -4.7441654]
[ 3.5453649 -4.6553617]
[ 3.4933777 -4.5822597]
[ 3.4532368 -4.51693  ]
[ 3.4159477 -4.4477606]
[ 3.3822849 -4.369929 ]
[ 3.3526444 -4.285862 ]
[ 3.322539  -4.1996017]
[ 3.2919495 -4.1136217]
[ 3.2631142 -4.033955 ]
[ 3.2317622 -3.9565833]
[ 3.2066462 -3.90142  ]
[ 3.1917427 -3.8680224]
[ 3.184612  -3.8474486]
[ 3.1848743 -3.8373613]
[ 3.193721  -3.8379765]
[ 3.2076697 -3.846451 ]
[ 3.2256324 -3.8598602]
[ 3.2468774 -3.8792913]
[ 3.2716188 -3.9028344]
[ 3.2998657 -3.9309108]
[ 3.330844  -3.9636738]
[ 3.366481 -4.005435]
[ 3.4062245 -4.0533595]
[ 3.4496672 -4.108292 ]
[ 3.4988127 -4.169337 ]
[ 3.5644531 -4.2532325]
[ 3.6607442 -4.3818583]
[ 3.7851875 -4.554995 ]
[ 3.9412344 -4.777945 ]
[ 4.07008  -4.985947]
[ 4.1011806 -5.0924234]
[ 4.0629644 -5.117093 ]
[ 3.972118  -5.0777197]
[ 3.8450923 -4.982596 ]
[ 3.7282987 -4.8681445]
[ 3.6299613 -4.758009 ]
[ 3.5554652 -4.666853 ]
[ 3.5009656 -4.5924387]
[ 3.4594789 -4.5262437]
[ 3.422795  -4.4583087]
[ 3.389716 -4.38164 ]
[ 3.3596563 -4.299921 ]
[ 3.3292785 -4.2146807]
[ 3.2987266 -4.127987 ]
[ 3.2690804 -4.046353 ]
[ 3.238675  -3.9703622]
[ 3.2122767 -3.9106038]
[ 3.1960733 -3.8734875]
----------
[ 3.1883142 -3.83682  ]
[ 3.200797  -3.8406048]
[ 3.2181904 -3.8519344]
[ 3.239541  -3.8705206]
[ 3.2644022 -3.8935037]
[ 3.2924283 -3.9223354]
[ 3.32204   -3.9535365]
[ 3.356625  -3.9926574]
[ 3.3960233 -4.0398674]
[ 3.4393668 -4.0954223]
[ 3.4856036 -4.1545916]
[ 3.544145  -4.2277446]
[ 3.631891  -4.3449397]
[ 3.7462938 -4.502899 ]
[ 3.8921962 -4.710009 ]
[ 4.0332227 -4.928469 ]
[ 4.091347  -5.0636373]
[ 4.069271  -5.1075544]
[ 3.991487 -5.082873]
[ 3.868923 -4.998131]
[ 3.7494607 -4.8866935]
[ 3.647225  -4.7743073]
[ 3.5688536 -4.68065  ]
[ 3.5118272 -4.6052766]
[ 3.467968 -4.53829 ]
[ 3.4306002 -4.4723606]
[ 3.3955762 -4.3979516]
[ 3.3647943 -4.3155007]
[ 3.3353806 -4.232365 ]
[ 3.3051047 -4.145798 ]
[ 3.2729418 -4.060647 ]
[ 3.2427611 -3.9842296]
[ 3.2141514 -3.9174087]
[ 3.1956112 -3.8772788]
[ 3.18609   -3.8520386]
[ 3.1845572 -3.8389895]
[ 3.191954  -3.8378685]
[ 3.2049155 -3.8441124]
[ 3.2219565 -3.8562126]
[ 3.2428992 -3.8751094]
[ 3.2675614 -3.8980284]
[ 3.29574   -3.9266434]
[ 3.325936 -3.958739]
[ 3.3597565 -3.9986951]
[ 3.3975294 -4.044324 ]
[ 3.4392703 -4.096981 ]
[ 3.484556 -4.153967]
[ 3.542081 -4.226239]
[ 3.627857 -4.341267]
[ 3.7398696 -4.496929 ]
[ 3.8822696 -4.699259 ]
[ 4.0214634 -4.9152675]
[ 4.0796065 -5.0490403]
[ 4.0589333 -5.0946946]
[ 3.982749  -5.0711236]
[ 3.862406 -4.988287]
[ 3.7446442 -4.8790336]
[ 3.6446445 -4.7693605]
[ 3.5671966 -4.676915 ]
[ 3.512131 -4.602513]
[ 3.4690402 -4.5365252]
[ 3.431522 -4.47012 ]
[ 3.3974507 -4.395359 ]
[ 3.3671563 -4.315004 ]
[ 3.3379638 -4.2328806]
[ 3.3082755 -4.147645 ]
[ 3.2765448 -4.063757 ]
[ 3.2466524 -3.9881084]
[ 3.2180955 -3.9215338]
[ 3.1988182 -3.8811967]
[ 3.1879182 -3.8562164]
[ 3.1844187 -3.8418493]
----------
[ 3.1965864 -3.8383524]
[ 3.2126775 -3.8479006]
[ 3.232264 -3.863352]
[ 3.2567997 -3.8857791]
[ 3.2850711 -3.9129772]
[ 3.3152163 -3.944354 ]
[ 3.3501077 -3.9846058]
[ 3.3893466 -4.0318627]
[ 3.432794 -4.085895]
[ 3.479319 -4.143824]
[ 3.5362768 -4.2141733]
[ 3.621835 -4.328356]
[ 3.7351992 -4.483584 ]
[ 3.8814826 -4.6896477]
[ 4.0320535 -4.916613 ]
[ 4.108341  -5.0711007]
[ 4.0963817 -5.128172 ]
[ 4.0255904 -5.1136956]
[ 3.9059887 -5.0367484]
[ 3.7821567 -4.925346 ]
[ 3.67414   -4.8087144]
[ 3.587412 -4.708528]
[ 3.523648 -4.626808]
[ 3.4764311 -4.5560846]
[ 3.43813  -4.490833]
[ 3.402053 -4.418552]
[ 3.371247  -4.3384542]
[ 3.3413205 -4.2539372]
[ 3.310659  -4.1657696]
[ 3.2781374 -4.0779433]
[ 3.2493103 -4.001073 ]
[ 3.2179313 -3.9286933]
[ 3.1974463 -3.8833086]
[ 3.185501  -3.8551302]
[ 3.1810975 -3.8396587]
[ 3.1850748 -3.8341587]
----------
[ 3.1914027 -3.8362918]
[ 3.2045858 -3.8440566]
[ 3.221781  -3.8563728]
[ 3.243301  -3.8741846]
[ 3.2686322 -3.8980424]
[ 3.2977607 -3.927751 ]
[ 3.3286507 -3.9608107]
[ 3.3640501 -4.0021415]
[ 3.4030013 -4.050463 ]
[ 3.4456656 -4.104653 ]
[ 3.493371  -4.1640787]
[ 3.5565283 -4.244322 ]
[ 3.648715  -4.3683147]
[ 3.7681918 -4.533719 ]
[ 3.9191928 -4.74901  ]
[ 4.051543  -4.9591417]
[ 4.0918145 -5.0744305]
[ 4.060652  -5.1081653]
[ 3.9744644 -5.0743017]
[ 3.8487158 -4.9829297]
[ 3.7311397 -4.8695855]
[ 3.6325107 -4.760126 ]
[ 3.5571074 -4.6687393]
[ 3.503177  -4.5955143]
[ 3.4610732 -4.5291495]
[ 3.423482  -4.4610786]
[ 3.390157  -4.3851137]
[ 3.360301  -4.3025384]
[ 3.3313684 -4.217401 ]
[ 3.3014464 -4.1318135]
[ 3.271772  -4.0506635]
[ 3.242004  -3.9756165]
[ 3.214695  -3.9144447]
[ 3.1975093 -3.8772109]
[ 3.1881664 -3.854635 ]
[ 3.1863675 -3.8415127]
[ 3.193115  -3.8396683]
[ 3.2056541 -3.8461797]
[ 3.2219043 -3.8582318]
[ 3.242346  -3.8746996]
[ 3.2665563 -3.8968349]
[ 3.2942863 -3.9253805]
[ 3.3246002 -3.956308 ]
[ 3.3593886 -3.9969196]
[ 3.397261 -4.043738]
[ 3.4390993 -4.095823 ]
[ 3.4855077 -4.1545606]
[ 3.543446 -4.227203]
[ 3.630642  -4.3430953]
[ 3.7457757 -4.5012074]
[ 3.8924222 -4.709352 ]
[ 4.034541 -4.928342]
[ 4.095656  -5.0655494]
[ 4.076721 -5.113864]
[ 4.000469  -5.0918674]
[ 3.8782299 -5.0090604]
[ 3.7565174 -4.897562 ]
[ 3.6525514 -4.784136 ]
[ 3.5717354 -4.6872563]
[ 3.513784 -4.610257]
[ 3.4692063 -4.54232  ]
[ 3.4326642 -4.4760585]
[ 3.3984504 -4.4020443]
[ 3.3682847 -4.3215256]
[ 3.3388836 -4.239246 ]
[ 3.3083162 -4.153018 ]
[ 3.275866 -4.067506]
[ 3.2462306 -3.992015 ]
[ 3.216142  -3.9235506]
[ 3.197079  -3.8805246]
[ 3.186856  -3.8543613]
[ 3.1846244 -3.840074 ]
----------
[ 3.2001348 -3.8426607]
[ 3.2160814 -3.8515697]
[ 3.2361522 -3.868012 ]
[ 3.2599685 -3.890839 ]
[ 3.286605  -3.9171672]
[ 3.3155203 -3.9473202]
[ 3.3490422 -3.9847417]
[ 3.386377 -4.029082]
[ 3.4278164 -4.081247 ]
[ 3.4720662 -4.136875 ]
[ 3.5252573 -4.2028985]
[ 3.6050262 -4.308747 ]
[ 3.712142  -4.4550495]
[ 3.8513083 -4.65107  ]
[ 4.0052986 -4.87999  ]
[ 4.09328  -5.044946]
[ 4.089987  -5.1130095]
[ 4.026178 -5.105486]
[ 3.9127169 -5.036627 ]
[ 3.7888467 -4.9294147]
[ 3.6804  -4.81398]
[ 3.5934393 -4.7123933]
[ 3.5292892 -4.6307735]
[ 3.4807484 -4.5603576]
[ 3.4430156 -4.49547  ]
[ 3.407745 -4.423065]
[ 3.3760374 -4.3446   ]
[ 3.3464003 -4.261376 ]
[ 3.3163137 -4.1758685]
[ 3.2844133 -4.0896106]
[ 3.255424 -4.01267 ]
[ 3.2240298 -3.9369423]
[ 3.2027962 -3.8901858]
[ 3.1907775 -3.8617237]
[ 3.1858337 -3.8459108]
[ 3.1887527 -3.8392355]
----------
[ 3.1861832 -3.8491783]
[ 3.1872334 -3.839514 ]
[ 3.196428 -3.839918]
[ 3.2106855 -3.8491066]
[ 3.2291915 -3.8624802]
[ 3.2522793 -3.882251 ]
[ 3.2787485 -3.9084232]
[ 3.3078432 -3.9380207]
[ 3.3397386 -3.9748437]
[ 3.3750174 -4.0172563]
[ 3.4145753 -4.066269 ]
[ 3.4576054 -4.119999 ]
[ 3.5067568 -4.1818194]
[ 3.5763092 -4.2724104]
[ 3.6749847 -4.4066877]
[ 3.8014812 -4.58316  ]
[ 3.9554753 -4.8077955]
[ 4.066587 -4.998035]
[ 4.0792804 -5.084441 ]
[ 4.0287466 -5.0929055]
[ 3.9270988 -5.039051 ]
[ 3.8038454 -4.939409 ]
[ 3.6929123 -4.82604  ]
[ 3.6035552 -4.722633 ]
[ 3.5369604 -4.638656 ]
[ 3.4882238 -4.568983 ]
[ 3.4488764 -4.5045123]
[ 3.4130077 -4.4341297]
[ 3.3817966 -4.3565817]
[ 3.3525577 -4.275403 ]
[ 3.3226562 -4.190443 ]
[ 3.2926319 -4.105866 ]
[ 3.2633755 -4.02974  ]
[ 3.2320137 -3.953622 ]
[ 3.207681  -3.9011803]
[ 3.1927977 -3.8676708]
----------
[ 3.2802255 -3.9105556]
[ 3.3086324 -3.9398556]
[ 3.340319  -3.9754875]
[ 3.3762841 -4.017884 ]
[ 3.4160597 -4.0675907]
[ 3.459429  -4.1209292]
[ 3.5099976 -4.183686 ]
[ 3.5825396 -4.277106 ]
[ 3.6851428 -4.416764 ]
[ 3.8164358 -4.600583 ]
[ 3.9746115 -4.82988  ]
[ 4.084707 -5.019851]
[ 4.0977073 -5.105215 ]
[ 4.045446 -5.11353 ]
[ 3.9413948 -5.0587993]
[ 3.816153  -4.9558535]
[ 3.7034233 -4.8408065]
[ 3.6108787 -4.7355847]
[ 3.5413022 -4.648143 ]
[ 3.4898217 -4.575688 ]
[ 3.4502728 -4.5101666]
[ 3.4134924 -4.439959 ]
[ 3.3813004 -4.3615   ]
[ 3.3509784 -4.278378 ]
[ 3.3212698 -4.191783 ]
[ 3.2902906 -4.1057167]
[ 3.2607656 -4.027909 ]
[ 3.2286627 -3.9510627]
[ 3.2052715 -3.897311 ]
[ 3.1907332 -3.8651676]
[ 3.184544 -3.846144]
[ 3.185795  -3.8375368]
[ 3.1957254 -3.8382978]
[ 3.2103744 -3.8480053]
[ 3.2294984 -3.8623898]
[ 3.2519913 -3.8830817]
[ 3.2776759 -3.9088058]
[ 3.305972  -3.9366252]
[ 3.3372824 -3.9714754]
[ 3.3725426 -4.013856 ]
[ 3.4123828 -4.0621285]
[ 3.4560895 -4.1172037]
[ 3.5058272 -4.179301 ]
[ 3.5760934 -4.270287 ]
[ 3.6767652 -4.4055896]
[ 3.8053484 -4.585209 ]
[ 3.96361   -4.8133097]
[ 4.080793  -5.0096617]
[ 4.098475 -5.102488]
[ 4.0487223 -5.1138377]
[ 3.9482403 -5.0625644]
[ 3.8228729 -4.961609 ]
[ 3.7092676 -4.8470297]
[ 3.6158624 -4.7403607]
[ 3.545268 -4.652387]
[ 3.493083 -4.579678]
[ 3.4531507 -4.5149975]
[ 3.417063  -4.4450293]
[ 3.3847523 -4.3681707]
[ 3.3554876 -4.285694 ]
[ 3.3253777 -4.20057  ]
[ 3.2948275 -4.115842 ]
[ 3.265845  -4.0367894]
[ 3.2347782 -3.9605217]
[ 3.2100503 -3.9048314]
[ 3.194787 -3.870775]
[ 3.1879463 -3.8504696]
[ 3.1889105 -3.8416388]
[ 3.1985693 -3.841782 ]
[ 3.213643  -3.8510864]
[ 3.2321703 -3.86612  ]
[ 3.25409   -3.8854465]
----------
[ 3.4722066 -4.5464315]
[ 3.434933 -4.480947]
[ 3.4003494 -4.407999 ]
[ 3.370255  -4.3280783]
[ 3.340824  -4.2456274]
[ 3.3102124 -4.1589475]
[ 3.277761 -4.072293]
[ 3.2485244 -3.995581 ]
[ 3.218155  -3.9264915]
[ 3.1986108 -3.8828416]
[ 3.18709   -3.8570032]
[ 3.1825686 -3.841155 ]
[ 3.1869338 -3.8355706]
[ 3.1981394 -3.83988  ]
[ 3.2143872 -3.8495593]
[ 3.233888  -3.8662214]
[ 3.2577202 -3.8882544]
[ 3.2850077 -3.9150066]
[ 3.3138971 -3.9453678]
[ 3.3468962 -3.9818394]
[ 3.383765  -4.0272384]
[ 3.4240875 -4.0775695]
[ 3.4674008 -4.1328316]
[ 3.5190616 -4.196251 ]
[ 3.5952017 -4.2964945]
[ 3.6999695 -4.439089 ]
[ 3.835408  -4.6284413]
[ 3.9916656 -4.8574605]
[ 4.090299 -5.034372]
[ 4.0940895 -5.1097713]
[ 4.0352445 -5.11026  ]
[ 3.9249976 -5.0476494]
[ 3.7994008 -4.9410167]
[ 3.6886213 -4.8249254]
[ 3.599605  -4.7222505]
[ 3.5335028 -4.637621 ]
[ 3.4849966 -4.566676 ]
[ 3.4469662 -4.502304 ]
[ 3.411334 -4.431757]
[ 3.3789508 -4.3532996]
[ 3.3487566 -4.27014  ]
[ 3.318846 -4.184226]
[ 3.2872953 -4.0976486]
[ 3.258615  -4.0205646]
[ 3.2260022 -3.943226 ]
[ 3.2040124 -3.8940055]
[ 3.190983  -3.8638499]
[ 3.1859431 -3.846565 ]
[ 3.1882162 -3.8381922]
[ 3.1994085 -3.8406188]
[ 3.216145 -3.850476]
[ 3.2367158 -3.867144 ]
[ 3.2615075 -3.8902183]
[ 3.2899702 -3.9181907]
[ 3.320049  -3.9506063]
[ 3.3548653 -3.9907892]
[ 3.3927107 -4.0380406]
[ 3.4343083 -4.0899706]
[ 3.4794738 -4.146941 ]
[ 3.5346382 -4.2147465]
[ 3.6182024 -4.3259187]
[ 3.7297273 -4.4789762]
[ 3.8733375 -4.681124 ]
[ 4.0222445 -4.906959 ]
[ 4.0965524 -5.0586967]
[ 4.084398 -5.114437]
[ 4.013977 -5.09989 ]
[ 3.895636  -5.0237894]
[ 3.7732363 -4.9132514]
[ 3.6660678 -4.7980523]
[ 3.5813835 -4.69988  ]
[ 3.5194018 -4.619365 ]
[ 3.4729347 -4.5506296]
[ 3.4350295 -4.4850626]
[ 3.3990471 -4.4110975]
[ 3.367968  -4.3308907]
[ 3.3381624 -4.2454596]
[ 3.3077254 -4.157279 ]
[ 3.2760808 -4.069977 ]
[ 3.2465246 -3.994208 ]
[ 3.2164514 -3.9239705]
[ 3.197227  -3.8803017]
[ 3.186906  -3.8542912]
[ 3.184181  -3.8403783]
[ 3.190077  -3.8374603]
[ 3.2028122 -3.8424861]
[ 3.2192621 -3.8549771]
[ 3.2398982 -3.8712542]
[ 3.2641165 -3.8947487]
[ 3.2918153 -3.922621 ]
[ 3.3215895 -3.9532368]
[ 3.3557293 -3.9920204]
[ 3.394002  -4.0388856]
[ 3.437039  -4.0919185]
[ 3.482814  -4.1505475]
[ 3.539669 -4.220322]
[ 3.6265495 -4.335174 ]
[ 3.7404935 -4.4930143]
[ 3.8868484 -4.700183 ]
[ 4.031801 -4.922067]
[ 4.098827 -5.066467]
[ 4.082345 -5.117243]
[ 4.008217  -5.0973883]
[ 3.8874197 -5.0167775]
[ 3.7652245 -4.90567  ]
[ 3.659883  -4.7917094]
[ 3.5769248 -4.6939325]
[ 3.516414 -4.61559 ]
----------
[ 3.1846457 -3.84624  ]
[ 3.186757  -3.8379378]
[ 3.196655  -3.8397813]
[ 3.21209   -3.8485403]
[ 3.2315207 -3.8633716]
[ 3.2555184 -3.8845334]
[ 3.2836573 -3.9124737]
[ 3.312896  -3.9435608]
[ 3.3459923 -3.9805188]
[ 3.3833427 -4.0260873]
[ 3.4251668 -4.076676 ]
[ 3.470145 -4.133962]
[ 3.5231237 -4.20001  ]
[ 3.6016886 -4.3039036]
[ 3.7085013 -4.450312 ]
[ 3.8472435 -4.643841 ]
[ 4.003614  -4.8744254]
[ 4.096089  -5.0453963]
[ 4.095642  -5.1158247]
[ 4.033602  -5.1112423]
[ 3.921881 -5.045692]
[ 3.797089 -4.938954]
[ 3.68652  -4.822926]
[ 3.5980759 -4.720581 ]
[ 3.5323122 -4.6358604]
[ 3.4834776 -4.564562 ]
[ 3.4448326 -4.5001063]
[ 3.4092405 -4.429468 ]
[ 3.3777962 -4.3502035]
[ 3.3483126 -4.2679715]
[ 3.318076  -4.1823077]
[ 3.2872446 -4.0951304]
[ 3.258008  -4.0186696]
[ 3.2252085 -3.9406788]
[ 3.2036638 -3.8924015]
[ 3.1902738 -3.8630126]
----------
[ 3.5275376 -4.6310754]
[ 3.479871 -4.560328]
[ 3.4415698 -4.4952126]
[ 3.405209  -4.4238405]
[ 3.3732119 -4.3440027]
[ 3.3430772 -4.259383 ]
[ 3.3127754 -4.1723304]
[ 3.280382  -4.0844502]
[ 3.2517095 -4.007077 ]
[ 3.220928  -3.9330757]
[ 3.1997054 -3.88631  ]
[ 3.187373 -3.858852]
[ 3.1825948 -3.8423245]
[ 3.1858134 -3.8347492]
[ 3.1973245 -3.8387423]
[ 3.2128735 -3.8489203]
[ 3.2326617 -3.864774 ]
[ 3.256427 -3.886709]
[ 3.283611  -3.9139657]
[ 3.3128393 -3.9430137]
[ 3.3468509 -3.9808288]
[ 3.385582  -4.0264573]
[ 3.4285283 -4.080005 ]
[ 3.4745166 -4.1387696]
[ 3.52933  -4.206265]
[ 3.612596 -4.314816]
[ 3.7241066 -4.4680085]
[ 3.8689513 -4.671151 ]
[ 4.0238    -4.9035134]
[ 4.1058517 -5.064124 ]
[ 4.0985765 -5.1260924]
[ 4.030367 -5.115063]
[ 3.9132254 -5.042103 ]
[ 3.7882307 -4.9327264]
[ 3.6792495 -4.815194 ]
[ 3.5913694 -4.7135262]
----------
[ 3.2156942 -3.8511403]
[ 3.2362523 -3.86745  ]
[ 3.261049  -3.8896809]
[ 3.2890697 -3.9189634]
[ 3.3185685 -3.9497156]
[ 3.3521256 -3.988465 ]
[ 3.389468 -4.033954]
[ 3.4314497 -4.0858383]
[ 3.476211 -4.142481]
[ 3.5303183 -4.20987  ]
[ 3.6118643 -4.3179827]
[ 3.721211 -4.467915]
[ 3.8629527 -4.666691 ]
[ 4.0146837 -4.8938203]
[ 4.0961986 -5.053564 ]
[ 4.0885625 -5.11578  ]
[ 4.021428  -5.1048055]
[ 3.904396  -5.0322943]
[ 3.780369 -4.922046]
[ 3.6722927 -4.80675  ]
[ 3.5865579 -4.7066364]
[ 3.5236561 -4.625133 ]
[ 3.4767196 -4.555729 ]
[ 3.439316  -4.4908495]
[ 3.4035397 -4.4179177]
[ 3.3720987 -4.337636 ]
[ 3.342046 -4.25363 ]
[ 3.3121808 -4.1661515]
[ 3.279666  -4.0796676]
[ 3.2513087 -4.0035214]
[ 3.220868  -3.9307766]
[ 3.200171  -3.8858497]
[ 3.188337  -3.8588305]
[ 3.183871  -3.8420277]
[ 3.1878014 -3.8368487]
[ 3.199422  -3.8404083]
----------
[ 3.208343 -3.846111]
[ 3.2268074 -3.8598304]
[ 3.2489355 -3.8798108]
[ 3.2745442 -3.905015 ]
[ 3.3027906 -3.9332702]
[ 3.3340135 -3.9677253]
[ 3.3699474 -4.0097795]
[ 3.4095068 -4.058462 ]
[ 3.4527066 -4.112798 ]
[ 3.501751 -4.174604]
[ 3.5696816 -4.261672 ]
[ 3.6665754 -4.3924737]
[ 3.7913835 -4.5660567]
[ 3.94687 -4.79009]
[ 4.0681744 -4.989779 ]
[ 4.0923634 -5.087949 ]
[ 4.0500445 -5.1072283]
[ 3.9553802 -5.062776 ]
[ 3.8300707 -4.965387 ]
[ 3.7146926 -4.852201 ]
[ 3.6196077 -4.7450323]
[ 3.5482302 -4.655662 ]
[ 3.4962428 -4.583893 ]
[ 3.4557261 -4.5193715]
[ 3.4190886 -4.4510303]
[ 3.386539  -4.3741274]
[ 3.3560793 -4.291428 ]
[ 3.3255231 -4.205889 ]
[ 3.2958672 -4.1190557]
[ 3.2668784 -4.0392866]
[ 3.2355754 -3.9633524]
[ 3.2097518 -3.9066079]
[ 3.1938164 -3.8708422]
[ 3.1859272 -3.8498182]
[ 3.1854897 -3.839282 ]
[ 3.1935132 -3.8376958]
----------
[ 3.206074  -3.8445544]
[ 3.2242992 -3.8572106]
[ 3.2467735 -3.8768885]
[ 3.272728  -3.9018002]
[ 3.3013632 -3.930962 ]
[ 3.3332741 -3.9653301]
[ 3.3693275 -4.0090294]
[ 3.4086812 -4.058009 ]
[ 3.451511 -4.111229]
[ 3.5000334 -4.1715984]
[ 3.566692  -4.2566586]
[ 3.6630635 -4.3864098]
[ 3.7883694 -4.5589385]
[ 3.9454155 -4.7831583]
[ 4.072614 -4.990525]
[ 4.100771 -5.095159]
[ 4.0596285 -5.117144 ]
[ 3.9653893 -5.074284 ]
[ 3.839024  -4.9767246]
[ 3.723247  -4.8621955]
[ 3.6267018 -4.7540255]
[ 3.5519915 -4.6641207]
[ 3.4979374 -4.5908637]
[ 3.4561946 -4.5242043]
[ 3.4197402 -4.456061 ]
[ 3.3866775 -4.3787026]
[ 3.3566477 -4.2956796]
[ 3.3270426 -4.2093787]
[ 3.2972925 -4.123233 ]
[ 3.2677784 -4.0434136]
[ 3.2371   -3.968311]
[ 3.2110853 -3.9081125]
[ 3.1948247 -3.8724253]
[ 3.1861634 -3.8508146]
[ 3.1851156 -3.8393984]
[ 3.1931908 -3.837883 ]
----------
[ 3.181585 -3.841919]
[ 3.1841998 -3.8346128]
[ 3.1952548 -3.837517 ]
[ 3.2105339 -3.8470762]
[ 3.2301042 -3.8621676]
[ 3.2530246 -3.884154 ]
[ 3.279347 -3.908805]
[ 3.3088088 -3.9392672]
[ 3.3415127 -3.9759521]
[ 3.3780603 -4.019739 ]
[ 3.4189596 -4.0698776]
[ 3.4624734 -4.124985 ]
[ 3.5139153 -4.1883125]
[ 3.5878055 -4.2846823]
[ 3.6924593 -4.4257627]
[ 3.8270411 -4.6130896]
[ 3.9875817 -4.845742 ]
[ 4.095565 -5.033199]
[ 4.1078043 -5.1175246]
[ 4.053891 -5.123989]
[ 3.9487514 -5.067475 ]
[ 3.822162 -4.963893]
[ 3.7083592 -4.8475547]
[ 3.6140597 -4.741365 ]
[ 3.542751 -4.652391]
[ 3.4910698 -4.5792494]
[ 3.451071 -4.513738]
[ 3.4141414 -4.4443765]
[ 3.3805199 -4.365945 ]
[ 3.3498921 -4.2817373]
[ 3.3188286 -4.1935587]
[ 3.2884007 -4.106424 ]
[ 3.258677 -4.027768]
[ 3.2261996 -3.9494228]
[ 3.2021368 -3.8949263]
[ 3.1882277 -3.8626447]
----------
[ 3.2691624 -3.8997428]
[ 3.2975364 -3.9280229]
[ 3.3284335 -3.961057 ]
[ 3.363255  -4.0021257]
[ 3.4022033 -4.0490127]
[ 3.4454408 -4.1033015]
[ 3.4928575 -4.163862 ]
[ 3.5547068 -4.2430644]
[ 3.64535  -4.365294]
[ 3.762683 -4.528918]
[ 3.910127  -4.7397623]
[ 4.0404654 -4.947942 ]
[ 4.077994  -5.0613256]
[ 4.04464  -5.092392]
[ 3.9575207 -5.0557766]
[ 3.8338814 -4.9640117]
[ 3.719288  -4.8534293]
[ 3.623858  -4.7470794]
[ 3.5516393 -4.658466 ]
[ 3.4989026 -4.585895 ]
[ 3.4583993 -4.521256 ]
[ 3.4210136 -4.45306  ]
[ 3.3884017 -4.377203 ]
[ 3.3590903 -4.295512 ]
[ 3.328929  -4.2113805]
[ 3.298573  -4.1257033]
[ 3.2685752 -4.0444703]
[ 3.2382612 -3.9694715]
[ 3.2118356 -3.9098327]
[ 3.195424 -3.872823]
[ 3.1868196 -3.8510683]
[ 3.186301  -3.8403885]
[ 3.1941874 -3.8392396]
[ 3.207832 -3.846456]
[ 3.225919  -3.8589733]
[ 3.2480242 -3.8790467]
[ 3.2741873 -3.9043624]
[ 3.3022883 -3.9330359]
[ 3.3336544 -3.9671547]
[ 3.369045  -4.0085793]
[ 3.4086037 -4.0569215]
[ 3.4521887 -4.111182 ]
[ 3.5007398 -4.1731424]
[ 3.5679336 -4.2585425]
[ 3.6657188 -4.3885336]
[ 3.7917814 -4.5633163]
[ 3.9502287 -4.7890058]
[ 4.07817   -4.9971895]
[ 4.106088 -5.101725]
[ 4.0644083 -5.122751 ]
[ 3.970016 -5.079532]
[ 3.842351  -4.9825826]
[ 3.7256587 -4.865981 ]
[ 3.6287465 -4.756895 ]
[ 3.5540698 -4.6654625]
[ 3.500216 -4.592084]
[ 3.4587471 -4.526788 ]
[ 3.4214587 -4.458018 ]
[ 3.3874896 -4.3810873]
[ 3.3573437 -4.297839 ]
[ 3.3269892 -4.2118945]
[ 3.296027  -4.1253357]
[ 3.2655323 -4.043953 ]
[ 3.2351522 -3.967039 ]
[ 3.208257  -3.9066606]
[ 3.1911142 -3.8701344]
[ 3.182925  -3.8476174]
[ 3.1815171 -3.835392 ]
[ 3.1889725 -3.833471 ]
[ 3.203103  -3.8407469]
[ 3.2212043 -3.8543963]
[ 3.2431939 -3.8740363]
----------
[ 3.3243113 -3.9569612]
[ 3.3577507 -3.9961243]
[ 3.3948522 -4.040961 ]
[ 3.4370275 -4.092665 ]
[ 3.4828362 -4.150448 ]
[ 3.5397997 -4.221442 ]
[ 3.6261332 -4.336626 ]
[ 3.7397811 -4.492204 ]
[ 3.88635   -4.6988254]
[ 4.0330753 -4.9216337]
[ 4.1033463 -5.0690074]
[ 4.088589 -5.12188 ]
[ 4.016196  -5.1047316]
[ 3.8963983 -5.0265207]
[ 3.7739036 -4.915639 ]
[ 3.6676972 -4.8002553]
[ 3.5827155 -4.7012377]
[ 3.5216115 -4.621304 ]
[ 3.4746647 -4.551951 ]
[ 3.437632 -4.486602]
[ 3.4029198 -4.4130683]
[ 3.3725593 -4.332813 ]
[ 3.3437817 -4.2511168]
[ 3.3131547 -4.164956 ]
[ 3.281113  -4.0795007]
[ 3.25192   -4.0043545]
[ 3.2205517 -3.931196 ]
[ 3.2004042 -3.8859606]
[ 3.1888666 -3.8582358]
[ 3.1856399 -3.8422487]
[ 3.1912293 -3.8383715]
[ 3.2042775 -3.8440585]
[ 3.2215738 -3.856064 ]
[ 3.2425034 -3.8734386]
[ 3.267336  -3.8978498]
[ 3.2950945 -3.9260433]
----------
[ 3.2698278 -4.050819 ]
[ 3.2398045 -3.9756289]
[ 3.2126553 -3.9134917]
[ 3.195291  -3.8742924]
[ 3.1864734 -3.8517375]
[ 3.1860394 -3.8392653]
[ 3.1952353 -3.8388264]
[ 3.2100294 -3.8475041]
[ 3.2280416 -3.860989 ]
[ 3.2506466 -3.881263 ]
[ 3.2767255 -3.9065473]
[ 3.306064  -3.9353826]
[ 3.338471  -3.9718945]
[ 3.3759277 -4.0154653]
[ 3.4178996 -4.0669103]
[ 3.4625232 -4.1243453]
[ 3.5140994 -4.188093 ]
[ 3.5891576 -4.285344 ]
[ 3.6941705 -4.4274936]
[ 3.829249  -4.6156855]
[ 3.99009  -4.849064]
[ 4.0975966 -5.03568  ]
[ 4.1091475 -5.1204996]
[ 4.053875 -5.126491]
[ 3.9467466 -5.067736 ]
[ 3.8191803 -4.963629 ]
[ 3.7047029 -4.845619 ]
[ 3.6121995 -4.7382803]
[ 3.5412958 -4.650024 ]
[ 3.489613 -4.578048]
[ 3.4502735 -4.5125413]
[ 3.4128964 -4.4423165]
[ 3.3801265 -4.3640065]
[ 3.3496535 -4.279089 ]
[ 3.3185441 -4.1912475]
[ 3.2877283 -4.103487 ]
[ 3.2591794 -4.024334 ]
[ 3.227259  -3.9462042]
[ 3.203863  -3.8947728]
[ 3.1908867 -3.86334  ]
[ 3.1849835 -3.8457632]
[ 3.1871462 -3.837963 ]
[ 3.197149  -3.8395455]
[ 3.2120233 -3.84952  ]
[ 3.2313461 -3.8641896]
[ 3.25494   -3.8845248]
[ 3.282729 -3.911743]
[ 3.312652  -3.9420426]
[ 3.3460681 -3.980944 ]
[ 3.3832896 -4.0255213]
[ 3.4254012 -4.07726  ]
[ 3.4700317 -4.1345105]
[ 3.5228536 -4.199943 ]
[ 3.6019557 -4.303025 ]
[ 3.7102995 -4.4498334]
[ 3.8505802 -4.6459928]
[ 4.008282 -4.879366]
[ 4.1003594 -5.0505157]
[ 4.10008  -5.121308]
[ 4.03753   -5.1162634]
[ 3.9241588 -5.049164 ]
[ 3.7991874 -4.9412007]
[ 3.6887965 -4.82455  ]
[ 3.5987906 -4.7210693]
[ 3.5330799 -4.6369314]
[ 3.4839625 -4.5655537]
[ 3.4448302 -4.5003304]
[ 3.4092386 -4.4284425]
[ 3.3772426 -4.350113 ]
[ 3.3471384 -4.266345 ]
[ 3.3161592 -4.179648 ]
[ 3.2839105 -4.0929704]
[ 3.254639  -4.0157857]
[ 3.2223108 -3.9376822]
[ 3.2000113 -3.8885095]
[ 3.1871886 -3.8589132]
[ 3.1814358 -3.8419049]
[ 3.1831748 -3.8334773]
[ 3.1940217 -3.8352325]
[ 3.2101378 -3.8455718]
[ 3.230167 -3.861588]
[ 3.2533293 -3.8833926]
[ 3.279836  -3.9098902]
[ 3.3091235 -3.9394188]
[ 3.3420389 -3.9756598]
[ 3.3794744 -4.0208454]
[ 3.4208899 -4.0723352]
[ 3.4655972 -4.128731 ]
[ 3.5175729 -4.1928453]
[ 3.593042  -4.2927155]
[ 3.6978977 -4.4353776]
[ 3.833086  -4.6243777]
[ 3.9893315 -4.8545094]
[ 4.087398  -5.0324726]
[ 4.089965  -5.1070666]
[ 4.0302    -5.1053886]
[ 3.920215 -5.041522]
[ 3.7960062 -4.935463 ]
[ 3.68664   -4.8199883]
[ 3.5977936 -4.7173376]
[ 3.5318604 -4.634877 ]
[ 3.4838622 -4.5638056]
[ 3.4457994 -4.4983926]
[ 3.4105623 -4.4272537]
[ 3.3798752 -4.348429 ]
[ 3.3502748 -4.266932 ]
[ 3.3208797 -4.1823006]
[ 3.2906415 -4.098077 ]
[ 3.261231 -4.02206 ]
[ 3.2284799 -3.944832 ]
[ 3.2060146 -3.895154 ]
[ 3.1937492 -3.865068 ]
[ 3.1899934 -3.8481486]
[ 3.195843  -3.8436332]
[ 3.2082443 -3.8494995]
[ 3.2254834 -3.8600457]
[ 3.2465503 -3.8781672]
[ 3.2721083 -3.9020302]
[ 3.3002408 -3.931685 ]
[ 3.3311164 -3.9642296]
[ 3.366401 -4.005973]
[ 3.405043 -4.053773]
[ 3.44791   -4.1065083]
[ 3.4966128 -4.1666546]
[ 3.5622673 -4.248546 ]
[ 3.658184 -4.377721]
[ 3.7828555 -4.5498986]
[ 3.939647  -4.7731514]
[ 4.0715847 -4.985153 ]
[ 4.1047764 -5.0953574]
[ 4.06725  -5.122573]
[ 3.9760191 -5.0827036]
[ 3.848979 -4.98639 ]
[ 3.7311573 -4.8712234]
[ 3.6334026 -4.7604594]
[ 3.5578954 -4.6682653]
[ 3.5038025 -4.5946317]
[ 3.4626894 -4.528703 ]
[ 3.4256344 -4.461205 ]
[ 3.3919659 -4.385255 ]
[ 3.3612185 -4.3038855]
[ 3.331832 -4.220227]
[ 3.3007567 -4.1338525]
----------
[ 3.2441049 -3.8749201]
[ 3.2693868 -3.8996296]
[ 3.2979507 -3.9281023]
[ 3.3294537 -3.9607565]
[ 3.3657923 -4.0029006]
[ 3.4065742 -4.0532227]
[ 3.4514465 -4.108587 ]
[ 3.501228 -4.172336]
[ 3.5692368 -4.2595134]
[ 3.6668956 -4.3905683]
[ 3.792837  -4.5654764]
[ 3.950251 -4.79212 ]
[ 4.073303  -4.9955564]
[ 4.096812  -5.0945044]
[ 4.0523963 -5.112849 ]
[ 3.9554143 -5.0663214]
[ 3.8298438 -4.967499 ]
[ 3.7142136 -4.8529406]
[ 3.6196272 -4.74537  ]
[ 3.5481324 -4.6561966]
[ 3.4953763 -4.5838685]
[ 3.4546263 -4.518615 ]
[ 3.4178872 -4.4488497]
[ 3.3850112 -4.3712482]
[ 3.3544137 -4.288547 ]
[ 3.3238182 -4.2025976]
[ 3.2929997 -4.115952 ]
[ 3.263645  -4.0360246]
[ 3.2329392 -3.9589794]
[ 3.2086008 -3.9033983]
[ 3.1934662 -3.8698027]
[ 3.1858163 -3.848754 ]
[ 3.1870291 -3.838668 ]
[ 3.1976278 -3.8400555]
[ 3.2129495 -3.8491843]
[ 3.232895 -3.864894]
[ 3.2569418 -3.886686 ]
[ 3.2841167 -3.914003 ]
[ 3.312874  -3.9436758]
[ 3.345237  -3.9814515]
[ 3.3806026 -4.0241823]
[ 3.4207795 -4.073748 ]
[ 3.4634616 -4.128143 ]
[ 3.513608 -4.190558]
[ 3.5872867 -4.28697  ]
[ 3.689483  -4.4257183]
[ 3.8203385 -4.610003 ]
[ 3.9752877 -4.836035 ]
[ 4.077839 -5.017991]
[ 4.0843883 -5.0964007]
[ 4.0278783 -5.098833 ]
[ 3.9208143 -5.039491 ]
[ 3.796575  -4.9355145]
[ 3.6860566 -4.820659 ]
[ 3.5976775 -4.718593 ]
[ 3.5320427 -4.6350293]
[ 3.482944 -4.564456]
[ 3.4437468 -4.4992986]
[ 3.407702 -4.427225]
[ 3.3767068 -4.3476458]
[ 3.3474672 -4.2641964]
[ 3.3175647 -4.1779385]
[ 3.2866068 -4.0924025]
[ 3.2571647 -4.0158334]
[ 3.2253957 -3.939392 ]
[ 3.2040582 -3.8917737]
[ 3.1910439 -3.8624718]
[ 3.1868956 -3.8460033]
[ 3.1909184 -3.8403432]
[ 3.201902  -3.8436074]
[ 3.2185678 -3.8535006]
[ 3.2386663 -3.8712924]
[ 3.2629533 -3.8929317]
[ 3.2905025 -3.9205558]
[ 3.3203685 -3.951175 ]
[ 3.354718 -3.991544]
[ 3.3917227 -4.0376015]
[ 3.4330149 -4.088527 ]
[ 3.4775286 -4.1445975]
[ 3.5317845 -4.2117753]
[ 3.6145637 -4.321247 ]
[ 3.7246242 -4.4723554]
[ 3.866365 -4.673282]
[ 4.014269 -4.898147]
[ 4.0882244 -5.050083 ]
[ 4.075012 -5.105178]
[ 4.0045915 -5.0890937]
[ 3.887613  -5.0123653]
[ 3.7672634 -4.9039063]
[ 3.6615443 -4.791501 ]
[ 3.5783534 -4.694284 ]
[ 3.5184267 -4.6159267]
[ 3.4729664 -4.547987 ]
[ 3.4357595 -4.483271 ]
[ 3.400609  -4.4097376]
[ 3.370583 -4.328689]
[ 3.3415284 -4.2458916]
[ 3.3107288 -4.1599936]
[ 3.2791245 -4.073861 ]
[ 3.2504532 -3.9981945]
[ 3.2199602 -3.9287763]
[ 3.2006326 -3.8844833]
[ 3.1896307 -3.8581822]
[ 3.1865263 -3.8437624]
[ 3.1924126 -3.8394547]
[ 3.205747  -3.8452067]
[ 3.222625  -3.8575377]
----------
[ 3.2066543 -3.8458266]
[ 3.2236245 -3.8587308]
[ 3.2445185 -3.876414 ]
[ 3.2700682 -3.9000704]
[ 3.2987788 -3.9287112]
[ 3.329304  -3.9620285]
[ 3.36456   -4.0034485]
[ 3.4029856 -4.0509806]
[ 3.445146 -4.10366 ]
[ 3.4918787 -4.1624875]
[ 3.5532322 -4.2403393]
[ 3.64471  -4.361756]
[ 3.7642019 -4.526109 ]
[ 3.9151802 -4.741655 ]
[ 4.0502534 -4.9556203]
[ 4.0935583 -5.074968 ]
[ 4.063529  -5.1096644]
[ 3.978935  -5.0775523]
[ 3.8531854 -4.9874873]
[ 3.7355454 -4.873961 ]
[ 3.636951 -4.763884]
[ 3.560542  -4.6722846]
[ 3.5055225 -4.598639 ]
[ 3.4625397 -4.5318594]
[ 3.4254494 -4.464375 ]
[ 3.3911088 -4.3888593]
[ 3.3608673 -4.305444 ]
[ 3.3308468 -4.220627 ]
[ 3.300594  -4.1332645]
[ 3.2698984 -4.0508475]
[ 3.2393227 -3.9753962]
[ 3.2119677 -3.9125214]
[ 3.1944132 -3.8742998]
[ 3.1856358 -3.8505406]
[ 3.1850607 -3.839351 ]
[ 3.1930687 -3.837914 ]
----------
[ 3.32163   -3.9529405]
[ 3.3553202 -3.9919884]
[ 3.3932428 -4.0378118]
[ 3.4365864 -4.0914373]
[ 3.482261  -4.1505504]
[ 3.5390062 -4.2197366]
[ 3.6252596 -4.33388  ]
[ 3.7386408 -4.4905114]
[ 3.8844786 -4.696372 ]
[ 4.031053 -4.919882]
[ 4.1000323 -5.066634 ]
[ 4.0846405 -5.1184163]
[ 4.011737  -5.1009283]
[ 3.8915749 -5.0215797]
[ 3.7690914 -4.9103713]
[ 3.6633134 -4.794925 ]
[ 3.5800054 -4.696713 ]
[ 3.519182  -4.6182947]
[ 3.472815  -4.5491767]
[ 3.4360456 -4.4834094]
[ 3.401028 -4.410495]
[ 3.3701618 -4.330191 ]
[ 3.3416452 -4.247467 ]
[ 3.3118136 -4.161517 ]
[ 3.2798014 -4.0749993]
[ 3.2514682 -3.9989462]
[ 3.2207766 -3.9296532]
[ 3.200957  -3.8860364]
[ 3.1898685 -3.8594105]
[ 3.186769  -3.8441384]
[ 3.191922  -3.8396606]
[ 3.2048168 -3.8443694]
[ 3.2217813 -3.856191 ]
[ 3.242728  -3.8737872]
[ 3.2671447 -3.8978157]
[ 3.2943068 -3.9255352]
[ 3.3236969 -3.9563842]
[ 3.357472  -3.9959514]
[ 3.3946543 -4.0409675]
[ 3.4358609 -4.0927086]
[ 3.4812272 -4.1487803]
[ 3.5367484 -4.2177234]
[ 3.6218476 -4.330391 ]
[ 3.734237 -4.483954]
[ 3.879325 -4.688972]
[ 4.028046  -4.9144177]
[ 4.1005907 -5.0642977]
[ 4.0876846 -5.1189365]
[ 4.0163617 -5.1037602]
[ 3.8976874 -5.0268435]
[ 3.7747536 -4.916654 ]
[ 3.6671038 -4.8016562]
[ 3.5815818 -4.7021494]
[ 3.5197558 -4.6212463]
[ 3.473797  -4.5519457]
[ 3.4358745 -4.486862 ]
[ 3.4003198 -4.413585 ]
[ 3.3696222 -4.332659 ]
[ 3.3402033 -4.2484136]
[ 3.310266  -4.1606092]
[ 3.2785003 -4.07446  ]
[ 3.2492354 -3.9985929]
[ 3.2190537 -3.9272199]
[ 3.1996484 -3.884157 ]
[ 3.1890366 -3.8574998]
[ 3.1860824 -3.842613 ]
[ 3.1920762 -3.8386264]
[ 3.2058163 -3.8445084]
[ 3.2236848 -3.8571713]
[ 3.2459328 -3.876317 ]
[ 3.2722886 -3.9017072]
[ 3.3015683 -3.9304738]
[ 3.333278  -3.9658992]
[ 3.3687282 -4.008947 ]
[ 3.4077432 -4.056366 ]
[ 3.4501297 -4.110026 ]
[ 3.498736 -4.170118]
[ 3.5653176 -4.254784 ]
[ 3.6618896 -4.3834243]
[ 3.7873244 -4.557176 ]
[ 3.9443974 -4.782224 ]
[ 4.071974 -4.988825]
[ 4.1011796 -5.0935383]
[ 4.0622177 -5.1180453]
[ 3.9703555 -5.076643 ]
[ 3.8430195 -4.9812117]
[ 3.726154 -4.865997]
[ 3.628252  -4.7559266]
[ 3.553361 -4.664799]
[ 3.4999108 -4.590616 ]
[ 3.458482  -4.5248036]
[ 3.4210823 -4.4568543]
[ 3.388007  -4.3808804]
[ 3.357147  -4.2977543]
[ 3.3269315 -4.2122045]
[ 3.2956173 -4.125459 ]
[ 3.265277 -4.043852]
[ 3.2345793 -3.9678528]
[ 3.2083595 -3.9060287]
[ 3.1915731 -3.8698869]
[ 3.1828187 -3.8477616]
[ 3.1821208 -3.8362253]
[ 3.189415  -3.8350673]
[ 3.2024286 -3.8416126]
[ 3.2193797 -3.8539307]
[ 3.240816  -3.8712313]
[ 3.2661717 -3.894872 ]
[ 3.2950315 -3.9237921]
[ 3.326451  -3.9573774]
[ 3.3620136 -3.9985685]
[ 3.4021826 -4.047505 ]
[ 3.4457245 -4.1030774]
[ 3.4936602 -4.1628714]
[ 3.5569022 -4.2431054]
[ 3.6504962 -4.3672733]
[ 3.771797  -4.5357914]
[ 3.9255679 -4.754064 ]
[ 4.060827 -4.968338]
[ 4.102895 -5.086509]
[ 4.071757  -5.1200943]
[ 3.9861624 -5.087116 ]
[ 3.8602905 -4.9964056]
[ 3.7414095 -4.8819485]
[ 3.6414812 -4.769713 ]
[ 3.5631773 -4.67606  ]
[ 3.5078678 -4.601455 ]
[ 3.465179  -4.5353727]
[ 3.4286633 -4.4684343]
[ 3.3943655 -4.3936405]
[ 3.3636498 -4.311354 ]
[ 3.33486   -4.2273774]
[ 3.3039656 -4.1418467]
[ 3.2722454 -4.058288 ]
[ 3.2423666 -3.9815483]
[ 3.2145486 -3.9163997]
[ 3.1964817 -3.877674 ]
[ 3.1861491 -3.8538365]
[ 3.183686 -3.840415]
[ 3.188493 -3.83647 ]
[ 3.200469  -3.8403854]
[ 3.2173998 -3.8518903]
[ 3.2383523 -3.8692076]
[ 3.2631571 -3.8928692]
[ 3.291448 -3.920893]
----------
[ 3.2462206 -3.877101 ]
[ 3.271948  -3.9020767]
[ 3.2998192 -3.9313278]
[ 3.3298302 -3.963367 ]
[ 3.3645012 -4.002893 ]
[ 3.4030426 -4.051385 ]
[ 3.445344  -4.1037803]
[ 3.492649 -4.16334 ]
[ 3.5550168 -4.24238  ]
[ 3.646663 -4.365605]
[ 3.7655497 -4.5303864]
[ 3.9155679 -4.7441807]
[ 4.0477667 -4.9553504]
[ 4.087455  -5.0708313]
[ 4.0548263 -5.1020594]
[ 3.968916  -5.0680084]
[ 3.8431892 -4.976769 ]
[ 3.7261257 -4.8645144]
[ 3.6287448 -4.755744 ]
[ 3.5539782 -4.664698 ]
[ 3.499581 -4.590903]
[ 3.4591432 -4.5248466]
[ 3.4222438 -4.4568086]
[ 3.3891714 -4.3803353]
[ 3.359404  -4.2984443]
[ 3.3301907 -4.2131424]
[ 3.300749 -4.127373]
[ 3.2709212 -4.046726 ]
[ 3.2413397 -3.9715257]
[ 3.2155569 -3.9123383]
[ 3.2001534 -3.8776648]
[ 3.1928551 -3.8561022]
[ 3.1942482 -3.846567 ]
[ 3.2045097 -3.8485184]
[ 3.2201912 -3.8573046]
[ 3.239923  -3.8724632]
[ 3.2636473 -3.8945575]
[ 3.2916622 -3.921514 ]
[ 3.3217971 -3.9532685]
[ 3.3560374 -3.9932222]
[ 3.3942316 -4.0390406]
[ 3.4362721 -4.0926237]
[ 3.48176   -4.1494446]
[ 3.5378509 -4.218843 ]
[ 3.62333   -4.3316917]
[ 3.7367795 -4.487406 ]
[ 3.8831954 -4.6939836]
[ 4.0314174 -4.918653 ]
[ 4.103552 -5.068768]
[ 4.0890107 -5.1224566]
[ 4.016107  -5.1046357]
[ 3.8964102 -5.026172 ]
[ 3.7727284 -4.9149323]
[ 3.665695  -4.7987347]
[ 3.581312  -4.6999435]
[ 3.5205228 -4.6194973]
[ 3.474962  -4.5502596]
[ 3.4376442 -4.48568  ]
[ 3.4026372 -4.4129176]
[ 3.3727272 -4.3334656]
[ 3.3436346 -4.25086  ]
[ 3.3131518 -4.16549  ]
[ 3.282112  -4.0795064]
[ 3.2538064 -4.00457  ]
[ 3.2229974 -3.9331203]
[ 3.2021666 -3.8884714]
[ 3.190831  -3.8612268]
[ 3.1872756 -3.8459103]
[ 3.1922607 -3.8405442]
[ 3.204573  -3.8446534]
[ 3.2217076 -3.8561122]
[ 3.243165  -3.8737335]
[ 3.2680795 -3.8984141]
[ 3.2964852 -3.926209 ]
[ 3.3278387 -3.9593723]
[ 3.3629525 -4.0016804]
[ 3.4017508 -4.0484962]
[ 3.4449644 -4.101949 ]
[ 3.4934943 -4.1625624]
[ 3.5566084 -4.2425737]
[ 3.650345 -4.367504]
[ 3.7724125 -4.5356374]
[ 3.926437 -4.754938]
[ 4.062102  -4.9695973]
[ 4.1042004 -5.0881076]
[ 4.0726204 -5.1213393]
[ 3.9862309 -5.087737 ]
[ 3.8601484 -4.9957404]
[ 3.7413907 -4.88188  ]
[ 3.6406767 -4.769512 ]
[ 3.5632432 -4.6755013]
[ 3.5071416 -4.600684 ]
[ 3.4645722 -4.5336957]
[ 3.4268806 -4.4660378]
[ 3.3931246 -4.3906617]
[ 3.3633249 -4.3088846]
[ 3.334186 -4.224745]
[ 3.30332 -4.13828]
[ 3.272946  -4.0546336]
[ 3.2435389 -3.97907  ]
[ 3.2154942 -3.9165914]
[ 3.1976075 -3.878527 ]
[ 3.187303  -3.8548284]
[ 3.1851854 -3.840537 ]
[ 3.1920846 -3.8378305]
[ 3.206248 -3.844096]
[ 3.224005  -3.8579314]
----------
[ 3.1886427 -3.8590112]
[ 3.1849058 -3.8433208]
[ 3.1884744 -3.8373234]
[ 3.2001696 -3.8408563]
[ 3.215882 -3.852392]
[ 3.2348738 -3.867869 ]
[ 3.2582426 -3.8891842]
[ 3.2853253 -3.9153306]
[ 3.3152301 -3.945876 ]
[ 3.3481314 -3.9837809]
[ 3.3857646 -4.027714 ]
[ 3.4278686 -4.080349 ]
[ 3.4721878 -4.137026 ]
[ 3.5262616 -4.2030253]
[ 3.6070004 -4.309794 ]
[ 3.7160485 -4.458768 ]
[ 3.8574169 -4.657486 ]
[ 4.0123024 -4.88849  ]
[ 4.0983915 -5.0521684]
[ 4.0942583 -5.118704 ]
[ 4.0283103 -5.1109295]
[ 3.9120593 -5.0397663]
[ 3.7872076 -4.930372 ]
[ 3.6778483 -4.8141727]
[ 3.5899768 -4.7128477]
[ 3.5258849 -4.629237 ]
[ 3.4782503 -4.55951  ]
[ 3.4404044 -4.493934 ]
[ 3.4052174 -4.4212265]
[ 3.3744986 -4.342228 ]
[ 3.345075 -4.259489]
[ 3.3144042 -4.1729803]
[ 3.2824922 -4.086524 ]
[ 3.2527854 -4.0100546]
[ 3.2211306 -3.9337897]
[ 3.1995523 -3.8865478]
----------
[ 3.5222232 -4.623248 ]
[ 3.475945 -4.553302]
[ 3.4387028 -4.488265 ]
[ 3.403332  -4.4150686]
[ 3.3722122 -4.3348393]
[ 3.342459  -4.2524643]
[ 3.3116317 -4.1661553]
[ 3.27901   -4.0788283]
[ 3.2499812 -4.002736 ]
[ 3.2192788 -3.9302883]
[ 3.1982846 -3.8845394]
[ 3.1862092 -3.8560665]
[ 3.181587  -3.8402677]
[ 3.18537   -3.8342316]
[ 3.196587  -3.8373353]
[ 3.213028  -3.8476312]
[ 3.2334268 -3.863953 ]
[ 3.2582793 -3.8868744]
[ 3.28636   -3.9155045]
[ 3.3157735 -3.9461913]
[ 3.3494763 -3.9848294]
[ 3.3877819 -4.0299172]
[ 3.4307806 -4.0840287]
[ 3.4760573 -4.141393 ]
[ 3.5304441 -4.2095485]
[ 3.6128366 -4.3187704]
[ 3.722293 -4.46924 ]
[ 3.8643882 -4.668774 ]
[ 4.015055 -4.896101]
[ 4.0946527 -5.052898 ]
[ 4.085326 -5.113719]
[ 4.0163655 -5.1003957]
[ 3.899666  -5.0256896]
[ 3.776625 -4.91731 ]
[ 3.6690102 -4.8021917]
[ 3.5842836 -4.703148 ]
----------
[ 3.465847 -4.129504]
[ 3.5172348 -4.1932354]
[ 3.59288   -4.2927604]
[ 3.6971595 -4.4348702]
[ 3.8310938 -4.6226926]
[ 3.9865842 -4.852352 ]
[ 4.0844636 -5.0286136]
[ 4.0876255 -5.1029315]
[ 4.028538 -5.102469]
[ 3.918413  -5.0392723]
[ 3.7941442 -4.934273 ]
[ 3.6842623 -4.81901  ]
[ 3.5952897 -4.71721  ]
[ 3.5294864 -4.6335998]
[ 3.4803193 -4.5628276]
[ 3.4414127 -4.496982 ]
[ 3.4061036 -4.424895 ]
[ 3.3741138 -4.34548  ]
[ 3.3442652 -4.2620893]
[ 3.3138974 -4.1748796]
[ 3.2814252 -4.087353 ]
[ 3.252219 -4.009172]
[ 3.2206001 -3.9340312]
[ 3.1987062 -3.886898 ]
[ 3.1860964 -3.85754  ]
[ 3.180452  -3.8401814]
[ 3.1830938 -3.8326712]
[ 3.193819 -3.836037]
[ 3.2092164 -3.8457115]
[ 3.2286494 -3.8598115]
[ 3.2516599 -3.8811984]
[ 3.278457 -3.907285]
[ 3.308533  -3.9374604]
[ 3.3416607 -3.9745743]
[ 3.37942  -4.019692]
[ 3.4216998 -4.0718226]
----------
[ 3.3324656 -3.9661858]
[ 3.3669147 -4.0070662]
[ 3.4060566 -4.0543833]
[ 3.4483547 -4.1075797]
[ 3.4968746 -4.167592 ]
[ 3.56196  -4.250271]
[ 3.6567004 -4.3771796]
[ 3.7794816 -4.5475287]
[ 3.9338365 -4.767636 ]
[ 4.0635643 -4.9766803]
[ 4.0968456 -5.0857496]
[ 4.06063   -5.1130524]
[ 3.9705176 -5.0740013]
[ 3.8448982 -4.980144 ]
[ 3.7285464 -4.8664956]
[ 3.6315258 -4.757644 ]
[ 3.5569847 -4.6666074]
[ 3.5031996 -4.5940433]
[ 3.4621615 -4.5280385]
[ 3.4244514 -4.4600716]
[ 3.3907197 -4.383839 ]
[ 3.3605132 -4.3012223]
[ 3.3309479 -4.21677  ]
[ 3.301362 -4.131185]
[ 3.2705946 -4.0503874]
[ 3.2407148 -3.9744031]
[ 3.2135785 -3.9131866]
[ 3.1962206 -3.8750026]
[ 3.1870143 -3.8521402]
[ 3.185987  -3.8402903]
[ 3.1934323 -3.8384657]
[ 3.207398  -3.8457184]
[ 3.225701  -3.8588061]
[ 3.2487519 -3.8783169]
[ 3.275781 -3.904492]
[ 3.3059711 -3.9353464]
[ 3.3389103 -3.9721208]
[ 3.3766115 -4.01642  ]
[ 3.417702  -4.0682755]
[ 3.4613776 -4.123541 ]
[ 3.5129063 -4.186759 ]
[ 3.587199  -4.2834735]
[ 3.6911852 -4.4242487]
[ 3.8246434 -4.611498 ]
[ 3.9830215 -4.8424006]
[ 4.0893025 -5.0275097]
[ 4.099787 -5.110519]
[ 4.044712 -5.115338]
[ 3.938825  -5.0571027]
[ 3.8137243 -4.954357 ]
[ 3.7009368 -4.8378716]
[ 3.6094642 -4.732284 ]
[ 3.540217 -4.646133]
[ 3.4901683 -4.5744257]
[ 3.450772  -4.5098343]
[ 3.4146538 -4.4400682]
[ 3.3822708 -4.362469 ]
[ 3.3528085 -4.2795014]
[ 3.3222742 -4.1946425]
[ 3.2925785 -4.1097145]
[ 3.264335 -4.032291]
[ 3.2321756 -3.9561365]
[ 3.2074566 -3.9021447]
[ 3.192084  -3.8686001]
[ 3.1844203 -3.8484316]
[ 3.1845636 -3.837929 ]
[ 3.1923976 -3.8371072]
[ 3.2063334 -3.844542 ]
[ 3.2244432 -3.8572907]
[ 3.2462387 -3.876963 ]
[ 3.2719934 -3.901415 ]
[ 3.3012583 -3.930861 ]
----------
[ 3.1838434 -3.8436377]
[ 3.1866553 -3.8361487]
[ 3.1977744 -3.8400424]
[ 3.2131567 -3.8499658]
[ 3.231615 -3.864299]
[ 3.255339  -3.8846798]
[ 3.2832782 -3.911249 ]
[ 3.3135324 -3.9432926]
[ 3.347961 -3.982293]
[ 3.3861768 -4.0282145]
[ 3.428899 -4.08066 ]
[ 3.4748528 -4.138546 ]
[ 3.5296235 -4.2065096]
[ 3.612635 -4.316349]
[ 3.7242832 -4.468749 ]
[ 3.8689091 -4.6716948]
[ 4.022921 -4.903258]
[ 4.104038 -5.063131]
[ 4.0956416 -5.1244726]
[ 4.0270205 -5.112094 ]
[ 3.9098601 -5.03776  ]
[ 3.785274  -4.9279056]
[ 3.676047 -4.811243]
[ 3.5887172 -4.7104363]
[ 3.5241802 -4.6278234]
[ 3.4762254 -4.556859 ]
[ 3.4388437 -4.491169 ]
[ 3.4029179 -4.418651 ]
[ 3.3717287 -4.338459 ]
[ 3.3422403 -4.2546277]
[ 3.311271  -4.1676216]
[ 3.27859   -4.0802264]
[ 3.248983  -4.0023737]
[ 3.2178197 -3.928757 ]
[ 3.197179 -3.882805]
[ 3.1850605 -3.8548875]
[ 3.180329  -3.8384721]
[ 3.1836486 -3.8323638]
[ 3.1948435 -3.8364012]
[ 3.2107315 -3.8457296]
[ 3.230138 -3.861168]
[ 3.2545776 -3.8831573]
[ 3.2821298 -3.9111328]
[ 3.3112874 -3.9414282]
[ 3.3443773 -3.9791677]
[ 3.3820071 -4.02281  ]
[ 3.4243922 -4.0749445]
[ 3.4695637 -4.133397 ]
[ 3.5223143 -4.198834 ]
[ 3.6007857 -4.302163 ]
[ 3.708175  -4.4486756]
[ 3.8476622 -4.6429844]
[ 4.0054784 -4.8752384]
[ 4.0990157 -5.047564 ]
[ 4.099317 -5.119052]
[ 4.037941  -5.1156874]
[ 3.925292 -5.050479]
[ 3.8002965 -4.943199 ]
[ 3.6891081 -4.8259873]
[ 3.599203  -4.7226796]
[ 3.5319254 -4.6378427]
[ 3.4827313 -4.566571 ]
[ 3.4431555 -4.500517 ]
[ 3.4077196 -4.4293785]
[ 3.3762777 -4.35008  ]
[ 3.3463693 -4.2664804]
[ 3.3157117 -4.179449 ]
[ 3.283426  -4.0919204]
[ 3.254475 -4.013568]
[ 3.2217302 -3.9361959]
[ 3.2007096 -3.8880005]
[ 3.1886895 -3.860096 ]
----------
[ 3.2468488 -3.9949534]
[ 3.2173438 -3.9249713]
[ 3.1978853 -3.8812213]
[ 3.1872602 -3.8558   ]
[ 3.1838596 -3.8412676]
[ 3.1881092 -3.8362427]
[ 3.200112  -3.8400192]
[ 3.216908  -3.8508887]
[ 3.2381155 -3.868461 ]
[ 3.2625139 -3.8923051]
[ 3.2897546 -3.9194927]
[ 3.319871 -3.950437]
[ 3.3539402 -3.989852 ]
[ 3.39171   -4.0358787]
[ 3.4347746 -4.089289 ]
[ 3.480776 -4.147843]
[ 3.536183 -4.216161]
[ 3.6209772 -4.329491 ]
[ 3.733448  -4.4833193]
[ 3.8782468 -4.6875205]
[ 4.02634  -4.912356]
[ 4.0991616 -5.0637107]
[ 4.0852838 -5.117246 ]
[ 4.014296 -5.101394]
[ 3.895923 -5.024417]
[ 3.7727954 -4.914919 ]
[ 3.6654007 -4.7994494]
[ 3.5805821 -4.7000113]
[ 3.5190072 -4.620206 ]
[ 3.4728656 -4.550374 ]
[ 3.435223  -4.4853463]
[ 3.3992927 -4.412245 ]
[ 3.3687258 -4.3314223]
[ 3.3385973 -4.2475324]
[ 3.3070757 -4.1601834]
[ 3.274793  -4.0715985]
----------
[ 3.3198268 -3.9511485]
[ 3.3544195 -3.9904695]
[ 3.3921106 -4.0364757]
[ 3.4348674 -4.0891166]
[ 3.480985  -4.1474705]
[ 3.537315  -4.2164693]
[ 3.623633  -4.3300805]
[ 3.7381961 -4.4870977]
[ 3.8862784 -4.6954694]
[ 4.0365486 -4.923479 ]
[ 4.109849  -5.0755267]
[ 4.09626  -5.130542]
[ 4.024249 -5.113687]
[ 3.904083  -5.0353622]
[ 3.7795131 -4.923302 ]
[ 3.670952  -4.8069725]
[ 3.5849314 -4.7068024]
[ 3.52116  -4.624253]
[ 3.4746048 -4.553626 ]
[ 3.4370654 -4.488565 ]
[ 3.4014573 -4.4160657]
[ 3.3705544 -4.3362155]
[ 3.3408103 -4.251335 ]
[ 3.3096986 -4.1633053]
[ 3.2770905 -4.075736 ]
[ 3.2477865 -3.998541 ]
[ 3.2170784 -3.9265442]
[ 3.197116  -3.8820028]
[ 3.1859374 -3.8549464]
[ 3.182702  -3.8399818]
[ 3.1875439 -3.835495 ]
[ 3.1995337 -3.839859 ]
[ 3.216584  -3.8505702]
[ 3.2368867 -3.8684042]
[ 3.261393  -3.8908224]
[ 3.2897284 -3.918596 ]
----------
[ 3.1893299 -3.8366172]
[ 3.2020626 -3.842258 ]
[ 3.2185113 -3.8533976]
[ 3.2393277 -3.870078 ]
[ 3.263621  -3.8940904]
[ 3.2905784 -3.9213011]
[ 3.319846  -3.9515753]
[ 3.3536885 -3.9906485]
[ 3.3916316 -4.0357833]
[ 3.4337003 -4.088364 ]
[ 3.478682  -4.1457105]
[ 3.5331943 -4.212787 ]
[ 3.616717  -4.3236995]
[ 3.7275527 -4.475657 ]
[ 3.87075  -4.678099]
[ 4.02042   -4.9038587]
[ 4.0971317 -5.057744 ]
[ 4.0867505 -5.1165233]
[ 4.0174375 -5.102846 ]
[ 3.899545 -5.026912]
[ 3.7761621 -4.91699  ]
[ 3.6687179 -4.8019514]
[ 3.5840132 -4.7031784]
[ 3.5223918 -4.6225624]
[ 3.4753268 -4.5536175]
[ 3.4378564 -4.4885883]
[ 3.402923  -4.4151587]
[ 3.372174  -4.3353977]
[ 3.3429406 -4.2520494]
[ 3.3126328 -4.1663847]
[ 3.2804074 -4.079599 ]
[ 3.2509084 -4.003143 ]
[ 3.2200503 -3.929937 ]
[ 3.2004354 -3.885788 ]
[ 3.1890612 -3.858562 ]
[ 3.1857455 -3.8435705]
[ 3.190225  -3.8385525]
[ 3.2027225 -3.8436449]
[ 3.21954   -3.8546584]
[ 3.2405732 -3.871652 ]
[ 3.2654924 -3.8946862]
[ 3.2932663 -3.9230955]
[ 3.3233976 -3.9546623]
[ 3.3577993 -3.9953952]
[ 3.3952885 -4.0409527]
[ 3.4382052 -4.0937176]
[ 3.4850197 -4.152357 ]
[ 3.543877  -4.2248535]
[ 3.6324182 -4.3425565]
[ 3.7491343 -4.502298 ]
[ 3.899692  -4.7145367]
[ 4.0462527 -4.9394493]
[ 4.1110935 -5.0815964]
[ 4.0925465 -5.1302295]
[ 4.017656  -5.1092873]
[ 3.896542  -5.0282807]
[ 3.7724621 -4.9169745]
[ 3.665114  -4.8007555]
[ 3.5800836 -4.7003264]
[ 3.5179226 -4.619224 ]
[ 3.4721806 -4.5502696]
[ 3.434792  -4.4844184]
[ 3.3996353 -4.41014  ]
[ 3.3693082 -4.328908 ]
[ 3.3405285 -4.245305 ]
[ 3.3101923 -4.158958 ]
[ 3.2779179 -4.0729475]
[ 3.2486038 -3.996376 ]
[ 3.2179143 -3.9261317]
[ 3.1987374 -3.8821688]
[ 3.1884484 -3.8571105]
[ 3.1847398 -3.8420088]
----------
[ 3.4332695 -4.4795923]
[ 3.3990068 -4.4052467]
[ 3.3690546 -4.323983 ]
[ 3.3405612 -4.240915 ]
[ 3.310556 -4.155188]
[ 3.2785046 -4.069542 ]
[ 3.2488172 -3.9943137]
[ 3.2187548 -3.9256477]
[ 3.1999784 -3.8828866]
[ 3.1889727 -3.857488 ]
[ 3.1853693 -3.8425972]
[ 3.1905115 -3.8379436]
[ 3.2024195 -3.843204 ]
[ 3.2192798 -3.8544464]
[ 3.2393053 -3.8710504]
[ 3.263267  -3.8933725]
[ 3.2912931 -3.9214697]
[ 3.3207805 -3.9516644]
[ 3.3557782 -3.9914222]
[ 3.3943727 -4.0392766]
[ 3.4363818 -4.0926056]
[ 3.4820008 -4.149826 ]
[ 3.5382142 -4.2194786]
[ 3.623473  -4.3335676]
[ 3.7356548 -4.4873977]
[ 3.8803322 -4.6923413]
[ 4.026195  -4.9147983]
[ 4.0944347 -5.06094  ]
[ 4.0778966 -5.1127305]
[ 4.0029693 -5.0923443]
[ 3.8818126 -5.0110955]
[ 3.7601664 -4.899594 ]
[ 3.6565928 -4.786414 ]
[ 3.575566  -4.6903195]
[ 3.5161953 -4.612806 ]
[ 3.4716144 -4.5451107]
----------
[ 3.4369943 -4.4884033]
[ 3.4008648 -4.414618 ]
[ 3.3697467 -4.3340473]
[ 3.339991  -4.2500467]
[ 3.308923  -4.1618934]
[ 3.276745 -4.074205]
[ 3.2480462 -3.9971657]
[ 3.2179325 -3.9263935]
[ 3.197391  -3.8830502]
[ 3.185736  -3.8550975]
[ 3.1821377 -3.8389297]
[ 3.1879888 -3.8340027]
[ 3.200755  -3.8403091]
[ 3.21833   -3.8523088]
[ 3.2397687 -3.8698432]
[ 3.2646544 -3.8942966]
[ 3.2929983 -3.9231539]
[ 3.3231144 -3.9541748]
[ 3.3570795 -3.9949703]
[ 3.3947074 -4.0406914]
[ 3.4366324 -4.0932493]
[ 3.481984  -4.1502156]
[ 3.538744 -4.219078]
[ 3.625352 -4.333739]
[ 3.7394433 -4.48989  ]
[ 3.88705  -4.697126]
[ 4.036291  -4.9240303]
[ 4.1079183 -5.073644 ]
[ 4.0936885 -5.128399 ]
[ 4.0207615 -5.110008 ]
[ 3.8998618 -5.0318575]
[ 3.7765687 -4.920439 ]
[ 3.668696 -4.80434 ]
[ 3.583409  -4.7034717]
[ 3.5206816 -4.6223106]
[ 3.474386 -4.552876]
----------
[ 3.21387   -3.8501217]
[ 3.233607 -3.865027]
[ 3.2576175 -3.8875415]
[ 3.285515  -3.9146473]
[ 3.3159647 -3.9455638]
[ 3.3504577 -3.9857469]
[ 3.3889728 -4.0315924]
[ 3.4318109 -4.085632 ]
[ 3.4772155 -4.1437645]
[ 3.53204   -4.2111998]
[ 3.614619 -4.321734]
[ 3.7245305 -4.472706 ]
[ 3.866849  -4.6719737]
[ 4.018256  -4.8992124]
[ 4.0988636 -5.0571523]
[ 4.090114 -5.118259]
[ 4.021332 -5.105982]
[ 3.9044285 -5.0323915]
[ 3.7803628 -4.9225254]
[ 3.6728656 -4.80715  ]
[ 3.5862548 -4.70624  ]
[ 3.5230553 -4.6251106]
[ 3.4765477 -4.555    ]
[ 3.4387338 -4.489227 ]
[ 3.4035892 -4.4158483]
[ 3.3729289 -4.3362126]
[ 3.3433044 -4.2529583]
[ 3.3127115 -4.1660953]
[ 3.2813013 -4.080265 ]
[ 3.2524562 -4.0046496]
[ 3.2220483 -3.9326093]
[ 3.2011595 -3.8875678]
[ 3.1898384 -3.8599072]
[ 3.1853116 -3.8439898]
[ 3.1891942 -3.8385031]
[ 3.2010987 -3.8418913]
[ 3.2169974 -3.8527212]
[ 3.236465 -3.868835]
[ 3.2599056 -3.8906968]
[ 3.2863567 -3.9177155]
[ 3.3150053 -3.9461918]
[ 3.3479493 -3.9831548]
[ 3.3860435 -4.0278716]
[ 3.4286623 -4.081289 ]
[ 3.4737892 -4.1387644]
[ 3.5286145 -4.205911 ]
[ 3.6106672 -4.3146563]
[ 3.7213047 -4.4650016]
[ 3.864649  -4.6666884]
[ 4.0194454 -4.896617 ]
[ 4.1052523 -5.060775 ]
[ 4.100879 -5.125226]
[ 4.036355  -5.1172547]
[ 3.9215999 -5.0489407]
[ 3.7959087 -4.9403872]
[ 3.6854699 -4.823168 ]
[ 3.5972574 -4.7195783]
[ 3.5319638 -4.6361256]
[ 3.4829383 -4.565907 ]
[ 3.4435606 -4.500569 ]
[ 3.4079127 -4.4284816]
[ 3.37552  -4.349033]
[ 3.3465302 -4.2657466]
[ 3.3164012 -4.17956  ]
[ 3.2840493 -4.092343 ]
[ 3.255445  -4.0143495]
[ 3.2224772 -3.937271 ]
[ 3.2003772 -3.8892553]
[ 3.1877663 -3.8596184]
[ 3.1818838 -3.842106 ]
[ 3.1841486 -3.834857 ]
[ 3.1940072 -3.836529 ]
[ 3.2088275 -3.8461692]
[ 3.2276797 -3.8607209]
[ 3.2508826 -3.8813403]
[ 3.2776527 -3.9068043]
[ 3.3066864 -3.9363713]
[ 3.3389924 -3.9728851]
[ 3.3753552 -4.01631  ]
[ 3.4163525 -4.0657663]
[ 3.4603033 -4.121911 ]
[ 3.5114925 -4.185238 ]
[ 3.5844624 -4.2809043]
[ 3.6873333 -4.4197197]
[ 3.820196 -4.603858]
[ 3.9802217 -4.8359823]
[ 4.091082  -5.0269246]
[ 4.104254  -5.1127067]
[ 4.051002 -5.120176]
[ 3.946923 -5.06509 ]
[ 3.8207176 -4.9626975]
[ 3.7068262 -4.845422 ]
[ 3.612841 -4.73916 ]
[ 3.5417373 -4.651548 ]
[ 3.4907546 -4.578502 ]
[ 3.4506192 -4.512595 ]
[ 3.4144616 -4.4419346]
[ 3.3818905 -4.364452 ]
[ 3.3514183 -4.280837 ]
[ 3.3207726 -4.1945853]
[ 3.2897882 -4.107944 ]
[ 3.260782 -4.028859]
[ 3.229432  -3.9512448]
[ 3.2059538 -3.898041 ]
[ 3.1918128 -3.865527 ]
[ 3.1852727 -3.8468354]
[ 3.1875048 -3.8381486]
[ 3.1987062 -3.8411741]
----------
[ 3.2458348 -3.9888468]
[ 3.2163224 -3.9218378]
[ 3.1978512 -3.8795183]
[ 3.1874282 -3.8547332]
[ 3.1853914 -3.8404284]
[ 3.1927786 -3.8386693]
[ 3.2061596 -3.8453288]
[ 3.2233317 -3.8579574]
[ 3.2444122 -3.876191 ]
[ 3.2686431 -3.8994782]
[ 3.2964897 -3.927867 ]
[ 3.3268647 -3.9590874]
[ 3.362035  -3.9999673]
[ 3.4002771 -4.047943 ]
[ 3.4426284 -4.100983 ]
[ 3.4887626 -4.1590977]
[ 3.5483863 -4.234485 ]
[ 3.6372433 -4.3526497]
[ 3.7530115 -4.51352  ]
[ 3.9001875 -4.7218947]
[ 4.038574 -4.936896]
[ 4.092338 -5.067613]
[ 4.0669575 -5.1085424]
[ 3.9861271 -5.0807085]
[ 3.8626513 -4.993238 ]
[ 3.743    -4.881202]
[ 3.6427698 -4.7700915]
[ 3.5653384 -4.6768336]
[ 3.5099783 -4.602669 ]
[ 3.466563  -4.5356417]
[ 3.4300725 -4.4691057]
[ 3.3961785 -4.394731 ]
[ 3.3666897 -4.31375  ]
[ 3.3386304 -4.231902 ]
[ 3.3080785 -4.1473494]
[ 3.2761796 -4.0628633]
----------
[ 3.206488  -3.8454144]
[ 3.224309  -3.8577054]
[ 3.2462854 -3.877289 ]
[ 3.2722483 -3.9019253]
[ 3.3006635 -3.9306245]
[ 3.3314147 -3.9640396]
[ 3.3667974 -4.006494 ]
[ 3.4061403 -4.0540447]
[ 3.4496353 -4.108561 ]
[ 3.4980197 -4.169774 ]
[ 3.5636802 -4.2536387]
[ 3.6590502 -4.3813324]
[ 3.7822177 -4.5518537]
[ 3.93631   -4.7731123]
[ 4.0629344 -4.9797277]
[ 4.092062  -5.0840263]
[ 4.0528455 -5.1069627]
[ 3.961691  -5.0651946]
[ 3.8369145 -4.970872 ]
[ 3.7208626 -4.858012 ]
[ 3.6255322 -4.7496758]
[ 3.5523577 -4.660121 ]
[ 3.4998121 -4.5881495]
[ 3.4597418 -4.5237665]
[ 3.422587  -4.4559665]
[ 3.3891385 -4.3796935]
[ 3.3587806 -4.297195 ]
[ 3.3289938 -4.212365 ]
[ 3.2988348 -4.126946 ]
[ 3.268995 -4.046024]
[ 3.2385676 -3.9707167]
[ 3.2118492 -3.9098465]
[ 3.195436  -3.8736246]
[ 3.1865098 -3.8522115]
[ 3.1855538 -3.8393202]
[ 3.1933904 -3.8377066]
----------
[ 3.1874838 -3.8580408]
[ 3.1834722 -3.8420117]
[ 3.1878338 -3.8359447]
[ 3.1994748 -3.8401663]
[ 3.2153246 -3.8514788]
[ 3.235379  -3.8669646]
[ 3.2594433 -3.889869 ]
[ 3.286534  -3.9162405]
[ 3.3159072 -3.9466991]
[ 3.349953  -3.9844372]
[ 3.3881197 -4.0313063]
[ 3.4308083 -4.084099 ]
[ 3.4763398 -4.14119  ]
[ 3.5322719 -4.2098365]
[ 3.6161294 -4.3203588]
[ 3.7283778 -4.473228 ]
[ 3.8744576 -4.677721 ]
[ 4.030005  -4.9095974]
[ 4.1134353 -5.071533 ]
[ 4.107374 -5.134886]
[ 4.039645  -5.1250715]
[ 3.921749 -5.051908]
[ 3.7962258 -4.9412446]
[ 3.6849792 -4.824056 ]
[ 3.5966277 -4.7211237]
[ 3.5306473 -4.6362095]
[ 3.481637 -4.564491]
[ 3.4432774 -4.499223 ]
[ 3.4078887 -4.4277964]
[ 3.3762727 -4.3489842]
[ 3.3463948 -4.2651777]
[ 3.3154757 -4.1780014]
[ 3.284059  -4.0909667]
[ 3.2542157 -4.013086 ]
[ 3.222119  -3.9365427]
[ 3.1998951 -3.8880417]
----------
[ 3.2925084 -3.9228668]
[ 3.3221285 -3.9544735]
[ 3.3557136 -3.992707 ]
[ 3.3932014 -4.038579 ]
[ 3.4354498 -4.090481 ]
[ 3.481817 -4.149199]
[ 3.537796 -4.219321]
[ 3.6231863 -4.3321514]
[ 3.7354717 -4.486463 ]
[ 3.880269  -4.6912827]
[ 4.02632  -4.914001]
[ 4.096978 -5.061189]
[ 4.082318 -5.11559 ]
[ 4.0101643 -5.097926 ]
[ 3.8904967 -5.0191636]
[ 3.7686605 -4.908166 ]
[ 3.6635227 -4.7939267]
[ 3.5802736 -4.695865 ]
[ 3.5202284 -4.616941 ]
[ 3.4752073 -4.549061 ]
[ 3.4385092 -4.48418  ]
[ 3.403761  -4.4119267]
[ 3.3740296 -4.3324285]
[ 3.3458207 -4.251183 ]
[ 3.3162215 -4.167661 ]
[ 3.2842512 -4.0832224]
[ 3.2551134 -4.0076137]
[ 3.2235537 -3.9352388]
[ 3.202973  -3.8897672]
[ 3.1916904 -3.861111 ]
[ 3.188313 -3.845941]
[ 3.193475  -3.8411179]
[ 3.2056243 -3.8467147]
[ 3.2214887 -3.8576894]
[ 3.241152  -3.8738043]
[ 3.264878 -3.895452]
----------
[ 3.2004662 -3.8864458]
[ 3.188553  -3.8584826]
[ 3.184199  -3.8431911]
[ 3.1878102 -3.8365357]
[ 3.198995  -3.8403728]
[ 3.2154536 -3.8505964]
[ 3.2362018 -3.8676012]
[ 3.2607079 -3.8896515]
[ 3.2881908 -3.9179304]
[ 3.318117  -3.9481373]
[ 3.3524418 -3.98751  ]
[ 3.391444  -4.0350814]
[ 3.4343047 -4.0881896]
[ 3.480446  -4.1463113]
[ 3.536156 -4.215619]
[ 3.621167  -4.3289332]
[ 3.7332072 -4.4825892]
[ 3.8789334 -4.686788 ]
[ 4.029801 -4.913953]
[ 4.106746  -5.0690517]
[ 4.0954885 -5.1274123]
[ 4.024437  -5.1125636]
[ 3.9044154 -5.035336 ]
[ 3.780736  -4.9236116]
[ 3.6721797 -4.807105 ]
[ 3.5863867 -4.706968 ]
[ 3.5226953 -4.625738 ]
[ 3.4757717 -4.5560384]
[ 3.4381166 -4.4910207]
[ 3.4018433 -4.418362 ]
[ 3.3709803 -4.3386874]
[ 3.3418064 -4.2544236]
[ 3.310835  -4.1670256]
[ 3.278101  -4.0788665]
[ 3.2487538 -4.0017858]
[ 3.2175677 -3.9280546]
[ 3.1968153 -3.8833578]
[ 3.1848292 -3.854722 ]
[ 3.1805902 -3.8387213]
[ 3.1843152 -3.8334174]
[ 3.1962113 -3.8369546]
[ 3.2128808 -3.8475974]
[ 3.2328432 -3.8641188]
[ 3.2565854 -3.8859572]
[ 3.2844727 -3.9138968]
[ 3.3142695 -3.944124 ]
[ 3.3475084 -3.9834647]
[ 3.3848584 -4.027448 ]
[ 3.426582  -4.0794587]
[ 3.470468  -4.1359615]
[ 3.5226653 -4.200196 ]
[ 3.6016743 -4.303322 ]
[ 3.708919  -4.4489565]
[ 3.848182  -4.6446404]
[ 4.0039783 -4.875742 ]
[ 4.0953636 -5.0460396]
[ 4.0932155 -5.1153297]
[ 4.029037 -5.109746]
[ 3.9150093 -5.0398765]
[ 3.7902672 -4.9316673]
[ 3.6805646 -4.816105 ]
[ 3.5922134 -4.7138987]
[ 3.5272698 -4.6304545]
[ 3.4786656 -4.5600414]
[ 3.440217  -4.4949446]
[ 3.4046836 -4.42266  ]
[ 3.3738093 -4.3426414]
[ 3.3438685 -4.259489 ]
[ 3.3138785 -4.171796 ]
[ 3.2821712 -4.0845857]
[ 3.2527137 -4.0079017]
[ 3.2209039 -3.9335318]
----------
[ 3.289386  -3.9190626]
[ 3.3188505 -3.9502764]
[ 3.3525293 -3.9884984]
[ 3.3906448 -4.0338535]
[ 3.434066  -4.0876446]
[ 3.4794564 -4.1461754]
[ 3.5343628 -4.213735 ]
[ 3.618181  -4.3256936]
[ 3.7294912 -4.477903 ]
[ 3.8733993 -4.681016 ]
[ 4.023317  -4.9070935]
[ 4.099816 -5.060821]
[ 4.0896096 -5.118444 ]
[ 4.0201397 -5.1055317]
[ 3.9027379 -5.0298834]
[ 3.779396  -4.9213443]
[ 3.6709895 -4.805447 ]
[ 3.5854483 -4.705271 ]
[ 3.5221984 -4.624204 ]
[ 3.4751778 -4.5547547]
[ 3.4376447 -4.488645 ]
[ 3.402016 -4.416183]
[ 3.3714993 -4.336557 ]
[ 3.3421295 -4.252757 ]
[ 3.3123777 -4.16578  ]
[ 3.280255 -4.079698]
[ 3.2510562 -4.003891 ]
[ 3.2200882 -3.9311054]
[ 3.199122  -3.8855474]
[ 3.1875114 -3.857095 ]
[ 3.1838558 -3.8408372]
[ 3.1889937 -3.8366306]
[ 3.2010956 -3.842149 ]
[ 3.2178013 -3.8535433]
[ 3.237882  -3.8701868]
[ 3.2617676 -3.8922954]
----------
[ 3.1843991 -3.8345606]
[ 3.1954317 -3.8368487]
[ 3.2109067 -3.8469462]
[ 3.2302463 -3.8628094]
[ 3.253305 -3.883736]
[ 3.2792687 -3.910207 ]
[ 3.3081408 -3.9383898]
[ 3.340969  -3.9743862]
[ 3.3788898 -4.0184603]
[ 3.4213965 -4.0707626]
[ 3.4673715 -4.1295385]
[ 3.5209565 -4.1958423]
[ 3.599803 -4.299251]
[ 3.708023 -4.446488]
[ 3.8483825 -4.6426687]
[ 4.0077167 -4.877065 ]
[ 4.1025753 -5.0506644]
[ 4.1041045 -5.1234245]
[ 4.042734 -5.120755]
[ 3.9306788 -5.0561337]
[ 3.8050535 -4.9488025]
[ 3.6929574 -4.831168 ]
[ 3.6020257 -4.7273273]
[ 3.5336137 -4.640814 ]
[ 3.4838147 -4.5685563]
[ 3.4442074 -4.5029073]
[ 3.407675  -4.4317064]
[ 3.3751476 -4.352666 ]
[ 3.345107  -4.2673445]
[ 3.3148763 -4.1801662]
[ 3.2827365 -4.0924044]
[ 3.2532644 -4.014744 ]
[ 3.2201688 -3.937043 ]
[ 3.1984768 -3.8868282]
[ 3.1859071 -3.8567898]
[ 3.1815145 -3.8404918]
----------
[ 3.3600981 -3.9961722]
[ 3.399573 -4.044568]
[ 3.4430025 -4.1003437]
[ 3.4896052 -4.160251 ]
[ 3.5507724 -4.236925 ]
[ 3.6409128 -4.3573146]
[ 3.7579336 -4.5188303]
[ 3.9064398 -4.731046 ]
[ 4.041798  -4.9443464]
[ 4.089025 -5.067327]
[ 4.06096   -5.1042666]
[ 3.9789884 -5.074696 ]
[ 3.8545184 -4.985218 ]
[ 3.7367866 -4.8734283]
[ 3.6371937 -4.763731 ]
[ 3.560369  -4.6721964]
[ 3.5059826 -4.598759 ]
[ 3.4640226 -4.5326176]
[ 3.4271007 -4.466077 ]
[ 3.392616 -4.390216]
[ 3.3620076 -4.3080297]
[ 3.3320246 -4.22423  ]
[ 3.3010495 -4.136849 ]
[ 3.2705078 -4.0534124]
[ 3.240846  -3.9771714]
[ 3.2131362 -3.9144   ]
[ 3.1950393 -3.8748512]
[ 3.1857338 -3.8521938]
[ 3.184223 -3.839775]
[ 3.1903126 -3.836449 ]
[ 3.203768  -3.8430047]
[ 3.2208638 -3.8557198]
[ 3.2419763 -3.8726435]
[ 3.2670674 -3.8972435]
[ 3.2948022 -3.9253724]
[ 3.324593  -3.9565156]
----------
[ 3.3762257 -4.01879  ]
[ 3.4155078 -4.0671353]
[ 3.4587321 -4.1205745]
[ 3.5087624 -4.1829524]
[ 3.5804355 -4.27508  ]
[ 3.681919  -4.4125724]
[ 3.812421  -4.5947824]
[ 3.9707437 -4.824132 ]
[ 4.083046  -5.0164056]
[ 4.097324  -5.1038055]
[ 4.0453305 -5.1130505]
[ 3.9421499 -5.058044 ]
[ 3.8162959 -4.9565344]
[ 3.703688 -4.840565]
[ 3.610574 -4.735293]
[ 3.5413494 -4.6481967]
[ 3.4910362 -4.5760775]
[ 3.4514909 -4.511567 ]
[ 3.4155219 -4.4418488]
[ 3.3828578 -4.36463  ]
[ 3.35275  -4.281495]
[ 3.3222513 -4.1955113]
[ 3.2914069 -4.109589 ]
[ 3.2623017 -4.0319376]
[ 3.2308526 -3.955139 ]
[ 3.2070248 -3.900227 ]
[ 3.1923406 -3.8674517]
[ 3.185647  -3.8478975]
[ 3.1875007 -3.838186 ]
[ 3.1980298 -3.8407612]
[ 3.212612  -3.8504932]
[ 3.2312677 -3.8649957]
[ 3.2540872 -3.8856905]
[ 3.2794023 -3.9108007]
[ 3.307602 -3.93878 ]
[ 3.3400328 -3.9743173]
----------
[ 3.1857638 -3.8372185]
[ 3.1956532 -3.838369 ]
[ 3.210178  -3.8477583]
[ 3.2287176 -3.8617282]
[ 3.250841  -3.8814437]
[ 3.276457  -3.9065535]
[ 3.3052487 -3.935291 ]
[ 3.3377345 -3.9703114]
[ 3.3746252 -4.014969 ]
[ 3.4153473 -4.065373 ]
[ 3.4595392 -4.1210647]
[ 3.5107894 -4.1839805]
[ 3.5839455 -4.278674 ]
[ 3.6873777 -4.4187455]
[ 3.82033   -4.6045184]
[ 3.97997   -4.8357844]
[ 4.0903783 -5.025985 ]
[ 4.102648 -5.112516]
[ 4.0487604 -5.1189833]
[ 3.944154 -5.062264]
[ 3.8184144 -4.9598193]
[ 3.704541 -4.843852]
[ 3.6117356 -4.738107 ]
[ 3.54146  -4.650635]
[ 3.4905157 -4.577588 ]
[ 3.4509068 -4.5115695]
[ 3.4136906 -4.4413095]
[ 3.380872  -4.3630624]
[ 3.3509767 -4.2788205]
[ 3.3211744 -4.192817 ]
[ 3.291264  -4.1066027]
[ 3.26207  -4.029658]
[ 3.230463  -3.9519777]
[ 3.2066412 -3.8993933]
[ 3.1920125 -3.8670683]
[ 3.1846914 -3.8475206]
----------
[ 3.1869602 -3.8577516]
[ 3.1827774 -3.8415296]
[ 3.18594   -3.8348978]
[ 3.1978998 -3.8392103]
[ 3.2143724 -3.8500261]
[ 3.2341309 -3.8665032]
[ 3.2580006 -3.8877442]
[ 3.2856495 -3.915046 ]
[ 3.3146827 -3.9457934]
[ 3.347596  -3.9829483]
[ 3.385493  -4.0281315]
[ 3.427248 -4.080594]
[ 3.4718363 -4.137154 ]
[ 3.5253472 -4.2031555]
[ 3.6054263 -4.3081875]
[ 3.713606  -4.4560213]
[ 3.8549461 -4.653212 ]
[ 4.011744  -4.8857718]
[ 4.1001325 -5.053757 ]
[ 4.0967393 -5.1206446]
[ 4.0316615 -5.1135345]
[ 3.9169803 -5.0437117]
[ 3.7921696 -4.9346943]
[ 3.6825593 -4.818295 ]
[ 3.5939476 -4.715656 ]
[ 3.5293336 -4.6331387]
[ 3.4805837 -4.562223 ]
[ 3.4418774 -4.4964585]
[ 3.4055722 -4.4244843]
[ 3.374659  -4.3444753]
[ 3.344573 -4.260977]
[ 3.3144186 -4.173829 ]
[ 3.2826726 -4.086342 ]
[ 3.2541184 -4.0094886]
[ 3.222122  -3.9349065]
[ 3.2006674 -3.8881629]
[ 3.1889176 -3.858877 ]
[ 3.1845734 -3.8432221]
[ 3.1884992 -3.8366065]
[ 3.2009861 -3.84139  ]
[ 3.2171335 -3.8523283]
[ 3.237764  -3.8685112]
[ 3.263223  -3.8918102]
[ 3.2910817 -3.9213502]
[ 3.3210115 -3.9521527]
[ 3.3552828 -3.9923964]
[ 3.3930697 -4.0386   ]
[ 3.434879 -4.090495]
[ 3.4799883 -4.1483836]
[ 3.535207 -4.216223]
[ 3.6188583 -4.3273926]
[ 3.7301164 -4.479824 ]
[ 3.873117 -4.682228]
[ 4.020136  -4.9052095]
[ 4.0940876 -5.0565047]
[ 4.0817723 -5.1115975]
[ 4.0117474 -5.096687 ]
[ 3.8943741 -5.0217166]
[ 3.771443  -4.9120083]
[ 3.6645613 -4.797889 ]
[ 3.5806086 -4.6992826]
[ 3.5189075 -4.618767 ]
[ 3.4734788 -4.550366 ]
[ 3.4356377 -4.4850216]
[ 3.4000165 -4.410946 ]
[ 3.3697264 -4.3301215]
[ 3.3399987 -4.246958 ]
[ 3.3098521 -4.159438 ]
[ 3.2779665 -4.0727744]
[ 3.248681 -3.997108]
[ 3.2186015 -3.9271126]
[ 3.1986399 -3.8833735]
----------
[ 3.2112737 -3.8494158]
[ 3.2293031 -3.8632712]
[ 3.2514498 -3.8834167]
[ 3.2765317 -3.9079564]
[ 3.3044264 -3.9356177]
[ 3.3356378 -3.9696333]
[ 3.3716915 -4.0121646]
[ 3.4112782 -4.06061  ]
[ 3.455063 -4.114766]
[ 3.5050147 -4.177141 ]
[ 3.5742233 -4.2671275]
[ 3.6739666 -4.4009533]
[ 3.8014472 -4.578775 ]
[ 3.9593353 -4.8063216]
[ 4.078996  -5.0055294]
[ 4.0991616 -5.1000533]
[ 4.0525055 -5.114426 ]
[ 3.9537761 -5.0655165]
[ 3.8279223 -4.966697 ]
[ 3.7135832 -4.8512607]
[ 3.618731  -4.7443466]
[ 3.5469599 -4.655178 ]
[ 3.4945955 -4.582114 ]
[ 3.454115 -4.516419]
[ 3.4178474 -4.447684 ]
[ 3.3847132 -4.3706045]
[ 3.3543801 -4.2871184]
[ 3.3236024 -4.2011294]
[ 3.293295  -4.1149864]
[ 3.2640867 -4.035622 ]
[ 3.2330775 -3.9585881]
[ 3.2083685 -3.9029388]
[ 3.1935592 -3.8691156]
[ 3.1865864 -3.8489764]
[ 3.1875587 -3.8401134]
[ 3.1968246 -3.8404236]
----------
[ 3.253808  -4.0110416]
[ 3.222157  -3.9353178]
[ 3.2004423 -3.8880332]
[ 3.18842  -3.859629]
[ 3.1828666 -3.8428452]
[ 3.1860228 -3.835189 ]
[ 3.1974885 -3.838233 ]
[ 3.2136917 -3.8490677]
[ 3.233941  -3.8646936]
[ 3.258531  -3.8881052]
[ 3.2854795 -3.9152777]
[ 3.314744  -3.9461808]
[ 3.3480296 -3.9835207]
[ 3.3851373 -4.027844 ]
[ 3.426875  -4.0792565]
[ 3.4713995 -4.1368227]
[ 3.5248787 -4.2015533]
[ 3.6044564 -4.3068037]
[ 3.7133815 -4.4543605]
[ 3.8543966 -4.652133 ]
[ 4.01139  -4.884955]
[ 4.100999 -5.052856]
[ 4.0984964 -5.1214156]
[ 4.034922 -5.115206]
[ 3.9213753 -5.0465198]
[ 3.7967973 -4.9383683]
[ 3.68569  -4.823053]
[ 3.5969608 -4.7202725]
[ 3.5309143 -4.635476 ]
[ 3.48204   -4.5650525]
[ 3.4431937 -4.4995103]
[ 3.406688 -4.428163]
[ 3.3745453 -4.349117 ]
[ 3.3450236 -4.2641106]
[ 3.3139822 -4.1773033]
[ 3.2825513 -4.08828  ]
----------
[ 3.2265148 -3.944899 ]
[ 3.2033513 -3.893739 ]
[ 3.190675  -3.8626041]
[ 3.1857748 -3.8448896]
[ 3.1892235 -3.8382404]
[ 3.2009468 -3.8422425]
[ 3.2167237 -3.8529532]
[ 3.2359283 -3.8692067]
[ 3.2587502 -3.890867 ]
[ 3.2851245 -3.9167638]
[ 3.3128936 -3.945528 ]
[ 3.344167  -3.9805024]
[ 3.3798823 -4.0232553]
[ 3.4196289 -4.0727744]
[ 3.4615004 -4.12671  ]
[ 3.511045 -4.187449]
[ 3.582662 -4.282028]
[ 3.682995  -4.4185305]
[ 3.8112514 -4.597531 ]
[ 3.9655898 -4.823181 ]
[ 4.072291  -5.0083766]
[ 4.0817327 -5.090907 ]
[ 4.0281467 -5.096696 ]
[ 3.9227116 -5.0385404]
[ 3.7996383 -4.9362583]
[ 3.6895452 -4.8221083]
[ 3.6002777 -4.7202697]
[ 3.5346134 -4.6365767]
[ 3.485531  -4.5660706]
[ 3.4466372 -4.5016627]
[ 3.410212  -4.4306235]
[ 3.3787582 -4.351645 ]
[ 3.3500059 -4.2687793]
[ 3.3195817 -4.183393 ]
[ 3.2886875 -4.098414 ]
[ 3.2599187 -4.0216074]
----------
[ 3.188172  -3.8587644]
[ 3.1829262 -3.842797 ]
[ 3.1852627 -3.8354921]
[ 3.1965122 -3.838569 ]
[ 3.2126806 -3.848078 ]
[ 3.23295   -3.8635051]
[ 3.2568836 -3.8865848]
[ 3.2848022 -3.914133 ]
[ 3.3143196 -3.944797 ]
[ 3.3478417 -3.9825764]
[ 3.3850367 -4.028245 ]
[ 3.4263809 -4.080276 ]
[ 3.469828  -4.1349487]
[ 3.521944 -4.199336]
[ 3.5996423 -4.302816 ]
[ 3.705336 -4.447306]
[ 3.8421981 -4.639199 ]
[ 3.9959605 -4.8665237]
[ 4.087451  -5.0375085]
[ 4.0854588 -5.1059813]
[ 4.023183 -5.100775]
[ 3.9110785 -5.0337033]
[ 3.7880223 -4.927147 ]
[ 3.6794178 -4.8126693]
[ 3.5927367 -4.712231 ]
[ 3.5290444 -4.630057 ]
[ 3.4808009 -4.5607576]
[ 3.4427166 -4.4953823]
[ 3.4065163 -4.423954 ]
[ 3.375428 -4.344974]
[ 3.3454337 -4.2617254]
[ 3.314663  -4.1745515]
[ 3.282955 -4.087681]
[ 3.2533097 -4.010657 ]
[ 3.2213254 -3.9350386]
[ 3.2001383 -3.888122 ]
----------
[ 3.2493935 -3.8802447]
[ 3.2747424 -3.9050243]
[ 3.3039737 -3.9341593]
[ 3.3359003 -3.9690669]
[ 3.3726072 -4.011773 ]
[ 3.4140234 -4.061568 ]
[ 3.459634  -4.1190677]
[ 3.5117357 -4.1839633]
[ 3.5852273 -4.2803726]
[ 3.6888983 -4.420118 ]
[ 3.823202 -4.606648]
[ 3.984562  -4.8412194]
[ 4.094817  -5.0310726]
[ 4.1075425 -5.1176496]
[ 4.0537505 -5.1239514]
[ 3.948571  -5.0675335]
[ 3.8221445 -4.9645314]
[ 3.7074952 -4.847884 ]
[ 3.6140156 -4.741123 ]
[ 3.542867  -4.6525254]
[ 3.4905994 -4.5802784]
[ 3.4511392 -4.514577 ]
[ 3.414736  -4.4450707]
[ 3.3819795 -4.366838 ]
[ 3.351674  -4.2827654]
[ 3.320998 -4.195718]
[ 3.2908206 -4.108792 ]
[ 3.261475 -4.03055 ]
[ 3.2292244 -3.9536934]
[ 3.204714  -3.8986554]
[ 3.1898441 -3.865431 ]
[ 3.1827354 -3.8446805]
[ 3.183827  -3.8354356]
[ 3.1931694 -3.836746 ]
[ 3.2072654 -3.8449626]
[ 3.2260277 -3.8585994]
----------
[ 3.218836 -3.92688 ]
[ 3.19879   -3.8829598]
[ 3.1875496 -3.8568132]
[ 3.1841376 -3.8414354]
[ 3.1885405 -3.8362646]
[ 3.2002385 -3.8405333]
[ 3.2171469 -3.8519833]
[ 3.237394  -3.8686604]
[ 3.2619355 -3.891948 ]
[ 3.2899702 -3.9192724]
[ 3.319676  -3.9511993]
[ 3.3540728 -3.9894125]
[ 3.3923092 -4.036048 ]
[ 3.435407  -4.0895333]
[ 3.4815185 -4.147612 ]
[ 3.5378501 -4.2172346]
[ 3.6243737 -4.33206  ]
[ 3.7387748 -4.4887347]
[ 3.8860178 -4.697056 ]
[ 4.0338035 -4.921774 ]
[ 4.105436  -5.0702863]
[ 4.0921965 -5.124693 ]
[ 4.0202117 -5.109063 ]
[ 3.900342  -5.0313606]
[ 3.776233  -4.9194584]
[ 3.6693702 -4.8036804]
[ 3.5834663 -4.7041802]
[ 3.5203    -4.6235757]
[ 3.4740326 -4.5534883]
[ 3.435773 -4.487936]
[ 3.3995461 -4.414703 ]
[ 3.3687055 -4.3338075]
[ 3.3396542 -4.248407 ]
[ 3.309009  -4.1613235]
[ 3.2768269 -4.073891 ]
[ 3.2482662 -3.9968164]
----------
[ 3.5313687 -4.210457 ]
[ 3.614388  -4.3196898]
[ 3.72529   -4.4709806]
[ 3.8698742 -4.673054 ]
[ 4.023707 -4.903852]
[ 4.10462   -5.0633836]
[ 4.0960827 -5.124557 ]
[ 4.0281386 -5.1122127]
[ 3.9112542 -5.0397134]
[ 3.7873502 -4.9296536]
[ 3.6778057 -4.814318 ]
[ 3.5899694 -4.7120175]
[ 3.5253615 -4.629166 ]
[ 3.4769008 -4.5584097]
[ 3.43871   -4.4927936]
[ 3.4033005 -4.4196563]
[ 3.3714032 -4.3398967]
[ 3.3415124 -4.2559557]
[ 3.3108568 -4.1687403]
[ 3.2792184 -4.0801907]
[ 3.2496328 -4.0027485]
[ 3.218016 -3.928958]
[ 3.1980247 -3.8828204]
[ 3.1863272 -3.8554766]
[ 3.1820993 -3.8400588]
[ 3.185748 -3.83394 ]
[ 3.1979373 -3.8385396]
[ 3.2148294 -3.84914  ]
[ 3.2356918 -3.8665204]
[ 3.2602003 -3.890055 ]
[ 3.2874784 -3.917952 ]
[ 3.3168018 -3.947093 ]
[ 3.3509412 -3.986324 ]
[ 3.3891356 -4.0326014]
[ 3.431377 -4.085469]
[ 3.4766347 -4.1427493]
----------
[ 3.1885953 -3.8588057]
[ 3.184518 -3.843453]
[ 3.1884458 -3.8378835]
[ 3.2006001 -3.8417845]
[ 3.2174058 -3.8519444]
[ 3.2385094 -3.8693044]
[ 3.2627323 -3.8933928]
[ 3.2898018 -3.9207497]
[ 3.3190556 -3.9499266]
[ 3.352952  -3.9889257]
[ 3.391148 -4.034744]
[ 3.43408  -4.088571]
[ 3.4803357 -4.146935 ]
[ 3.535614  -4.2156644]
[ 3.6202557 -4.327352 ]
[ 3.7323208 -4.481825 ]
[ 3.8770652 -4.6852293]
[ 4.0265656 -4.910829 ]
[ 4.1034894 -5.065105 ]
[ 4.092074 -5.122746]
[ 4.021967  -5.1082354]
[ 3.9035497 -5.0320125]
[ 3.7805684 -4.922186 ]
[ 3.6727371 -4.8070073]
[ 3.5862262 -4.7063394]
[ 3.5239167 -4.625599 ]
[ 3.4772763 -4.5557466]
[ 3.4390016 -4.491059 ]
[ 3.4035702 -4.4182177]
[ 3.3719714 -4.338431 ]
[ 3.3430634 -4.2550135]
[ 3.3124523 -4.1682096]
[ 3.2807493 -4.0806375]
[ 3.2511768 -4.005036 ]
[ 3.2204113 -3.9308555]
[ 3.19967   -3.8850381]
----------
[ 3.1849825 -3.8397527]
[ 3.1916492 -3.8379138]
[ 3.205366  -3.8443468]
[ 3.2232194 -3.8567288]
[ 3.2454576 -3.8754437]
[ 3.2716923 -3.9001162]
[ 3.3011472 -3.9310727]
[ 3.3321905 -3.965484 ]
[ 3.3668993 -4.006417 ]
[ 3.4060273 -4.0537486]
[ 3.4490657 -4.1082606]
[ 3.4965365 -4.169246 ]
[ 3.5603652 -4.2515273]
[ 3.6528814 -4.376866 ]
[ 3.7727933 -4.542589 ]
[ 3.9222045 -4.7571197]
[ 4.0488153 -4.9607534]
[ 4.0823655 -5.0698676]
[ 4.04546   -5.0969257]
[ 3.9555922 -5.05732  ]
[ 3.831267 -4.96378 ]
[ 3.7166257 -4.8513293]
[ 3.6215944 -4.745229 ]
[ 3.5501568 -4.6568146]
[ 3.497543 -4.584817]
[ 3.4572089 -4.520543 ]
[ 3.4198308 -4.451635 ]
[ 3.3871098 -4.375435 ]
[ 3.3568285 -4.292247 ]
[ 3.3269355 -4.2069283]
[ 3.296723  -4.1211176]
[ 3.2677865 -4.041357 ]
[ 3.236739  -3.9666195]
[ 3.210354  -3.9074087]
[ 3.1944041 -3.8716338]
[ 3.1857061 -3.8500483]
----------
[ 3.3943515 -4.0384455]
[ 3.4374652 -4.0923724]
[ 3.484254 -4.151506]
[ 3.5417356 -4.222701 ]
[ 3.6286485 -4.3388114]
[ 3.7438188 -4.4965916]
[ 3.892062 -4.705734]
[ 4.037478  -4.9286633]
[ 4.103129  -5.0724854]
[ 4.085469  -5.1220818]
[ 4.0109205 -5.101486 ]
[ 3.8896258 -5.0204124]
[ 3.7678177 -4.9092503]
[ 3.66172   -4.7943788]
[ 3.5777905 -4.696627 ]
[ 3.5168579 -4.617382 ]
[ 3.4705944 -4.547954 ]
[ 3.4333713 -4.481925 ]
[ 3.3978343 -4.4080706]
[ 3.3676941 -4.3273425]
[ 3.3386023 -4.243415 ]
[ 3.3083808 -4.156768 ]
[ 3.2762847 -4.0694504]
[ 3.246796  -3.9927936]
[ 3.2171705 -3.9234664]
[ 3.1973972 -3.8805041]
[ 3.1866782 -3.8551607]
[ 3.183772 -3.84015 ]
[ 3.1901572 -3.83647  ]
[ 3.203123 -3.84254 ]
[ 3.2196102 -3.8543265]
[ 3.2407632 -3.8723116]
[ 3.2660758 -3.8949459]
[ 3.2951677 -3.9245794]
[ 3.3257034 -3.957314 ]
[ 3.3603027 -3.9980848]
[ 3.399276  -4.0454297]
[ 3.4425144 -4.099784 ]
[ 3.489936  -4.1587024]
[ 3.5515203 -4.23569  ]
[ 3.6431725 -4.3570247]
[ 3.7637792 -4.522964 ]
[ 3.91755  -4.740519]
[ 4.0580473 -4.9593196]
[ 4.110025  -5.0891185]
[ 4.083065 -5.129177]
[ 4.000103 -5.09904 ]
[ 3.875418  -5.0108547]
[ 3.7535164 -4.8961577]
[ 3.6499767 -4.7818413]
[ 3.5687907 -4.686225 ]
[ 3.510678 -4.608197]
[ 3.4663384 -4.5404143]
[ 3.4296367 -4.4733176]
[ 3.395548  -4.3987064]
[ 3.3654852 -4.3158927]
[ 3.3367894 -4.2322273]
[ 3.3057787 -4.146103 ]
[ 3.2745056 -4.0615377]
[ 3.2450979 -3.9857178]
[ 3.2167542 -3.9196138]
[ 3.1978664 -3.8795779]
[ 3.1881049 -3.8552558]
[ 3.1852684 -3.8418603]
[ 3.1912107 -3.8373823]
[ 3.204254  -3.8434045]
[ 3.2211945 -3.8562915]
[ 3.241587  -3.8738005]
[ 3.2654967 -3.8958914]
[ 3.2936583 -3.9238265]
[ 3.3240044 -3.9553704]
[ 3.3591835 -3.9959283]
[ 3.3980157 -4.0438247]
[ 3.4408286 -4.0980268]
[ 3.4875193 -4.1570225]
[ 3.5468616 -4.23084  ]
[ 3.6364186 -4.3495426]
[ 3.7535815 -4.511265 ]
[ 3.9034922 -4.7222705]
[ 4.0459404 -4.9425626]
[ 4.10471  -5.078816]
[ 4.082832  -5.1227818]
[ 4.0054274 -5.0988917]
[ 3.883512 -5.015237]
[ 3.761409  -4.9023232]
[ 3.6571448 -4.787186 ]
[ 3.5752575 -4.691373 ]
[ 3.5155969 -4.6140647]
[ 3.4699347 -4.545536 ]
[ 3.4325006 -4.480467 ]
[ 3.3975136 -4.406207 ]
[ 3.3666039 -4.324723 ]
[ 3.337199  -4.2404323]
[ 3.3058329 -4.1530194]
[ 3.2740283 -4.0658965]
[ 3.2442038 -3.9898098]
[ 3.2154238 -3.9215689]
[ 3.1961806 -3.8792646]
[ 3.1855078 -3.8539147]
[ 3.182402 -3.839452]
[ 3.186816  -3.8344758]
[ 3.1990976 -3.8395424]
[ 3.215302  -3.8509026]
[ 3.2349937 -3.8663323]
[ 3.2596488 -3.8884494]
[ 3.2881806 -3.9170268]
[ 3.3187618 -3.9484732]
[ 3.3541715 -3.9887817]
----------
[ 3.1981566 -3.88423  ]
[ 3.1871326 -3.8558998]
[ 3.183748 -3.841633]
[ 3.1885192 -3.836625 ]
[ 3.201098  -3.8416653]
[ 3.2180924 -3.8530307]
[ 3.2387881 -3.869737 ]
[ 3.264101  -3.8925822]
[ 3.2932978 -3.9224393]
[ 3.3232958 -3.955544 ]
[ 3.3574717 -3.9947946]
[ 3.395898 -4.041013]
[ 3.4382033 -4.0940256]
[ 3.4839623 -4.1519866]
[ 3.5417666 -4.2234383]
[ 3.6294665 -4.339843 ]
[ 3.7441933 -4.4978185]
[ 3.8923235 -4.705796 ]
[ 4.038521  -4.9291606]
[ 4.1054974 -5.0740843]
[ 4.088563 -5.124851]
[ 4.013762  -5.1051474]
[ 3.8924265 -5.0246177]
[ 3.7694895 -4.9118066]
[ 3.6629546 -4.7960286]
[ 3.5796442 -4.6972265]
[ 3.5189636 -4.617682 ]
[ 3.4739325 -4.549357 ]
[ 3.4371874 -4.483606 ]
[ 3.4027495 -4.4099164]
[ 3.3723354 -4.3298054]
[ 3.3439925 -4.248578 ]
[ 3.3142576 -4.1635423]
[ 3.283315 -4.079073]
[ 3.25496  -4.004456]
[ 3.2243974 -3.9331107]
[ 3.2038937 -3.8887951]
[ 3.1926477 -3.862105 ]
[ 3.18898   -3.8477285]
[ 3.1939824 -3.8418496]
[ 3.20693   -3.8470697]
[ 3.2243547 -3.8584921]
[ 3.2462757 -3.877017 ]
[ 3.272532  -3.9015653]
[ 3.301053  -3.9314885]
[ 3.3327777 -3.9647827]
[ 3.3692071 -4.007861 ]
[ 3.4095664 -4.057109 ]
[ 3.4545193 -4.1134486]
[ 3.504548  -4.1770663]
[ 3.5733333 -4.2665367]
[ 3.6727505 -4.3992405]
[ 3.80038   -4.5777187]
[ 3.957759 -4.804503]
[ 4.076776 -5.003354]
[ 4.0963807 -5.097179 ]
[ 4.0498624 -5.1124973]
[ 3.9505293 -5.063729 ]
[ 3.8239388 -4.963786 ]
[ 3.7093148 -4.8481684]
[ 3.6148202 -4.741853 ]
[ 3.5429027 -4.6535015]
[ 3.4906738 -4.580684 ]
[ 3.4508474 -4.514888 ]
[ 3.4141853 -4.4443507]
[ 3.380576  -4.3660316]
[ 3.350003 -4.280853]
[ 3.319893 -4.19397 ]
[ 3.2889054 -4.1068606]
[ 3.2600248 -4.0279746]
[ 3.2285442 -3.950534 ]
[ 3.2041414 -3.897549 ]
[ 3.189416  -3.8638468]
[ 3.1825483 -3.8441   ]
[ 3.1847405 -3.8356998]
[ 3.195368  -3.8369312]
[ 3.2108521 -3.8469012]
[ 3.2302277 -3.862389 ]
[ 3.2530422 -3.8831825]
[ 3.2801545 -3.9088573]
[ 3.3103018 -3.9392192]
[ 3.3445985 -3.976995 ]
[ 3.3830628 -4.0242453]
[ 3.425287 -4.077301]
[ 3.4697063 -4.1344676]
[ 3.5229506 -4.1996155]
[ 3.6020095 -4.302878 ]
[ 3.709947 -4.449903]
[ 3.8500493 -4.646333 ]
[ 4.0075827 -4.8791056]
[ 4.098598 -5.050051]
[ 4.096098 -5.119257]
[ 4.0310106 -5.1118145]
[ 3.91601  -5.042597]
[ 3.7907114 -4.9334865]
[ 3.6816761 -4.8178144]
[ 3.593222 -4.71609 ]
[ 3.5281467 -4.632361 ]
[ 3.4794824 -4.561324 ]
[ 3.4411185 -4.4961467]
[ 3.4046788 -4.424062 ]
[ 3.3724136 -4.3442354]
[ 3.3430355 -4.259942 ]
[ 3.3126152 -4.1723685]
[ 3.279944  -4.0840344]
[ 3.2510614 -4.007172 ]
[ 3.2188704 -3.9325354]
----------
[ 3.206711  -3.8458152]
[ 3.223723  -3.8582025]
[ 3.2457721 -3.8761551]
[ 3.2712407 -3.9013584]
[ 3.299312  -3.9300346]
[ 3.3298168 -3.9623942]
[ 3.3643465 -4.0029454]
[ 3.4032938 -4.0511093]
[ 3.44545  -4.104122]
[ 3.492733 -4.16286 ]
[ 3.5559237 -4.242478 ]
[ 3.6491234 -4.3658843]
[ 3.7698524 -4.5341096]
[ 3.9220314 -4.750763 ]
[ 4.0557246 -4.963892 ]
[ 4.095892 -5.079631]
[ 4.0643497 -5.1121016]
[ 3.978584  -5.0786576]
[ 3.8526726 -4.987037 ]
[ 3.7343302 -4.873666 ]
[ 3.635619 -4.762881]
[ 3.5599632 -4.671408 ]
[ 3.5048752 -4.598124 ]
[ 3.4627917 -4.531322 ]
[ 3.4263787 -4.4636245]
[ 3.392825 -4.388472]
[ 3.362202  -4.3064504]
[ 3.3328369 -4.2220902]
[ 3.3017955 -4.136649 ]
[ 3.2707596 -4.053419 ]
[ 3.241233  -3.9770067]
[ 3.2140841 -3.913613 ]
[ 3.1972835 -3.8758512]
[ 3.188356  -3.8534293]
[ 3.188227  -3.8412948]
[ 3.1966047 -3.8413646]
[ 3.2105296 -3.8485622]
[ 3.229191  -3.8623064]
[ 3.252161 -3.882883]
[ 3.2787144 -3.908302 ]
[ 3.3073118 -3.937747 ]
[ 3.3400488 -3.9733758]
[ 3.3774736 -4.018115 ]
[ 3.4190109 -4.0690966]
[ 3.4641607 -4.1260476]
[ 3.5164297 -4.190771 ]
[ 3.5918891 -4.2901564]
[ 3.696331  -4.4322877]
[ 3.831947 -4.620741]
[ 3.9908    -4.8532085]
[ 4.0930877 -5.034447 ]
[ 4.1003532 -5.1136584]
[ 4.043522  -5.1164155]
[ 3.935279  -5.0562873]
[ 3.809967  -4.9512467]
[ 3.6980505 -4.835437 ]
[ 3.6068084 -4.731011 ]
[ 3.5379236 -4.645071 ]
[ 3.4871593 -4.57359  ]
[ 3.4482145 -4.508263 ]
[ 3.4121544 -4.4378085]
[ 3.3804395 -4.359272 ]
[ 3.350292 -4.275376]
[ 3.3194761 -4.188567 ]
[ 3.289171 -4.102519]
[ 3.259934 -4.024582]
[ 3.2269096 -3.9464357]
[ 3.204504  -3.8943098]
[ 3.191722  -3.8636768]
[ 3.1873465 -3.8463385]
[ 3.1919737 -3.84017  ]
[ 3.2036378 -3.8443282]
[ 3.220305  -3.8553574]
[ 3.2414587 -3.873164 ]
[ 3.2663884 -3.896243 ]
[ 3.2951074 -3.9253132]
[ 3.324844  -3.9569173]
[ 3.3587782 -3.9975255]
[ 3.3955088 -4.042976 ]
[ 3.4360518 -4.0944157]
[ 3.4802852 -4.150478 ]
[ 3.535673  -4.2184925]
[ 3.618483  -4.3294797]
[ 3.7278516 -4.4799976]
[ 3.868949  -4.6788425]
[ 4.0141416 -4.9006557]
[ 4.0841575 -5.047318 ]
[ 4.069341  -5.0999126]
[ 3.9972403 -5.0834994]
[ 3.878131 -5.004338]
[ 3.7576218 -4.8957334]
[ 3.6545894 -4.7827516]
[ 3.574208 -4.68731 ]
[ 3.515684 -4.61036 ]
[ 3.471275 -4.543038]
[ 3.4340458 -4.4772377]
[ 3.3997748 -4.403207 ]
[ 3.369119  -4.3222747]
[ 3.3407102 -4.2405086]
[ 3.3099947 -4.1559205]
[ 3.2776425 -4.069714 ]
[ 3.2490835 -3.9941463]
[ 3.2193208 -3.9256961]
[ 3.2005491 -3.8830023]
[ 3.1904306 -3.8584661]
[ 3.187583 -3.843911]
[ 3.193783  -3.8412223]
----------
[ 3.2314653 -3.8641078]
[ 3.254901  -3.8849254]
[ 3.2822392 -3.9121737]
[ 3.311261  -3.9423633]
[ 3.3437264 -3.9794958]
[ 3.3797488 -4.022122 ]
[ 3.420305 -4.072328]
[ 3.463818  -4.1276393]
[ 3.5145595 -4.190541 ]
[ 3.5891106 -4.288218 ]
[ 3.6927536 -4.4287057]
[ 3.8260412 -4.6146164]
[ 3.983887 -4.845052]
[ 4.08786  -5.027259]
[ 4.095737 -5.108106]
[ 4.039     -5.1113605]
[ 3.9315743 -5.0512667]
[ 3.8059554 -4.9474277]
[ 3.6935797 -4.8316474]
[ 3.602389 -4.727614]
[ 3.5339286 -4.641978 ]
[ 3.4834988 -4.5695553]
[ 3.4449217 -4.5040045]
[ 3.4086726 -4.433034 ]
[ 3.376217 -4.354522]
[ 3.345946 -4.270098]
[ 3.3151476 -4.182223 ]
[ 3.2834475 -4.094439 ]
[ 3.2544048 -4.015903 ]
[ 3.2217636 -3.9381368]
[ 3.1991591 -3.8883061]
[ 3.1869226 -3.8584418]
[ 3.182085  -3.8417807]
[ 3.1843743 -3.8345137]
[ 3.1957276 -3.8369005]
[ 3.211772  -3.8475826]
----------
[ 3.6109347 -4.3170366]
[ 3.720314 -4.465558]
[ 3.8626385 -4.6651034]
[ 4.015264  -4.8941503]
[ 4.098218  -5.0551357]
[ 4.090697 -5.117191]
[ 4.0242414 -5.1061144]
[ 3.9089894 -5.035379 ]
[ 3.7851868 -4.9268613]
[ 3.6769679 -4.8114357]
[ 3.5894175 -4.710022 ]
[ 3.5253804 -4.627833 ]
[ 3.477393 -4.557964]
[ 3.4398303 -4.492357 ]
[ 3.4049034 -4.4199004]
[ 3.3741882 -4.340982 ]
[ 3.3455708 -4.257399 ]
[ 3.3153918 -4.1720624]
[ 3.2838273 -4.0851884]
[ 3.255057 -4.00975 ]
[ 3.223312  -3.9351292]
[ 3.2019298 -3.889595 ]
[ 3.1899452 -3.860619 ]
[ 3.184882 -3.844973]
[ 3.1877568 -3.8376703]
[ 3.1994317 -3.840733 ]
[ 3.2156065 -3.8515248]
[ 3.2355506 -3.8678534]
[ 3.2592175 -3.8893425]
[ 3.2863843 -3.9170773]
[ 3.3160913 -3.9465644]
[ 3.3500335 -3.9854414]
[ 3.388079  -4.0307336]
[ 3.4300878 -4.084114 ]
[ 3.4748085 -4.140719 ]
[ 3.5293005 -4.207695 ]
----------
[ 3.4346223 -4.08907  ]
[ 3.4807966 -4.1474323]
[ 3.5371037 -4.215616 ]
[ 3.6238582 -4.3293557]
[ 3.7393808 -4.486741 ]
[ 3.8888326 -4.6973596]
[ 4.040406 -4.927154]
[ 4.1144547 -5.079339 ]
[ 4.1024675 -5.1355195]
[ 4.0310836 -5.1196084]
[ 3.9113667 -5.043272 ]
[ 3.786621 -4.931976]
[ 3.6778257 -4.815036 ]
[ 3.5900998 -4.713108 ]
[ 3.525379  -4.6304917]
[ 3.4771419 -4.559542 ]
[ 3.4382753 -4.493397 ]
[ 3.4021852 -4.420796 ]
[ 3.371155 -4.341249]
[ 3.3420417 -4.256739 ]
[ 3.311728 -4.169497]
[ 3.2794542 -4.0810757]
[ 3.2503994 -4.0047517]
[ 3.2197917 -3.9314065]
[ 3.1991959 -3.8859653]
[ 3.1866827 -3.8579612]
[ 3.1818893 -3.8410103]
[ 3.1850843 -3.8341386]
[ 3.1964712 -3.837364 ]
[ 3.2130413 -3.8477478]
[ 3.2329211 -3.8649435]
[ 3.2572246 -3.8868499]
[ 3.28504   -3.9144456]
[ 3.3142142 -3.9449017]
[ 3.34797   -3.9825985]
[ 3.3854585 -4.029047 ]
[ 3.4262197 -4.0797005]
[ 3.470415 -4.135122]
[ 3.5239007 -4.200367 ]
[ 3.6028564 -4.304531 ]
[ 3.7106905 -4.4514003]
[ 3.8503485 -4.6481447]
[ 4.005969  -4.8788323]
[ 4.0951314 -5.046736 ]
[ 4.092449  -5.1151752]
[ 4.027834  -5.1083817]
[ 3.9136953 -5.0389466]
[ 3.7893643 -4.931406 ]
[ 3.6797903 -4.815834 ]
[ 3.5923333 -4.7143116]
[ 3.5278976 -4.631285 ]
[ 3.480405  -4.5606513]
[ 3.4421525 -4.4949074]
[ 3.4063962 -4.4229746]
[ 3.3745883 -4.3431497]
[ 3.3450387 -4.2599688]
[ 3.3152258 -4.173532 ]
[ 3.2836945 -4.086748 ]
[ 3.2554317 -4.0101814]
[ 3.224289 -3.936085]
[ 3.2031612 -3.8903403]
[ 3.1907163 -3.8625073]
[ 3.1859047 -3.8455937]
[ 3.1894407 -3.8386114]
[ 3.201534  -3.8424323]
[ 3.2180402 -3.853756 ]
[ 3.238647 -3.870294]
[ 3.2636192 -3.8933458]
[ 3.291183 -3.92104 ]
[ 3.3210342 -3.952394 ]
[ 3.354707  -3.9924486]
[ 3.3919303 -4.037613 ]
----------
[ 3.2048638 -3.8438642]
[ 3.2227418 -3.8566086]
[ 3.2447965 -3.8751495]
[ 3.2711055 -3.8994799]
[ 3.3005548 -3.9292157]
[ 3.3326755 -3.9649825]
[ 3.3682559 -4.0070653]
[ 3.4081037 -4.056437 ]
[ 3.4513905 -4.1106887]
[ 3.4999182 -4.1718016]
[ 3.566189 -4.256719]
[ 3.6630895 -4.386583 ]
[ 3.7879102 -4.5597653]
[ 3.9437852 -4.7837543]
[ 4.0685663 -4.9879375]
[ 4.0947204 -5.0893974]
[ 4.0528564 -5.110262 ]
[ 3.9584594 -5.0662365]
[ 3.8327022 -4.969893 ]
[ 3.7167282 -4.8547945]
[ 3.6210423 -4.7475014]
[ 3.548237  -4.6584044]
[ 3.495356 -4.585242]
[ 3.4555714 -4.520032 ]
[ 3.418817 -4.450559]
[ 3.3856032 -4.373327 ]
[ 3.3554664 -4.289998 ]
[ 3.325466 -4.20392 ]
[ 3.2950065 -4.118698 ]
[ 3.265348  -4.0395336]
[ 3.2351477 -3.9633281]
[ 3.2098823 -3.9063492]
[ 3.194562 -3.871527]
[ 3.1864862 -3.8502536]
[ 3.187389  -3.8403738]
[ 3.196642  -3.8408463]
[ 3.2107964 -3.8481746]
[ 3.2290096 -3.8625536]
[ 3.2514167 -3.8821993]
[ 3.2776291 -3.9080586]
[ 3.3065786 -3.93665  ]
[ 3.338292 -3.972779]
[ 3.3744097 -4.0150123]
[ 3.415023 -4.064965]
[ 3.4595344 -4.1204023]
[ 3.510836 -4.184524]
[ 3.5830064 -4.278795 ]
[ 3.6860466 -4.4167094]
[ 3.819033 -4.600884]
[ 3.9806662 -4.8338876]
[ 4.0951624 -5.0288877]
[ 4.110791  -5.1178327]
[ 4.0594454 -5.1280227]
[ 3.9567382 -5.073942 ]
[ 3.829131  -4.9716306]
[ 3.713445  -4.8551416]
[ 3.6187162 -4.74696  ]
[ 3.5461648 -4.6566057]
[ 3.4942794 -4.582792 ]
[ 3.4542365 -4.517991 ]
[ 3.417152 -4.448766]
[ 3.3842077 -4.3708296]
[ 3.3547206 -4.28742  ]
[ 3.3245134 -4.2019243]
[ 3.2937415 -4.1161366]
[ 3.2646706 -4.0372596]
[ 3.2331834 -3.9606435]
[ 3.207496  -3.9032815]
[ 3.1918652 -3.8677995]
[ 3.1838546 -3.847973 ]
[ 3.183073  -3.8370004]
[ 3.1909752 -3.8355672]
----------
[ 3.1938596 -3.838997 ]
[ 3.207942  -3.8468125]
[ 3.2253692 -3.860305 ]
[ 3.2464905 -3.8784766]
[ 3.2709792 -3.9024024]
[ 3.298108  -3.9304574]
[ 3.3280563 -3.9618874]
[ 3.362263  -4.0010953]
[ 3.3999903 -4.0482516]
[ 3.4418364 -4.0999093]
[ 3.488738 -4.158435]
[ 3.549613  -4.2334576]
[ 3.6406913 -4.3542514]
[ 3.7599046 -4.5178304]
[ 3.912223  -4.7329116]
[ 4.0544286 -4.9534154]
[ 4.110287  -5.0864525]
[ 4.086194  -5.1288176]
[ 4.0064077 -5.1021185]
[ 3.88371   -5.0165505]
[ 3.7611282 -4.9043636]
[ 3.6571405 -4.788897 ]
[ 3.575571 -4.691707]
[ 3.5157137 -4.614124 ]
[ 3.4707375 -4.546049 ]
[ 3.4339657 -4.48104  ]
[ 3.399144  -4.4075356]
[ 3.3678732 -4.3267875]
[ 3.3391745 -4.242794 ]
[ 3.3087971 -4.1565905]
[ 3.2774756 -4.0706306]
[ 3.248502 -3.995178]
[ 3.2184248 -3.9254405]
[ 3.1986563 -3.882684 ]
[ 3.188272  -3.8562367]
[ 3.186073  -3.8416464]
----------
[ 3.1841693 -3.8423402]
[ 3.1887429 -3.8361652]
[ 3.2006693 -3.8408828]
[ 3.2174227 -3.8521981]
[ 3.2376509 -3.8696687]
[ 3.2613628 -3.8920076]
[ 3.287926 -3.918838]
[ 3.3162818 -3.9486022]
[ 3.349294  -3.9859953]
[ 3.3855126 -4.029331 ]
[ 3.42622   -4.0805187]
[ 3.4699383 -4.1355815]
[ 3.5229688 -4.2003717]
[ 3.6021633 -4.3047094]
[ 3.7095864 -4.450897 ]
[ 3.848701  -4.6452293]
[ 4.005664  -4.8765736]
[ 4.098325  -5.0476823]
[ 4.09773   -5.1193404]
[ 4.0350237 -5.114668 ]
[ 3.9210675 -5.0474815]
[ 3.7958431 -4.939296 ]
[ 3.6850128 -4.822784 ]
[ 3.5962667 -4.7193213]
[ 3.5308805 -4.635867 ]
[ 3.482159  -4.5644565]
[ 3.443316 -4.498945]
[ 3.408028 -4.427963]
[ 3.3763523 -4.348409 ]
[ 3.3466973 -4.2654138]
[ 3.3158665 -4.1787724]
[ 3.2835772 -4.0915112]
[ 3.253747 -4.013444]
[ 3.221492  -3.9362338]
[ 3.2003977 -3.8875809]
[ 3.188585 -3.859431]
----------
[ 3.2178373 -3.8520226]
[ 3.2393272 -3.8694007]
[ 3.2645843 -3.894079 ]
[ 3.2926168 -3.9218228]
[ 3.3228343 -3.9537559]
[ 3.357036 -3.994382]
[ 3.3949971 -4.040512 ]
[ 3.436863  -4.0937724]
[ 3.4818733 -4.150257 ]
[ 3.5383403 -4.219591 ]
[ 3.6239917 -4.332661 ]
[ 3.7369993 -4.487615 ]
[ 3.8834562 -4.6932287]
[ 4.032917  -4.9195175]
[ 4.1067834 -5.0706143]
[ 4.094042 -5.126467]
[ 4.0232344 -5.110908 ]
[ 3.9035373 -5.034411 ]
[ 3.78002   -4.9227753]
[ 3.672428  -4.8070974]
[ 3.585906 -4.70689 ]
[ 3.5231152 -4.6250954]
[ 3.4763613 -4.5556827]
[ 3.4383283 -4.489807 ]
[ 3.4032292 -4.4166203]
[ 3.3725483 -4.336515 ]
[ 3.3434682 -4.2535105]
[ 3.3128655 -4.1670003]
[ 3.2815852 -4.079993 ]
[ 3.2534785 -4.004625 ]
[ 3.2229922 -3.932468 ]
[ 3.2027748 -3.8887758]
[ 3.1911032 -3.861079 ]
[ 3.1868908 -3.8460186]
[ 3.190933  -3.8398197]
[ 3.2030618 -3.8433127]
[ 3.2197938 -3.8549192]
[ 3.2404833 -3.8717363]
[ 3.2658248 -3.8946114]
[ 3.2942472 -3.923837 ]
[ 3.3251214 -3.9567904]
[ 3.3595788 -3.9976199]
[ 3.3969738 -4.0435724]
[ 3.4384496 -4.096427 ]
[ 3.483845  -4.1533084]
[ 3.541062  -4.2248335]
[ 3.626947 -4.338632]
[ 3.740106  -4.4936876]
[ 3.885285  -4.6990952]
[ 4.0299764 -4.920855 ]
[ 4.0950785 -5.063072 ]
[ 4.077822  -5.1120644]
[ 4.0045667 -5.092784 ]
[ 3.8849568 -5.0134487]
[ 3.7632291 -4.902612 ]
[ 3.657923 -4.788784]
[ 3.5763652 -4.6922   ]
[ 3.5167494 -4.6143775]
[ 3.4713857 -4.546789 ]
[ 3.434799  -4.4808745]
[ 3.4004529 -4.407355 ]
[ 3.3703258 -4.327171 ]
[ 3.3411334 -4.244231 ]
[ 3.3111603 -4.1588435]
[ 3.2799826 -4.0737233]
[ 3.250799  -3.9978454]
[ 3.2211864 -3.9287457]
[ 3.2016912 -3.8856387]
[ 3.1912556 -3.8600738]
[ 3.1877344 -3.8453913]
[ 3.1935794 -3.84114  ]
[ 3.2068675 -3.8466146]
[ 3.2242098 -3.8590417]
[ 3.2462285 -3.8772323]
[ 3.2718809 -3.9011881]
[ 3.3007898 -3.930115 ]
[ 3.3320978 -3.9648392]
[ 3.367963 -4.007498]
[ 3.4078398 -4.055809 ]
[ 3.4515848 -4.111234 ]
[ 3.5009089 -4.1727815]
[ 3.5680501 -4.259366 ]
[ 3.664599  -4.3902426]
[ 3.78896   -4.5623884]
[ 3.943789 -4.784846]
[ 4.06732  -4.986716]
[ 4.093794 -5.087964]
[ 4.052418 -5.108828]
[ 3.9593992 -5.0657783]
[ 3.8336625 -4.969796 ]
[ 3.7183557 -4.855552 ]
[ 3.6229196 -4.747392 ]
[ 3.5499961 -4.659261 ]
[ 3.497062 -4.586757]
[ 3.4569337 -4.520836 ]
[ 3.420697  -4.4516053]
[ 3.387156  -4.3754945]
[ 3.3568594 -4.293174 ]
[ 3.3273401 -4.207581 ]
[ 3.2972758 -4.1219726]
[ 3.2683945 -4.0418887]
[ 3.2373936 -3.966345 ]
[ 3.211414 -3.908623]
[ 3.1952791 -3.872824 ]
[ 3.1868575 -3.8512318]
[ 3.1870883 -3.8404875]
[ 3.1951513 -3.840512 ]
[ 3.208438  -3.8477452]
[ 3.2257464 -3.8598433]
[ 3.247471  -3.8794384]
[ 3.2719116 -3.9036202]
[ 3.299658 -3.930416]
[ 3.331066  -3.9630547]
[ 3.3662744 -4.005064 ]
[ 3.4060123 -4.0530534]
[ 3.4497058 -4.108306 ]
[ 3.4983761 -4.1687512]
[ 3.5637116 -4.2524896]
[ 3.6587496 -4.3805556]
[ 3.7817497 -4.5512505]
[ 3.936393 -4.772053]
[ 4.0655003 -4.979006 ]
[ 4.098827 -5.087872]
[ 4.061937 -5.11501 ]
[ 3.9722495 -5.0765495]
[ 3.8460546 -4.9826846]
[ 3.7285988 -4.868262 ]
[ 3.6306467 -4.758245 ]
[ 3.5561783 -4.6669865]
[ 3.5019681 -4.5933957]
[ 3.459886 -4.527619]
[ 3.4222748 -4.4601784]
[ 3.3877559 -4.383986 ]
[ 3.3571339 -4.299566 ]
[ 3.3270879 -4.2143106]
[ 3.2963889 -4.126784 ]
[ 3.2656054 -4.0450583]
[ 3.2355535 -3.9682117]
[ 3.208644  -3.9068224]
[ 3.1921408 -3.870809 ]
[ 3.1830938 -3.8477402]
[ 3.181892  -3.8366244]
[ 3.1885839 -3.8344958]
[ 3.2015724 -3.840394 ]
----------
[ 3.215808  -3.8519228]
[ 3.235721  -3.8672125]
[ 3.2604048 -3.8900645]
[ 3.2878063 -3.9174812]
[ 3.317205  -3.9478965]
[ 3.3510613 -3.9873114]
[ 3.3883317 -4.0326653]
[ 3.429834  -4.0838118]
[ 3.4750247 -4.1396756]
[ 3.5294468 -4.2076125]
[ 3.611015  -4.3159714]
[ 3.7204103 -4.4652886]
[ 3.86251  -4.664943]
[ 4.0153875 -4.8947897]
[ 4.097849  -5.0548387]
[ 4.0901823 -5.1167254]
[ 4.0233665 -5.1053586]
[ 3.9079711 -5.0332894]
[ 3.783923 -4.925088]
[ 3.6759596 -4.809088 ]
[ 3.5897968 -4.708387 ]
[ 3.5263033 -4.627382 ]
[ 3.4796257 -4.5575113]
[ 3.4411185 -4.493144 ]
[ 3.4056015 -4.421331 ]
[ 3.3749015 -4.3426094]
[ 3.3460379 -4.2600636]
[ 3.3159585 -4.1737604]
[ 3.2837071 -4.087384 ]
[ 3.2553413 -4.0104923]
[ 3.2234354 -3.9360752]
[ 3.2017186 -3.889379 ]
[ 3.1893554 -3.8607688]
[ 3.1844594 -3.8434005]
[ 3.1879234 -3.8369334]
[ 3.1990252 -3.8412259]
----------
[ 3.1954072 -3.8390207]
[ 3.2100346 -3.8474128]
[ 3.2291718 -3.8613122]
[ 3.2517056 -3.8821042]
[ 3.2775218 -3.9072204]
[ 3.306791 -3.936605]
[ 3.3397167 -3.9728167]
[ 3.3764687 -4.0173297]
[ 3.4175787 -4.0680776]
[ 3.462086 -4.123733]
[ 3.5131547 -4.187791 ]
[ 3.5869737 -4.2839518]
[ 3.6899912 -4.4246087]
[ 3.8217907 -4.610085 ]
[ 3.9783974 -4.838347 ]
[ 4.0830197 -5.02243  ]
[ 4.090289 -5.102267]
[ 4.034586 -5.105981]
[ 3.9276397 -5.047024 ]
[ 3.8026485 -4.9429274]
[ 3.6910825 -4.828187 ]
[ 3.6005385 -4.7241173]
[ 3.5338247 -4.639766 ]
[ 3.4847243 -4.568608 ]
[ 3.4461935 -4.503751 ]
[ 3.4101398 -4.4326386]
[ 3.3776205 -4.3536716]
[ 3.3482842 -4.269802 ]
[ 3.317918 -4.183019]
[ 3.2863708 -4.0965576]
[ 3.2578952 -4.0196686]
[ 3.2251039 -3.9414804]
[ 3.2023582 -3.8920634]
[ 3.1893995 -3.862061 ]
[ 3.1832664 -3.8440838]
[ 3.1853294 -3.8359885]
----------
[ 3.4642677 -4.537457 ]
[ 3.427608 -4.469913]
[ 3.3928702 -4.394201 ]
[ 3.3628   -4.311879]
[ 3.3336456 -4.227695 ]
[ 3.303424  -4.1401954]
[ 3.2719922 -4.0563326]
[ 3.2417903 -3.979964 ]
[ 3.2138448 -3.9156713]
[ 3.195709 -3.875748]
[ 3.1870508 -3.8526049]
[ 3.185911  -3.8412232]
[ 3.1928935 -3.8388612]
[ 3.2069445 -3.8448186]
[ 3.2250636 -3.8577402]
[ 3.2474148 -3.8772638]
[ 3.2737772 -3.902586 ]
[ 3.3029146 -3.9326408]
[ 3.3347511 -3.967361 ]
[ 3.37172   -4.0105925]
[ 3.4128373 -4.061511 ]
[ 3.4577317 -4.117841 ]
[ 3.5083644 -4.181553 ]
[ 3.5802264 -4.2746334]
[ 3.6826794 -4.412783 ]
[ 3.8140376 -4.594807 ]
[ 3.9751341 -4.827439 ]
[ 4.090264 -5.022802]
[ 4.106878 -5.112802]
[ 4.0563283 -5.1230693]
[ 3.9540262 -5.071292 ]
[ 3.8265193 -4.9695764]
[ 3.711252  -4.8519783]
[ 3.6161745 -4.744578 ]
[ 3.543752  -4.6547647]
[ 3.4922047 -4.5809903]
[ 3.451398  -4.5148115]
[ 3.4150233 -4.4449353]
[ 3.3818688 -4.3666472]
[ 3.352204  -4.2829356]
[ 3.3215199 -4.196254 ]
[ 3.2905695 -4.110239 ]
[ 3.2622018 -4.0314183]
[ 3.230685  -3.9543633]
[ 3.207173  -3.9004097]
[ 3.1931744 -3.8670123]
[ 3.186456  -3.8489227]
[ 3.1877038 -3.8399236]
[ 3.1970582 -3.8404539]
[ 3.212096 -3.848431]
[ 3.2314916 -3.8632097]
[ 3.2556708 -3.8844156]
[ 3.2829804 -3.912627 ]
[ 3.3118463 -3.9429014]
[ 3.3443    -3.9802332]
[ 3.380608 -4.023625]
[ 3.4216607 -4.073162 ]
[ 3.4656043 -4.1286316]
[ 3.5173092 -4.193318 ]
[ 3.5936804 -4.293225 ]
[ 3.6981306 -4.4364414]
[ 3.83313  -4.624916]
[ 3.9898524 -4.8542542]
[ 4.0899296 -5.0334125]
[ 4.0942783 -5.1097016]
[ 4.0364313 -5.110333 ]
[ 3.9268072 -5.048433 ]
[ 3.8014526 -4.9432435]
[ 3.6896834 -4.827743 ]
[ 3.5995314 -4.7231717]
[ 3.5326633 -4.63792  ]
[ 3.4829102 -4.5661354]
[ 3.4438186 -4.5006375]
[ 3.4078212 -4.429368 ]
[ 3.375391  -4.3505883]
[ 3.346234  -4.2661877]
[ 3.3164732 -4.1787715]
[ 3.2844284 -4.0919228]
[ 3.2547383 -4.0144033]
[ 3.2229984 -3.936872 ]
[ 3.2012887 -3.8888   ]
[ 3.189737  -3.8594782]
[ 3.185769 -3.843552]
[ 3.191303 -3.83876 ]
[ 3.2045817 -3.8445947]
[ 3.2220457 -3.8564036]
[ 3.2430456 -3.875243 ]
[ 3.267331  -3.8982575]
[ 3.2954113 -3.925414 ]
[ 3.3264797 -3.9572706]
[ 3.3614357 -3.999656 ]
[ 3.3992584 -4.046067 ]
[ 3.4420583 -4.0986156]
[ 3.488587 -4.158072]
[ 3.5487347 -4.234104 ]
[ 3.6381602 -4.3533425]
[ 3.7548497 -4.5141654]
[ 3.902949 -4.725325]
[ 4.0409837 -4.94     ]
[ 4.09356   -5.0690346]
[ 4.068532  -5.1098976]
[ 3.9883463 -5.0829897]
[ 3.8650596 -4.9958525]
[ 3.7460659 -4.8834524]
[ 3.6442957 -4.772551 ]
[ 3.5656018 -4.6792946]
[ 3.5085332 -4.604213 ]
----------
[ 3.1984026 -3.8407214]
[ 3.2142963 -3.8495932]
[ 3.2336495 -3.8659787]
[ 3.2570064 -3.8878157]
[ 3.2843657 -3.9133875]
[ 3.3137183 -3.9444897]
[ 3.3474338 -3.9816678]
[ 3.3853178 -4.027726 ]
[ 3.4278479 -4.079619 ]
[ 3.4732099 -4.1375375]
[ 3.527045  -4.2051005]
[ 3.607582 -4.312271]
[ 3.7153847 -4.459587 ]
[ 3.8555062 -4.657101 ]
[ 4.0078993 -4.884438 ]
[ 4.093215  -5.0469456]
[ 4.089064 -5.111539]
[ 4.025028 -5.104146]
[ 3.9114907 -5.036304 ]
[ 3.7878594 -4.9288964]
[ 3.6784062 -4.8127794]
[ 3.5913951 -4.711766 ]
[ 3.5273862 -4.629955 ]
[ 3.4800656 -4.5594535]
[ 3.4421172 -4.494006 ]
[ 3.4060822 -4.4219155]
[ 3.3755295 -4.3429017]
[ 3.3465405 -4.260198 ]
[ 3.3159688 -4.173869 ]
[ 3.284017  -4.0878716]
[ 3.2543414 -4.0107193]
[ 3.2223783 -3.9350321]
[ 3.2008886 -3.8881786]
[ 3.1889398 -3.8599372]
[ 3.1839514 -3.843007 ]
[ 3.1872315 -3.8364658]
----------
[ 3.193041 -3.839455]
[ 3.205734  -3.8453987]
[ 3.2227437 -3.857289 ]
[ 3.2444527 -3.8760204]
[ 3.2689955 -3.90026  ]
[ 3.2968204 -3.9280605]
[ 3.326214  -3.9590168]
[ 3.3599484 -3.998314 ]
[ 3.3976216 -4.043909 ]
[ 3.4395347 -4.0972557]
[ 3.4855866 -4.1549525]
[ 3.5439353 -4.2276635]
[ 3.6308312 -4.344545 ]
[ 3.7454007 -4.5008483]
[ 3.892783 -4.709105]
[ 4.0360436 -4.929811 ]
[ 4.0978947 -5.067781 ]
[ 4.078393 -5.115887]
[ 4.0017805 -5.0938435]
[ 3.8790088 -5.010259 ]
[ 3.758069 -4.89861 ]
[ 3.6545343 -4.7849917]
[ 3.5734506 -4.68847  ]
[ 3.5145998 -4.611885 ]
[ 3.4701333 -4.5441155]
[ 3.4330657 -4.4783874]
[ 3.3986475 -4.404878 ]
[ 3.3683426 -4.3243933]
[ 3.3398933 -4.241446 ]
[ 3.3090744 -4.1561637]
[ 3.2777004 -4.070251 ]
[ 3.2480695 -3.9941523]
[ 3.2184834 -3.925764 ]
[ 3.1993363 -3.8823125]
[ 3.1886992 -3.8565717]
[ 3.1867578 -3.8427308]
----------
[ 3.1825044 -3.8404403]
[ 3.1867425 -3.8352575]
[ 3.198704  -3.8390372]
[ 3.2153313 -3.8505743]
[ 3.2356498 -3.8673904]
[ 3.2591283 -3.8894315]
[ 3.286293  -3.9157546]
[ 3.3156326 -3.946276 ]
[ 3.3492515 -3.9839892]
[ 3.3873935 -4.0306296]
[ 3.4301012 -4.0826488]
[ 3.475808 -4.141105]
[ 3.5300155 -4.209072 ]
[ 3.6117833 -4.317138 ]
[ 3.7218869 -4.4667044]
[ 3.8642702 -4.667699 ]
[ 4.017151  -4.8956757]
[ 4.099986  -5.0573044]
[ 4.092114  -5.1193504]
[ 4.0251117 -5.1075315]
[ 3.9096882 -5.0353794]
[ 3.7863486 -4.927808 ]
[ 3.6779263 -4.8115454]
[ 3.5909228 -4.710227 ]
[ 3.5265234 -4.6284842]
[ 3.478644  -4.5588207]
[ 3.4411688 -4.4930463]
[ 3.4062314 -4.4211106]
[ 3.3748   -4.342538]
[ 3.3457978 -4.2601514]
[ 3.3153982 -4.1744547]
[ 3.2829251 -4.087178 ]
[ 3.2533019 -4.0104904]
[ 3.2212346 -3.9345393]
[ 3.1996078 -3.8877206]
[ 3.1872506 -3.8584044]
----------
[ 3.1898623 -3.8596907]
[ 3.1860807 -3.8440254]
[ 3.1905859 -3.8391008]
[ 3.202963  -3.8435855]
[ 3.218949  -3.8549337]
[ 3.2388752 -3.8715916]
[ 3.2627902 -3.894252 ]
[ 3.2902288 -3.920385 ]
[ 3.319191  -3.9508786]
[ 3.352434  -3.9899917]
[ 3.3889892 -4.0338264]
[ 3.4305346 -4.085265 ]
[ 3.4744072 -4.1416864]
[ 3.5276577 -4.20617  ]
[ 3.6086955 -4.3127613]
[ 3.7174363 -4.4622507]
[ 3.8578525 -4.6606555]
[ 4.0101643 -4.8883677]
[ 4.093257 -5.049426]
[ 4.086869  -5.1120043]
[ 4.021204 -5.102583]
[ 3.9058855 -5.03114  ]
[ 3.7823434 -4.922776 ]
[ 3.6740916 -4.80815  ]
[ 3.587978  -4.7073007]
[ 3.525145 -4.626272]
[ 3.4775074 -4.5561543]
[ 3.4392407 -4.491645 ]
[ 3.4036384 -4.4191165]
[ 3.372908  -4.3394284]
[ 3.343516  -4.2557096]
[ 3.3138502 -4.1691613]
[ 3.2817569 -4.0821495]
[ 3.2528157 -4.0056295]
[ 3.2218044 -3.9330273]
[ 3.2017994 -3.8869624]
----------
[ 3.2660844 -3.8955667]
[ 3.2939491 -3.923574 ]
[ 3.324527  -3.9562309]
[ 3.359202  -3.9962904]
[ 3.397063 -4.043394]
[ 3.4400132 -4.096751 ]
[ 3.4860992 -4.1558647]
[ 3.5448418 -4.2289143]
[ 3.6321797 -4.3461604]
[ 3.7460792 -4.504086 ]
[ 3.891403  -4.7098465]
[ 4.0314803 -4.9271793]
[ 4.087975  -5.0599756]
[ 4.0655785 -5.104732 ]
[ 3.9862661 -5.0793715]
[ 3.8626747 -4.9933662]
[ 3.7439277 -4.8816686]
[ 3.6432748 -4.7710266]
[ 3.5653803 -4.6774325]
[ 3.5098953 -4.603238 ]
[ 3.466606  -4.5364866]
[ 3.4298246 -4.469535 ]
[ 3.3956363 -4.3944497]
[ 3.3651652 -4.3130407]
[ 3.336058 -4.229863]
[ 3.305111  -4.1432705]
[ 3.2739637 -4.058869 ]
[ 3.2446153 -3.9840553]
[ 3.2162678 -3.9186082]
[ 3.197662 -3.878333]
[ 3.1880789 -3.8545609]
[ 3.1865616 -3.841295 ]
[ 3.1934652 -3.8398466]
[ 3.2060533 -3.845326 ]
[ 3.2240763 -3.8580134]
[ 3.2461588 -3.877318 ]
[ 3.271153  -3.9023013]
[ 3.2988987 -3.9304237]
[ 3.3285377 -3.9622009]
[ 3.3619773 -4.001234 ]
[ 3.4002857 -4.0470366]
[ 3.443565  -4.1011634]
[ 3.490196  -4.1603346]
[ 3.5506074 -4.2377596]
[ 3.6403735 -4.356881 ]
[ 3.7575996 -4.5190635]
[ 3.9060962 -4.7306094]
[ 4.0419545 -4.9442787]
[ 4.089344  -5.0677633]
[ 4.0611353 -5.1045923]
[ 3.978088  -5.0748057]
[ 3.8525884 -4.9851975]
[ 3.7353127 -4.8726177]
[ 3.6357548 -4.7628984]
[ 3.560226 -4.671619]
[ 3.5059087 -4.598242 ]
[ 3.4634306 -4.5324974]
[ 3.4264927 -4.4646764]
[ 3.39243   -4.3897624]
[ 3.3615654 -4.30741  ]
[ 3.3325217 -4.222392 ]
[ 3.3014321 -4.136685 ]
[ 3.2706213 -4.0528665]
[ 3.240535  -3.9771006]
[ 3.2123241 -3.9142668]
[ 3.1938648 -3.8749216]
[ 3.183807 -3.850345]
[ 3.1822135 -3.8375185]
[ 3.1882243 -3.834053 ]
[ 3.2013762 -3.8408754]
[ 3.2187417 -3.8529427]
[ 3.2399762 -3.8714767]
----------
[ 3.1869109 -3.8592436]
[ 3.1811733 -3.8415601]
[ 3.1833105 -3.8340094]
[ 3.1933603 -3.8363588]
[ 3.208391  -3.8450215]
[ 3.2276266 -3.8597574]
[ 3.2502615 -3.880904 ]
[ 3.2758994 -3.906335 ]
[ 3.3048868 -3.9345784]
[ 3.3366506 -3.9698982]
[ 3.373478  -4.0126133]
[ 3.414876 -4.063178]
[ 3.4604318 -4.1200585]
[ 3.512007  -4.1856394]
[ 3.5852532 -4.2812943]
[ 3.6888385 -4.4206076]
[ 3.8218288 -4.6064644]
[ 3.981486  -4.8383117]
[ 4.091001  -5.0271673]
[ 4.1028986 -5.1127415]
[ 4.049674  -5.1187754]
[ 3.9455636 -5.0635653]
[ 3.819314  -4.9608407]
[ 3.705487 -4.843866]
[ 3.6124756 -4.737157 ]
[ 3.5422573 -4.6491823]
[ 3.4910057 -4.5770555]
[ 3.4511817 -4.511795 ]
[ 3.4146578 -4.4418645]
[ 3.3818765 -4.3647714]
[ 3.3512645 -4.280665 ]
[ 3.3207977 -4.193774 ]
[ 3.2906625 -4.1079   ]
[ 3.2616353 -4.029799 ]
[ 3.2303607 -3.9521427]
[ 3.2072344 -3.899305 ]
[ 3.1928968 -3.8668725]
[ 3.186175  -3.8475292]
[ 3.1881716 -3.8386838]
[ 3.1988432 -3.8416488]
[ 3.213517  -3.8503458]
[ 3.232623  -3.8657439]
[ 3.2554116 -3.8866541]
[ 3.2817538 -3.9122295]
[ 3.3107479 -3.9418368]
[ 3.3433976 -3.9775722]
[ 3.380102 -4.022447]
[ 3.420946 -4.072721]
[ 3.4643412 -4.128474 ]
[ 3.5159001 -4.1921687]
[ 3.590549 -4.290652]
[ 3.6943512 -4.4303412]
[ 3.8285115 -4.617559 ]
[ 3.9859936 -4.8487988]
[ 4.0875974 -5.0289717]
[ 4.0934873 -5.107175 ]
[ 4.036924  -5.1094117]
[ 3.929184  -5.0485034]
[ 3.804098 -4.943992]
[ 3.692873 -4.828659]
[ 3.6026971 -4.725404 ]
[ 3.5348144 -4.6398835]
[ 3.4856653 -4.569086 ]
[ 3.445982  -4.5044374]
[ 3.4096231 -4.432725 ]
[ 3.3771203 -4.354327 ]
[ 3.3471816 -4.2703853]
[ 3.316679 -4.183598]
[ 3.2846842 -4.095693 ]
[ 3.255045 -4.017686]
[ 3.222128  -3.9388297]
[ 3.1996825 -3.8893838]
----------
[ 3.2429857 -3.8748753]
[ 3.2680027 -3.898253 ]
[ 3.2954643 -3.9259179]
[ 3.325432  -3.9577584]
[ 3.360248  -3.9981034]
[ 3.3983843 -4.0443454]
[ 3.4416962 -4.097445 ]
[ 3.4894454 -4.1576242]
[ 3.5510209 -4.2346544]
[ 3.6416595 -4.3565745]
[ 3.7604609 -4.519752 ]
[ 3.91249  -4.734484]
[ 4.0529423 -4.9536347]
[ 4.105094 -5.082773]
[ 4.0788765 -5.1234403]
[ 3.9965088 -5.0946913]
[ 3.8712273 -5.006452 ]
[ 3.7502086 -4.8929563]
[ 3.648055  -4.7791634]
[ 3.5678198 -4.683057 ]
[ 3.5097046 -4.606403 ]
[ 3.4653804 -4.5391445]
[ 3.4276125 -4.4727635]
[ 3.3929675 -4.397906 ]
[ 3.361852  -4.3151164]
[ 3.3315766 -4.229716 ]
[ 3.3001723 -4.1412153]
[ 3.2693172 -4.055192 ]
[ 3.2389266 -3.9783015]
[ 3.2102559 -3.9130805]
[ 3.1925185 -3.8725173]
[ 3.1835861 -3.8484113]
[ 3.1824288 -3.8366404]
[ 3.1904242 -3.8352296]
[ 3.204366 -3.842371]
[ 3.2220786 -3.8554463]
----------
[ 3.2152889 -3.9199007]
[ 3.1958556 -3.8786428]
[ 3.1854587 -3.8532386]
[ 3.1829479 -3.8387058]
[ 3.1895819 -3.8348308]
[ 3.2029216 -3.8412461]
[ 3.2207918 -3.853744 ]
[ 3.2425559 -3.8733087]
[ 3.2671392 -3.8972335]
[ 3.2949133 -3.9257624]
[ 3.325258 -3.957633]
[ 3.3596013 -3.9976122]
[ 3.3983476 -4.0436273]
[ 3.441439 -4.097707]
[ 3.489044  -4.1571164]
[ 3.549937 -4.232463]
[ 3.641544  -4.3546715]
[ 3.7604759 -4.518865 ]
[ 3.912704 -4.734952]
[ 4.05353   -4.9537845]
[ 4.1065087 -5.084239 ]
[ 4.080627  -5.1248817]
[ 3.9995484 -5.096765 ]
[ 3.8751452 -5.010199 ]
[ 3.7542927 -4.896715 ]
[ 3.6515138 -4.782475 ]
[ 3.571023  -4.6872625]
[ 3.512905 -4.610149]
[ 3.468173  -4.5416117]
[ 3.4312696 -4.4755993]
[ 3.3968635 -4.4011083]
[ 3.3659964 -4.319529 ]
[ 3.3362474 -4.235172 ]
[ 3.3057313 -4.148173 ]
[ 3.274051 -4.062069]
[ 3.2446373 -3.9868174]
----------
[ 3.4071   -4.426163]
[ 3.3753855 -4.3474026]
[ 3.3455517 -4.263305 ]
[ 3.314462  -4.1763606]
[ 3.2823722 -4.087868 ]
[ 3.2528982 -4.0111313]
[ 3.2202418 -3.9343028]
[ 3.199014 -3.886324]
[ 3.1863503 -3.8576114]
[ 3.1817288 -3.8406413]
[ 3.18489   -3.8339188]
[ 3.1959531 -3.837052 ]
[ 3.2122452 -3.8467662]
[ 3.2326777 -3.8630977]
[ 3.2568736 -3.885734 ]
[ 3.2848275 -3.9135025]
[ 3.3145332 -3.945019 ]
[ 3.3483567 -3.9831717]
[ 3.386253 -4.028892]
[ 3.4281535 -4.0814366]
[ 3.4725158 -4.1379347]
[ 3.5261672 -4.2036138]
[ 3.6073458 -4.3103375]
[ 3.7164865 -4.458827 ]
[ 3.858847  -4.6574926]
[ 4.0154705 -4.8899302]
[ 4.1033573 -5.0569015]
[ 4.100556 -5.123586]
[ 4.0361686 -5.117298 ]
[ 3.9222808 -5.048514 ]
[ 3.7966459 -4.9408693]
[ 3.6854796 -4.823887 ]
[ 3.5965066 -4.7204432]
[ 3.5306413 -4.636224 ]
[ 3.4815884 -4.5656834]
[ 3.4426587 -4.4992514]
----------
[ 3.1828072 -3.8416293]
[ 3.1857908 -3.8351917]
[ 3.196911  -3.8388798]
[ 3.2119355 -3.848042 ]
[ 3.2314034 -3.8638828]
[ 3.2548797 -3.885523 ]
[ 3.281953  -3.9112196]
[ 3.3119776 -3.9413705]
[ 3.3454998 -3.9800756]
[ 3.383016  -4.0256653]
[ 3.4248004 -4.076218 ]
[ 3.4691713 -4.1337233]
[ 3.5219398 -4.199049 ]
[ 3.6000044 -4.302556 ]
[ 3.7062647 -4.447138 ]
[ 3.8440573 -4.639342 ]
[ 4.0006504 -4.870714 ]
[ 4.0933704 -5.043052 ]
[ 4.0920396 -5.112857 ]
[ 4.028834  -5.1073785]
[ 3.9159791 -5.039848 ]
[ 3.7918334 -4.932626 ]
[ 3.6821222 -4.8171782]
[ 3.593841  -4.7154894]
[ 3.528205 -4.632451]
[ 3.480329 -4.561787]
[ 3.4418046 -4.496408 ]
[ 3.4059236 -4.423837 ]
[ 3.3746567 -4.34522  ]
[ 3.3451416 -4.2616796]
[ 3.3150117 -4.17521  ]
[ 3.2828197 -4.087441 ]
[ 3.2543764 -4.0104184]
[ 3.223023  -3.9350975]
[ 3.2024179 -3.8886542]
[ 3.1910784 -3.8608778]
[ 3.1878145 -3.8459735]
[ 3.1924708 -3.841356 ]
[ 3.204758  -3.8456235]
[ 3.2213585 -3.857356 ]
[ 3.2413757 -3.874537 ]
[ 3.2654943 -3.8965564]
[ 3.292734  -3.9230878]
[ 3.3223298 -3.9545677]
[ 3.3567548 -3.993499 ]
[ 3.3949535 -4.039693 ]
[ 3.4381418 -4.093852 ]
[ 3.4848728 -4.152817 ]
[ 3.5427308 -4.2249136]
[ 3.6305299 -4.3418984]
[ 3.745488  -4.5003877]
[ 3.8922634 -4.7079916]
[ 4.0357723 -4.9285855]
[ 4.098247 -5.068363]
[ 4.0790677 -5.116701 ]
[ 4.0029507 -5.093845 ]
[ 3.8813972 -5.0113997]
[ 3.7601666 -4.8996363]
[ 3.6566472 -4.7863526]
[ 3.5754697 -4.69059  ]
[ 3.5167994 -4.612872 ]
[ 3.471423  -4.5456395]
[ 3.434262  -4.4806037]
[ 3.3998027 -4.4074364]
[ 3.369466  -4.3262434]
[ 3.3399985 -4.243215 ]
[ 3.3096128 -4.1566896]
[ 3.2779162 -4.070644 ]
[ 3.2485693 -3.9950824]
[ 3.2191198 -3.9261317]
[ 3.199433  -3.8837101]
[ 3.188731  -3.8580317]
[ 3.1857374 -3.8427577]
[ 3.1917694 -3.8385217]
[ 3.2046149 -3.8442996]
[ 3.2213597 -3.8557043]
[ 3.2430696 -3.8733587]
[ 3.2691996 -3.898697 ]
[ 3.297621 -3.928252]
[ 3.3287764 -3.9610903]
[ 3.363891 -4.002744]
[ 3.4025767 -4.0498314]
[ 3.4447587 -4.1035366]
[ 3.4923909 -4.1620617]
[ 3.5550575 -4.2405825]
[ 3.6474576 -4.36386  ]
[ 3.767799 -4.530413]
[ 3.9201963 -4.7469215]
[ 4.057059 -4.961296]
[ 4.104613  -5.0855737]
[ 4.0764647 -5.122868 ]
[ 3.992877  -5.0924306]
[ 3.8680222 -5.002137 ]
[ 3.7482257 -4.8890824]
[ 3.6457887 -4.7763095]
[ 3.5670936 -4.6814003]
[ 3.5101697 -4.6048903]
[ 3.4670067 -4.5379515]
[ 3.4293914 -4.471615 ]
[ 3.39562  -4.396635]
[ 3.3648326 -4.314924 ]
[ 3.3364542 -4.2308702]
[ 3.30674   -4.1448464]
[ 3.2760956 -4.0612373]
[ 3.2470605 -3.9858153]
[ 3.2184968 -3.921077 ]
[ 3.2008314 -3.8809443]
[ 3.1919703 -3.8579736]
[ 3.190748  -3.8452256]
[ 3.1988647 -3.8447263]
[ 3.212098  -3.8510575]
[ 3.230377  -3.8643289]
[ 3.2525105 -3.8840766]
[ 3.2785227 -3.9093702]
[ 3.3066823 -3.937799 ]
[ 3.3384862 -3.9721947]
[ 3.375212  -4.0150056]
[ 3.4169686 -4.0651984]
[ 3.4627895 -4.1230373]
[ 3.516239  -4.1894956]
[ 3.5922577 -4.2892756]
[ 3.6979108 -4.433385 ]
[ 3.8343592 -4.624068 ]
[ 3.9926565 -4.856742 ]
[ 4.0923367 -5.0366974]
[ 4.09664   -5.1125383]
[ 4.0377707 -5.1131854]
[ 3.9278643 -5.050182 ]
[ 3.8031602 -4.9443884]
[ 3.691748 -4.828144]
[ 3.602174 -4.724841]
[ 3.5354319 -4.6395884]
[ 3.4866333 -4.5680156]
[ 3.4476895 -4.503465 ]
[ 3.411615  -4.4327917]
[ 3.3794959 -4.3545012]
[ 3.3503234 -4.2721148]
[ 3.3208888 -4.185926 ]
[ 3.2901762 -4.1005764]
[ 3.261285 -4.023543]
[ 3.2291172 -3.946393 ]
[ 3.2061343 -3.8970203]
[ 3.192594 -3.865625]
[ 3.186961  -3.8474228]
[ 3.1903772 -3.8396695]
[ 3.2021217 -3.8438468]
[ 3.2186024 -3.854751 ]
[ 3.2386808 -3.8704588]
[ 3.2628314 -3.8925412]
[ 3.290688 -3.920088]
[ 3.320538 -3.950874]
[ 3.355     -3.9906418]
[ 3.3931205 -4.0381207]
[ 3.4353805 -4.090639 ]
[ 3.480529 -4.148058]
[ 3.5359478 -4.2156916]
[ 3.6202683 -4.3289757]
[ 3.7317836 -4.4815245]
[ 3.8762844 -4.6850033]
[ 4.025178 -4.910225]
[ 4.1001363 -5.061987 ]
[ 4.088204  -5.1195765]
[ 4.017026  -5.1039133]
[ 3.8982856 -5.027631 ]
[ 3.774563  -4.9176807]
[ 3.6668777 -4.8018546]
[ 3.5824535 -4.702751 ]
[ 3.5198574 -4.6212645]
[ 3.4728374 -4.5522227]
[ 3.435263  -4.4865265]
[ 3.4003608 -4.4134674]
[ 3.3693502 -4.3332367]
[ 3.339288 -4.248659]
[ 3.3081446 -4.160288 ]
[ 3.275979 -4.072815]
[ 3.2470958 -3.995413 ]
[ 3.216828 -3.92462 ]
[ 3.1975915 -3.8807223]
[ 3.1866932 -3.8548658]
----------
[ 3.233805  -3.8652403]
[ 3.2579222 -3.887978 ]
[ 3.2851124 -3.915388 ]
[ 3.3149767 -3.9458647]
[ 3.3479416 -3.984399 ]
[ 3.384185  -4.0286045]
[ 3.4242895 -4.078419 ]
[ 3.466495  -4.1327825]
[ 3.516705  -4.1948404]
[ 3.59186   -4.2934713]
[ 3.695054  -4.4337344]
[ 3.8283954 -4.6195855]
[ 3.9837775 -4.847277 ]
[ 4.0846267 -5.026358 ]
[ 4.0907474 -5.104364 ]
[ 4.0336857 -5.105888 ]
[ 3.9260135 -5.0457296]
[ 3.8012106 -4.9407005]
[ 3.6902719 -4.8256936]
[ 3.6006362 -4.7220573]
[ 3.5345602 -4.6381097]
[ 3.4859831 -4.56761  ]
[ 3.447236 -4.502268]
[ 3.4115322 -4.430825 ]
[ 3.3795993 -4.3520293]
[ 3.3504488 -4.269568 ]
[ 3.3199017 -4.183989 ]
[ 3.2887409 -4.098044 ]
[ 3.2598581 -4.0217843]
[ 3.2265165 -3.943451 ]
[ 3.2038488 -3.894411 ]
[ 3.190165  -3.8638647]
[ 3.183384 -3.844973]
[ 3.1852376 -3.8358312]
[ 3.19618   -3.8380387]
[ 3.2117052 -3.8480124]
[ 3.2305496 -3.862487 ]
[ 3.253939  -3.8841486]
[ 3.2810483 -3.9105504]
[ 3.310631  -3.9411175]
[ 3.3434584 -3.9785664]
[ 3.3793654 -4.022618 ]
[ 3.4194872 -4.0716114]
[ 3.4626343 -4.1262197]
[ 3.5137138 -4.1895547]
[ 3.5880346 -4.2858486]
[ 3.6921494 -4.426808 ]
[ 3.8254666 -4.6128187]
[ 3.983262 -4.843757]
[ 4.088311 -5.027102]
[ 4.0971546 -5.1085286]
[ 4.0417495 -5.1134453]
[ 3.9351494 -5.0544066]
[ 3.809053  -4.9503465]
[ 3.6962767 -4.8337975]
[ 3.6055658 -4.7292895]
[ 3.53743   -4.6430964]
[ 3.4877272 -4.5715227]
[ 3.4485636 -4.5062637]
[ 3.412911  -4.4351034]
[ 3.3812935 -4.357418 ]
[ 3.352002  -4.2750216]
[ 3.322433  -4.1899486]
[ 3.291705  -4.1048346]
[ 3.2621315 -4.02846  ]
[ 3.2304337 -3.9520617]
[ 3.2071946 -3.8987103]
[ 3.1930864 -3.8667755]
[ 3.1868045 -3.8487692]
[ 3.1887856 -3.8405783]
[ 3.1991663 -3.8416877]
[ 3.2140732 -3.851158 ]
----------
[ 3.2490165 -3.879969 ]
[ 3.2743242 -3.9053664]
[ 3.3027766 -3.9331877]
[ 3.3343163 -3.966916 ]
[ 3.3701556 -4.009968 ]
[ 3.41027   -4.0584917]
[ 3.4549153 -4.1136084]
[ 3.5060706 -4.1775594]
[ 3.5768018 -4.268971 ]
[ 3.6786864 -4.404813 ]
[ 3.8102314 -4.587777 ]
[ 3.9722567 -4.8211536]
[ 4.0911226 -5.0204024]
[ 4.11033   -5.1148987]
[ 4.061442 -5.127075]
[ 3.9612255 -5.076121 ]
[ 3.8339436 -4.9748836]
[ 3.7176495 -4.8587317]
[ 3.621432  -4.7505355]
[ 3.5476367 -4.6602483]
[ 3.4939032 -4.586417 ]
[ 3.453322  -4.5199256]
[ 3.416416 -4.4502  ]
[ 3.3826423 -4.3731403]
[ 3.3526564 -4.2890534]
[ 3.322421  -4.2023406]
[ 3.2924707 -4.115192 ]
[ 3.2633026 -4.0356402]
[ 3.2324655 -3.95849  ]
[ 3.2074914 -3.9030278]
[ 3.1919441 -3.8683236]
[ 3.183701  -3.8478696]
[ 3.1827881 -3.8361864]
[ 3.1901867 -3.8350177]
[ 3.203982  -3.8420649]
[ 3.222189 -3.85559 ]
[ 3.243914  -3.8742244]
[ 3.269715  -3.8990438]
[ 3.2988727 -3.9284937]
[ 3.3299017 -3.961789 ]
[ 3.3650594 -4.004243 ]
[ 3.4033556 -4.0516167]
[ 3.4455245 -4.104309 ]
[ 3.493216  -4.1633496]
[ 3.5565255 -4.242873 ]
[ 3.6489663 -4.3671374]
[ 3.7697217 -4.533127 ]
[ 3.9222565 -4.7503924]
[ 4.0568414 -4.9639835]
[ 4.0981607 -5.0819235]
[ 4.066907  -5.1146927]
[ 3.9814231 -5.0817018]
[ 3.8561296 -4.989643 ]
[ 3.737823  -4.8766546]
[ 3.637922  -4.7663217]
[ 3.5616822 -4.6733637]
[ 3.5071845 -4.598683 ]
[ 3.465607 -4.532985]
[ 3.4285498 -4.4664555]
[ 3.3945384 -4.39158  ]
[ 3.3643806 -4.31062  ]
[ 3.3355114 -4.228105 ]
[ 3.3046243 -4.1419168]
[ 3.273498 -4.057429]
[ 3.2443268 -3.981926 ]
[ 3.2161775 -3.9178247]
[ 3.1987698 -3.879051 ]
[ 3.1889992 -3.8554182]
[ 3.1879385 -3.842756 ]
[ 3.195921  -3.8415403]
[ 3.2092462 -3.8489094]
[ 3.2269332 -3.8618162]
----------
[ 3.1948864 -3.8741684]
[ 3.1856024 -3.851151 ]
[ 3.1840026 -3.8396404]
[ 3.1910696 -3.8369195]
[ 3.205091  -3.8436253]
[ 3.2231145 -3.8562865]
[ 3.244559  -3.8755789]
[ 3.2693992 -3.8994842]
[ 3.2977686 -3.9282796]
[ 3.3288155 -3.9604802]
[ 3.363725 -4.00232 ]
[ 3.4019682 -4.0502815]
[ 3.44458  -4.102896]
[ 3.4911737 -4.161774 ]
[ 3.552902  -4.2393913]
[ 3.6443968 -4.360956 ]
[ 3.7637336 -4.5254164]
[ 3.914691  -4.7406583]
[ 4.050606  -4.9550204]
[ 4.0961323 -5.076113 ]
[ 4.066815  -5.1132703]
[ 3.982302 -5.081321]
[ 3.8569343 -4.9903207]
[ 3.7385442 -4.877668 ]
[ 3.638519  -4.7661123]
[ 3.561716  -4.6733403]
[ 3.5072024 -4.599467 ]
[ 3.4649956 -4.5331554]
[ 3.4272566 -4.4655914]
[ 3.3927374 -4.3897824]
[ 3.3618708 -4.3074083]
[ 3.3322978 -4.223043 ]
[ 3.3014274 -4.136131 ]
[ 3.2701507 -4.0529575]
[ 3.2399905 -3.976547 ]
[ 3.2127151 -3.9130578]
----------
[ 3.1865425 -3.845124 ]
[ 3.190258  -3.8396995]
[ 3.2023208 -3.8436434]
[ 3.2191496 -3.854146 ]
[ 3.2402809 -3.8714173]
[ 3.2650769 -3.8954513]
[ 3.2934887 -3.9232972]
[ 3.3231637 -3.9547472]
[ 3.35713   -3.9942825]
[ 3.394614  -4.0409126]
[ 3.4362042 -4.0923543]
[ 3.4817877 -4.1491747]
[ 3.5377152 -4.218955 ]
[ 3.6224117 -4.3327904]
[ 3.7344503 -4.4868174]
[ 3.8776696 -4.6902595]
[ 4.021804 -4.910926]
[ 4.088548 -5.053951]
[ 4.0729194 -5.105757 ]
[ 3.9995382 -5.0867805]
[ 3.8805056 -5.0081162]
[ 3.7593224 -4.89767  ]
[ 3.6549459 -4.7843137]
[ 3.5740473 -4.6881094]
[ 3.5153084 -4.611305 ]
[ 3.4705226 -4.5442786]
[ 3.4334753 -4.4792323]
[ 3.3983722 -4.404708 ]
[ 3.3685038 -4.3233304]
[ 3.3395545 -4.240373 ]
[ 3.3099   -4.154819]
[ 3.2787867 -4.069579 ]
[ 3.2496803 -3.994955 ]
[ 3.2204149 -3.9262908]
[ 3.2006364 -3.8846176]
[ 3.1899874 -3.8587582]
----------
[ 3.512513  -4.1876707]
[ 3.5853856 -4.2837205]
[ 3.6879902 -4.421469 ]
[ 3.8196554 -4.606172 ]
[ 3.9766016 -4.8355026]
[ 4.082138  -5.0204477]
[ 4.0903487 -5.100994 ]
[ 4.0358963 -5.1049104]
[ 3.9308095 -5.0479965]
[ 3.8057969 -4.9450636]
[ 3.6947644 -4.8306904]
[ 3.60476   -4.7267456]
[ 3.5374823 -4.6413736]
[ 3.4876244 -4.570895 ]
[ 3.4486046 -4.5058165]
[ 3.4127705 -4.435014 ]
[ 3.3813193 -4.356592 ]
[ 3.3512309 -4.2739115]
[ 3.3213413 -4.1887364]
[ 3.290409 -4.102913]
[ 3.261469  -4.0251446]
[ 3.2290194 -3.9476955]
[ 3.2058682 -3.897416 ]
[ 3.1917732 -3.8658667]
[ 3.1853557 -3.846956 ]
[ 3.1866138 -3.8382013]
[ 3.1968565 -3.8392868]
[ 3.2126882 -3.8485801]
[ 3.232417 -3.863971]
[ 3.255633  -3.8861775]
[ 3.2820587 -3.91189  ]
[ 3.3111851 -3.9421935]
[ 3.3431308 -3.978657 ]
[ 3.3791392 -4.021746 ]
[ 3.4195383 -4.071266 ]
[ 3.4624567 -4.126662 ]
----------
[ 3.212419 -3.849309]
[ 3.2314265 -3.8645434]
[ 3.2541366 -3.8852427]
[ 3.2797208 -3.9105365]
[ 3.3080628 -3.939206 ]
[ 3.3400857 -3.9743662]
[ 3.3768477 -4.0182495]
[ 3.4166722 -4.0685735]
[ 3.460123 -4.122992]
[ 3.510911 -4.185618]
[ 3.5836678 -4.2805767]
[ 3.6857939 -4.418866 ]
[ 3.8172693 -4.6016045]
[ 3.975325 -4.831871]
[ 4.0840425 -5.020302 ]
[ 4.0958695 -5.1049414]
[ 4.0424547 -5.111526 ]
[ 3.9369533 -5.055822 ]
[ 3.8113344 -4.951458 ]
[ 3.6985798 -4.8358755]
[ 3.6071646 -4.731399 ]
[ 3.5385888 -4.6444135]
[ 3.4877722 -4.573146 ]
[ 3.4483678 -4.507215 ]
[ 3.4118836 -4.4373903]
[ 3.3790176 -4.3592257]
[ 3.3495872 -4.275276 ]
[ 3.3190002 -4.1884475]
[ 3.2875009 -4.101112 ]
[ 3.259013 -4.023274]
[ 3.2261217 -3.944753 ]
[ 3.2036266 -3.8942745]
[ 3.1908457 -3.8634982]
[ 3.1846602 -3.8457413]
[ 3.1866648 -3.8376145]
[ 3.197805  -3.8401725]
----------
[ 3.479126 -4.145904]
[ 3.5348597 -4.214072 ]
[ 3.6192598 -4.3258195]
[ 3.731768  -4.4802322]
[ 3.8773158 -4.684664 ]
[ 4.028045 -4.911545]
[ 4.1058245 -5.067375 ]
[ 4.0959516 -5.1256037]
[ 4.026443  -5.1123414]
[ 3.9080088 -5.0376   ]
[ 3.7833984 -4.9276667]
[ 3.6740644 -4.810585 ]
[ 3.5877523 -4.709183 ]
[ 3.5238326 -4.6273675]
[ 3.4756603 -4.5576797]
[ 3.4369712 -4.491547 ]
[ 3.4007576 -4.4177094]
[ 3.3691764 -4.336986 ]
[ 3.3395586 -4.251206 ]
[ 3.308505  -4.1633587]
[ 3.2767322 -4.0749803]
[ 3.2473047 -3.997919 ]
[ 3.2164195 -3.9265752]
[ 3.196682 -3.881339]
[ 3.185952  -3.8546104]
[ 3.1830082 -3.8400502]
[ 3.1887047 -3.8348923]
[ 3.2018201 -3.840521 ]
[ 3.2190406 -3.853081 ]
[ 3.2404404 -3.8711007]
[ 3.265063  -3.8952885]
[ 3.2923322 -3.9233105]
[ 3.3215048 -3.9536583]
[ 3.3545642 -3.9922762]
[ 3.3919554 -4.0372066]
[ 3.4332967 -4.089126 ]
----------
[ 3.242795  -3.8747675]
[ 3.2680457 -3.8979633]
[ 3.2966821 -3.9266665]
[ 3.327285 -3.959048]
[ 3.3616982 -3.999635 ]
[ 3.3998933 -4.0473766]
[ 3.4414685 -4.100408 ]
[ 3.48774  -4.157335]
[ 3.5475888 -4.2325325]
[ 3.6363792 -4.3511934]
[ 3.7525349 -4.51154  ]
[ 3.900206 -4.721656]
[ 4.0382457 -4.937887 ]
[ 4.09019  -5.065663]
[ 4.064793 -5.10567 ]
[ 3.984896  -5.0781264]
[ 3.861055 -4.992126]
[ 3.7419353 -4.8805966]
[ 3.6416903 -4.769186 ]
[ 3.5649135 -4.6768417]
[ 3.508487 -4.601854]
[ 3.4654233 -4.5359154]
[ 3.4277644 -4.4687343]
[ 3.3931592 -4.3940763]
[ 3.3625455 -4.3110504]
[ 3.3334246 -4.227476 ]
[ 3.3026204 -4.140572 ]
[ 3.2717853 -4.0565233]
[ 3.2415254 -3.9810786]
[ 3.2135894 -3.9159238]
[ 3.1957877 -3.8759282]
[ 3.1868196 -3.8523228]
[ 3.185389 -3.839914]
[ 3.1925893 -3.8375227]
[ 3.2058363 -3.84521  ]
[ 3.2227814 -3.8580105]
----------
[ 3.1866114 -3.8382833]
[ 3.1960516 -3.8396263]
[ 3.2104125 -3.8474348]
[ 3.2289712 -3.8622305]
[ 3.2514436 -3.8816946]
[ 3.2778533 -3.9076197]
[ 3.306859  -3.9376621]
[ 3.3390715 -3.9726477]
[ 3.376136 -4.015864]
[ 3.41818   -4.0671377]
[ 3.4632356 -4.1253715]
[ 3.5146272 -4.189923 ]
[ 3.5887957 -4.287729 ]
[ 3.691391 -4.428259]
[ 3.8233736 -4.612202 ]
[ 3.9799073 -4.840202 ]
[ 4.084664  -5.0233345]
[ 4.093711  -5.1041975]
[ 4.039619 -5.108725]
[ 3.9348218 -5.0513377]
[ 3.8093345 -4.948406 ]
[ 3.696956 -4.833237]
[ 3.6054752 -4.7287436]
[ 3.5370195 -4.6426487]
[ 3.4866025 -4.5710597]
[ 3.4472547 -4.5058045]
[ 3.4108415 -4.435735 ]
[ 3.3786662 -4.357006 ]
[ 3.3489494 -4.2728324]
[ 3.3182678 -4.186899 ]
[ 3.2867785 -4.1000357]
[ 3.2573307 -4.022461 ]
[ 3.2253287 -3.943832 ]
[ 3.2032826 -3.8934238]
[ 3.1895618 -3.86221  ]
[ 3.184517  -3.8446968]
----------
[ 3.2016928 -3.8420913]
[ 3.2185233 -3.8533423]
[ 3.2388592 -3.8704484]
[ 3.263459  -3.8938978]
[ 3.29105  -3.921137]
[ 3.3203795 -3.95132  ]
[ 3.3543923 -3.9909353]
[ 3.392542  -4.0364594]
[ 3.4360588 -4.0895996]
[ 3.4832942 -4.1486487]
[ 3.5409951 -4.219776 ]
[ 3.6291113 -4.3372   ]
[ 3.7458084 -4.496863 ]
[ 3.8963394 -4.7089906]
[ 4.045294 -4.934778]
[ 4.1161833 -5.0846624]
[ 4.0998526 -5.1372113]
[ 4.0242934 -5.1177855]
[ 3.9025218 -5.037621 ]
[ 3.778367  -4.9234705]
[ 3.6706662 -4.8065114]
[ 3.5852067 -4.7054315]
[ 3.5222383 -4.6246414]
[ 3.4754338 -4.555408 ]
[ 3.437551  -4.4892893]
[ 3.402204  -4.4158683]
[ 3.3709266 -4.335995 ]
[ 3.3408935 -4.2515736]
[ 3.3102734 -4.164022 ]
[ 3.278708  -4.0771756]
[ 3.2500315 -4.0011263]
[ 3.2191176 -3.929044 ]
[ 3.1993163 -3.8836699]
[ 3.1878104 -3.8568614]
[ 3.1841593 -3.8414211]
[ 3.189244  -3.8364656]
----------
[ 3.203377  -3.8436077]
[ 3.2200007 -3.8556998]
[ 3.2401042 -3.8730903]
[ 3.2638545 -3.8943443]
[ 3.2918048 -3.9212716]
[ 3.3227322 -3.9530232]
[ 3.3583522 -3.994118 ]
[ 3.3973603 -4.041839 ]
[ 3.4407818 -4.096931 ]
[ 3.4876919 -4.1555963]
[ 3.5479329 -4.22966  ]
[ 3.6389704 -4.3505096]
[ 3.7575064 -4.5142355]
[ 3.9094718 -4.7288933]
[ 4.052759  -4.9503326]
[ 4.1114244 -5.0861125]
[ 4.0891495 -5.130594 ]
[ 4.0102925 -5.1061726]
[ 3.887668 -5.021051]
[ 3.764744 -4.908423]
[ 3.6587162 -4.792947 ]
[ 3.5761108 -4.6939325]
[ 3.5164657 -4.614973 ]
[ 3.4709113 -4.5466304]
[ 3.4331603 -4.4805064]
[ 3.3985894 -4.4070506]
[ 3.3676615 -4.3259726]
[ 3.3385956 -4.241747 ]
[ 3.3078825 -4.1543403]
[ 3.2759085 -4.067432 ]
[ 3.2463827 -3.9913034]
[ 3.2170267 -3.9235234]
[ 3.1980762 -3.880448 ]
[ 3.1873684 -3.8550856]
[ 3.184486  -3.8408098]
[ 3.1899555 -3.8369527]
----------
[ 3.192471  -3.8358178]
[ 3.2067993 -3.8443203]
[ 3.2249246 -3.8584917]
[ 3.246476  -3.8773494]
[ 3.2724333 -3.9025583]
[ 3.3006358 -3.9319355]
[ 3.3316867 -3.964313 ]
[ 3.3669581 -4.005782 ]
[ 3.4067936 -4.054922 ]
[ 3.4500248 -4.108575 ]
[ 3.498344  -4.1698074]
[ 3.5641387 -4.253771 ]
[ 3.6599724 -4.381736 ]
[ 3.7839684 -4.553933 ]
[ 3.939907  -4.7763953]
[ 4.068362 -4.984614]
[ 4.097953  -5.0904374]
[ 4.0586786 -5.1138663]
[ 3.9661057 -5.0720496]
[ 3.8400588 -4.9769955]
[ 3.7229946 -4.8627825]
[ 3.6261237 -4.753085 ]
[ 3.5528314 -4.662939 ]
[ 3.4987621 -4.589763 ]
[ 3.4576058 -4.524739 ]
[ 3.420237 -4.456526]
[ 3.3864248 -4.3799243]
[ 3.356531  -4.2966514]
[ 3.325871  -4.2110944]
[ 3.294766  -4.1238527]
[ 3.2641711 -4.041549 ]
[ 3.2339423 -3.9652374]
[ 3.2076445 -3.9050803]
[ 3.191692  -3.8691573]
[ 3.1839402 -3.8475647]
[ 3.1839068 -3.8372426]
----------
[ 3.2543995 -3.885106 ]
[ 3.2813084 -3.9105084]
[ 3.310634  -3.9406643]
[ 3.3433194 -3.9783719]
[ 3.380342  -4.0225477]
[ 3.4207273 -4.0726256]
[ 3.4643936 -4.1279807]
[ 3.5162156 -4.191562 ]
[ 3.5916803 -4.289918 ]
[ 3.6961467 -4.432069 ]
[ 3.8306837 -4.62021  ]
[ 3.9887953 -4.8520155]
[ 4.0904775 -5.0317693]
[ 4.097035  -5.1114254]
[ 4.0394616 -5.113526 ]
[ 3.9304285 -5.0513105]
[ 3.8055127 -4.946957 ]
[ 3.6940932 -4.831143 ]
[ 3.6030643 -4.726445 ]
[ 3.5354977 -4.641628 ]
[ 3.485566 -4.569622]
[ 3.4463403 -4.504395 ]
[ 3.4095747 -4.4336853]
[ 3.3778412 -4.354724 ]
[ 3.3476272 -4.2711153]
[ 3.3169649 -4.184782 ]
[ 3.28566   -4.0969157]
[ 3.2566607 -4.0194144]
[ 3.2232084 -3.9402792]
[ 3.2013981 -3.8907118]
[ 3.188509  -3.8612103]
[ 3.182396  -3.8425107]
[ 3.1853201 -3.834339 ]
[ 3.196757  -3.8382516]
[ 3.2119057 -3.847863 ]
[ 3.2312706 -3.8630354]
----------
[ 3.1862335 -3.8383741]
[ 3.1950593 -3.839741 ]
[ 3.2086186 -3.8470807]
[ 3.226668  -3.8602722]
[ 3.24923  -3.879947]
[ 3.2748358 -3.9048867]
[ 3.3034134 -3.9335897]
[ 3.334845  -3.9685683]
[ 3.370963 -4.010668]
[ 3.4116113 -4.0600348]
[ 3.4551544 -4.115192 ]
[ 3.504302 -4.177223]
[ 3.572831 -4.266647]
[ 3.6717668 -4.3996263]
[ 3.7976508 -4.5752187]
[ 3.9542918 -4.800147 ]
[ 4.0744047 -4.9994287]
[ 4.095535 -5.09552 ]
[ 4.049861  -5.1108994]
[ 3.9519918 -5.062455 ]
[ 3.8270853 -4.9645443]
[ 3.7121918 -4.850672 ]
[ 3.6181545 -4.7432847]
[ 3.5464883 -4.6544037]
[ 3.494313 -4.582117]
[ 3.4541984 -4.517305 ]
[ 3.4178247 -4.4477754]
[ 3.3852363 -4.371285 ]
[ 3.355556  -4.2888556]
[ 3.3250136 -4.2039604]
[ 3.2946384 -4.118565 ]
[ 3.2649605 -4.039277 ]
[ 3.23449  -3.962857]
[ 3.2094872 -3.9054542]
[ 3.1937172 -3.871277 ]
[ 3.1855037 -3.8498232]
----------
[ 4.0916457 -5.120317 ]
[ 4.0233254 -5.1076913]
[ 3.9067307 -5.034602 ]
[ 3.7834804 -4.925613 ]
[ 3.6744447 -4.809555 ]
[ 3.5879147 -4.7092605]
[ 3.5241315 -4.627068 ]
[ 3.4762685 -4.556893 ]
[ 3.4386065 -4.491392 ]
[ 3.402818 -4.418182]
[ 3.3723156 -4.3388934]
[ 3.3430028 -4.2550635]
[ 3.3129632 -4.167698 ]
[ 3.2808003 -4.080648 ]
[ 3.2519157 -4.0045257]
[ 3.221121  -3.9312823]
[ 3.2003362 -3.8857756]
[ 3.1893396 -3.8587308]
[ 3.1854687 -3.8439748]
[ 3.189318 -3.837787]
[ 3.2010365 -3.842371 ]
[ 3.2173946 -3.8527641]
[ 3.2380726 -3.8695557]
[ 3.262753  -3.8920438]
[ 3.2903094 -3.9206195]
[ 3.3192852 -3.9509358]
[ 3.3533933 -3.9891822]
[ 3.391345 -4.035152]
[ 3.4338973 -4.0884447]
[ 3.4791126 -4.1464486]
[ 3.5335386 -4.2140174]
[ 3.61725  -4.324906]
[ 3.7285974 -4.476586 ]
[ 3.872777  -4.6792736]
[ 4.023815  -4.9063754]
[ 4.1018224 -5.063385 ]
----------
[ 3.1949148 -3.8729613]
[ 3.186957  -3.8515828]
[ 3.1866548 -3.840622 ]
[ 3.1950972 -3.840298 ]
[ 3.20851  -3.848118]
[ 3.2261689 -3.860707 ]
[ 3.2474174 -3.879257 ]
[ 3.2729862 -3.9033594]
[ 3.3020463 -3.9322238]
[ 3.3329298 -3.9668999]
[ 3.3672423 -4.007891 ]
[ 3.4060848 -4.055337 ]
[ 3.4480941 -4.10791  ]
[ 3.4955833 -4.1667094]
[ 3.5595028 -4.2477694]
[ 3.6534011 -4.37292  ]
[ 3.7752395 -4.541149 ]
[ 3.9291136 -4.7602434]
[ 4.062288 -4.971664]
[ 4.1016445 -5.087106 ]
[ 4.0687857 -5.11926  ]
[ 3.9811249 -5.0834346]
[ 3.854598 -4.990682]
[ 3.735591  -4.8762765]
[ 3.635934  -4.7649827]
[ 3.559175  -4.6721992]
[ 3.5042331 -4.597632 ]
[ 3.4616253 -4.5317216]
[ 3.4248521 -4.463596 ]
[ 3.3902235 -4.3873773]
[ 3.3599718 -4.3041296]
[ 3.3305159 -4.2195783]
[ 3.3003216 -4.132759 ]
[ 3.2697592 -4.049723 ]
[ 3.2390897 -3.9745593]
[ 3.2112935 -3.9119854]
----------
[ 3.2539172 -3.8843875]
[ 3.2800078 -3.9099073]
[ 3.308687  -3.9401925]
[ 3.3405237 -3.9759533]
[ 3.376723  -4.0183764]
[ 3.4170647 -4.0676765]
[ 3.4613173 -4.1234336]
[ 3.5131114 -4.186919 ]
[ 3.5877016 -4.2831893]
[ 3.6930852 -4.42517  ]
[ 3.828502 -4.614078]
[ 3.9894812 -4.8482575]
[ 4.0962567 -5.0350723]
[ 4.107208 -5.117938]
[ 4.053423 -5.12417 ]
[ 3.9482222 -5.0674124]
[ 3.8219159 -4.964071 ]
[ 3.7076552 -4.847926 ]
[ 3.6144233 -4.741191 ]
[ 3.543789  -4.6527634]
[ 3.4914677 -4.5806437]
[ 3.451001 -4.514764]
[ 3.414088  -4.4452906]
[ 3.3813426 -4.367501 ]
[ 3.350894 -4.282454]
[ 3.3205874 -4.1952324]
[ 3.2893856 -4.108975 ]
[ 3.2602637 -4.029717 ]
[ 3.2283983 -3.9526792]
[ 3.2036242 -3.8971646]
[ 3.1892152 -3.8637023]
[ 3.1823728 -3.8446183]
[ 3.1827478 -3.8348408]
[ 3.1919787 -3.8358493]
[ 3.2059047 -3.8432908]
[ 3.2244294 -3.857753 ]
[ 3.2460828 -3.8774402]
[ 3.2710547 -3.902046 ]
[ 3.299249 -3.929915]
[ 3.3296645 -3.9621637]
[ 3.3652656 -4.003422 ]
[ 3.405289  -4.0519247]
[ 3.4496179 -4.107043 ]
[ 3.4981863 -4.1692343]
[ 3.5644367 -4.2530227]
[ 3.6612852 -4.3816586]
[ 3.7861526 -4.555205 ]
[ 3.942671 -4.779998]
[ 4.0699887 -4.9870152]
[ 4.0994434 -5.0916343]
[ 4.059745  -5.1158233]
[ 3.9672096 -5.0737696]
[ 3.8411295 -4.9776473]
[ 3.7244372 -4.863238 ]
[ 3.627605 -4.753871]
[ 3.5540142 -4.664044 ]
[ 3.4999886 -4.5908566]
[ 3.458719  -4.5248394]
[ 3.4214594 -4.4560647]
[ 3.3873491 -4.3797226]
[ 3.3564856 -4.2959447]
[ 3.3265395 -4.210609 ]
[ 3.2964888 -4.123636 ]
[ 3.2672968 -4.0422373]
[ 3.2375317 -3.9668276]
[ 3.2121837 -3.9090872]
[ 3.1958425 -3.8731258]
[ 3.188359 -3.851942]
[ 3.188319  -3.8416283]
[ 3.1974168 -3.8414834]
[ 3.2124755 -3.8499925]
[ 3.2305274 -3.8641212]
----------
[ 3.2094944 -3.8474398]
[ 3.2279053 -3.8607008]
[ 3.2500117 -3.8815293]
[ 3.2750273 -3.906381 ]
[ 3.3033247 -3.9341881]
[ 3.3341851 -3.9687116]
[ 3.369322 -4.009074]
[ 3.4083428 -4.0579047]
[ 3.451127 -4.11067 ]
[ 3.4996047 -4.1718125]
[ 3.5656896 -4.2563653]
[ 3.6615396 -4.385689 ]
[ 3.7846236 -4.5574803]
[ 3.9376345 -4.777345 ]
[ 4.0611873 -4.97962  ]
[ 4.08699  -5.081616]
[ 4.0447783 -5.1022167]
[ 3.948902 -5.056295]
[ 3.824066  -4.9586935]
[ 3.7100258 -4.845041 ]
[ 3.6158037 -4.7389393]
[ 3.5451815 -4.652446 ]
[ 3.4942036 -4.5806375]
[ 3.45484   -4.5151305]
[ 3.4177008 -4.4459524]
[ 3.3849888 -4.3689103]
[ 3.3544617 -4.2858834]
[ 3.3246105 -4.200778 ]
[ 3.2950811 -4.1150446]
[ 3.265562 -4.037352]
[ 3.2342255 -3.9611256]
[ 3.2089598 -3.904351 ]
[ 3.193809 -3.870423]
[ 3.1860383 -3.849785 ]
[ 3.1865983 -3.8395345]
[ 3.1953578 -3.8390512]
----------
[ 3.2350724 -3.86697  ]
[ 3.2589684 -3.8897536]
[ 3.2862923 -3.9159162]
[ 3.3160567 -3.9457796]
[ 3.350621 -3.985898]
[ 3.3888793 -4.031642 ]
[ 3.4319742 -4.085571 ]
[ 3.4778564 -4.14359  ]
[ 3.533826 -4.21092 ]
[ 3.6186872 -4.322893 ]
[ 3.732733  -4.4787126]
[ 3.8805048 -4.685767 ]
[ 4.033809  -4.9174986]
[ 4.1112714 -5.0738463]
[ 4.1007433 -5.131759 ]
[ 4.030092 -5.117349]
[ 3.9109142 -5.0412707]
[ 3.7855222 -4.93088  ]
[ 3.6768646 -4.8132954]
[ 3.5892096 -4.712161 ]
[ 3.52423  -4.629473]
[ 3.476487 -4.559136]
[ 3.4376504 -4.493175 ]
[ 3.40189   -4.4208703]
[ 3.3700273 -4.339964 ]
[ 3.3405595 -4.253957 ]
[ 3.3099852 -4.1653004]
[ 3.2780485 -4.0773044]
[ 3.2491462 -4.0006146]
[ 3.2189956 -3.9291272]
[ 3.1984305 -3.8840344]
[ 3.186705  -3.8571732]
[ 3.1824453 -3.8409274]
[ 3.1862779 -3.834609 ]
[ 3.198396  -3.8392987]
[ 3.2150044 -3.8493478]
----------
[ 3.2443025 -3.8763933]
[ 3.2688286 -3.8997016]
[ 3.2969835 -3.9281392]
[ 3.3275208 -3.9601076]
[ 3.3613036 -4.0010586]
[ 3.3980129 -4.04604  ]
[ 3.4392219 -4.0974436]
[ 3.4854426 -4.154674 ]
[ 3.5434902 -4.2267494]
[ 3.631356 -4.343862]
[ 3.7465882 -4.502341 ]
[ 3.8934891 -4.7109666]
[ 4.0345244 -4.9296165]
[ 4.092675  -5.0643682]
[ 4.070983  -5.1091137]
[ 3.9935346 -5.0850973]
[ 3.8716035 -5.000951 ]
[ 3.7511938 -4.88987  ]
[ 3.6483223 -4.7771053]
[ 3.5692518 -4.6824   ]
[ 3.5117524 -4.605991 ]
[ 3.4679656 -4.5392137]
[ 3.4302156 -4.473402 ]
[ 3.3950336 -4.3992896]
[ 3.3638477 -4.3173294]
[ 3.3345833 -4.232599 ]
[ 3.3033414 -4.1453514]
[ 3.2714345 -4.059158 ]
[ 3.241489  -3.9831352]
[ 3.2130227 -3.9170399]
[ 3.1944096 -3.8767338]
[ 3.184769  -3.8510053]
[ 3.182773  -3.8386033]
[ 3.188195  -3.8356004]
[ 3.200949  -3.8412466]
[ 3.2177987 -3.8528144]
[ 3.2389088 -3.8691819]
[ 3.2645345 -3.892742 ]
[ 3.2933192 -3.9223876]
[ 3.3238366 -3.9554448]
[ 3.358541  -3.9954145]
[ 3.3969462 -4.0428834]
[ 3.4401026 -4.0956836]
[ 3.4873016 -4.1551366]
[ 3.5472343 -4.22949  ]
[ 3.6372101 -4.3486233]
[ 3.7556887 -4.511471 ]
[ 3.9073458 -4.726138 ]
[ 4.050097  -4.9475303]
[ 4.1080885 -5.082823 ]
[ 4.0855036 -5.1264896]
[ 4.0071   -5.102239]
[ 3.884096  -5.0174875]
[ 3.762215  -4.9036894]
[ 3.6579514 -4.78845  ]
[ 3.5766013 -4.692305 ]
[ 3.5168033 -4.613712 ]
[ 3.4724336 -4.546096 ]
[ 3.4347465 -4.4809813]
[ 3.3992913 -4.40795  ]
[ 3.3685038 -4.326887 ]
[ 3.3389845 -4.243322 ]
[ 3.3087082 -4.1559987]
[ 3.2764328 -4.0692954]
[ 3.246821 -3.99351 ]
[ 3.217642  -3.9241405]
[ 3.1987448 -3.881296 ]
[ 3.1878858 -3.855788 ]
[ 3.1854498 -3.8417387]
[ 3.1919916 -3.8385205]
[ 3.2050726 -3.844799 ]
[ 3.2228303 -3.8567364]
----------
[ 3.181993  -3.8425155]
[ 3.184486 -3.83456 ]
[ 3.1957068 -3.8365421]
[ 3.211614 -3.847719]
[ 3.231589 -3.862511]
[ 3.2556932 -3.8856869]
[ 3.2820501 -3.9118857]
[ 3.3113673 -3.9413817]
[ 3.3451064 -3.9787452]
[ 3.3830094 -4.0252438]
[ 3.4246325 -4.0767307]
[ 3.4687357 -4.1327877]
[ 3.521269  -4.1980305]
[ 3.598598 -4.300952]
[ 3.7046764 -4.4450445]
[ 3.8421907 -4.6375775]
[ 3.9978795 -4.867488 ]
[ 4.0915794 -5.039851 ]
[ 4.092113 -5.110484]
[ 4.031124 -5.107335]
[ 3.9202948 -5.042495 ]
[ 3.7959013 -4.936613 ]
[ 3.686129 -4.821161]
[ 3.597147  -4.7193303]
[ 3.531219 -4.635538]
[ 3.4821763 -4.5650363]
[ 3.4434385 -4.498913 ]
[ 3.4070053 -4.4279394]
[ 3.3755019 -4.3491216]
[ 3.3462553 -4.265676 ]
[ 3.316524 -4.179341]
[ 3.2850516 -4.092887 ]
[ 3.2559786 -4.015186 ]
[ 3.223945 -3.938887]
[ 3.2020237 -3.8912108]
[ 3.1884906 -3.8613002]
----------
[ 3.3023047 -3.933716 ]
[ 3.3326974 -3.9665139]
[ 3.3678823 -4.0069537]
[ 3.4072857 -4.0555553]
[ 3.4509835 -4.1098213]
[ 3.4999895 -4.1708207]
[ 3.5671992 -4.2559276]
[ 3.664661  -4.3872943]
[ 3.7897873 -4.562391 ]
[ 3.9457948 -4.7861023]
[ 4.070728  -4.9905176]
[ 4.0964103 -5.091625 ]
[ 4.0538    -5.1127615]
[ 3.9574418 -5.0678964]
[ 3.831008  -4.9700527]
[ 3.7160664 -4.8546205]
[ 3.6205254 -4.747245 ]
[ 3.548571  -4.6582456]
[ 3.4961457 -4.5852413]
[ 3.4550898 -4.5192595]
[ 3.4175694 -4.4502177]
[ 3.3848393 -4.373101 ]
[ 3.3551369 -4.2894044]
[ 3.3246481 -4.2044106]
[ 3.294906 -4.117302]
[ 3.2652538 -4.037563 ]
[ 3.233728 -3.961354]
[ 3.2082584 -3.903715 ]
[ 3.192427  -3.8688002]
[ 3.1844869 -3.8481374]
[ 3.1849637 -3.8370228]
[ 3.1942248 -3.8374984]
[ 3.208522  -3.8454616]
[ 3.2271304 -3.8601313]
[ 3.2494905 -3.8806593]
[ 3.2750783 -3.9057968]
[ 3.3041155 -3.9349294]
[ 3.3351252 -3.969665 ]
[ 3.3704283 -4.011171 ]
[ 3.4100227 -4.0596557]
[ 3.452617  -4.1141496]
[ 3.5009837 -4.1745   ]
[ 3.568102 -4.259803]
[ 3.664561 -4.390162]
[ 3.7890131 -4.5633297]
[ 3.943899  -4.7859306]
[ 4.065429 -4.98651 ]
[ 4.090034  -5.0860114]
[ 4.0464134 -5.1054325]
[ 3.950016 -5.059193]
[ 3.8250337 -4.9609933]
[ 3.7116919 -4.8466434]
[ 3.6182373 -4.7400246]
[ 3.5482194 -4.6536884]
[ 3.4963486 -4.58265  ]
[ 3.45671  -4.517234]
[ 3.4194508 -4.4491725]
[ 3.3864985 -4.372897 ]
[ 3.3563328 -4.2901726]
[ 3.3267374 -4.2055516]
[ 3.2973409 -4.1201715]
[ 3.2681987 -4.0412774]
[ 3.237532  -3.9654312]
[ 3.2119348 -3.9077632]
[ 3.1961873 -3.8733966]
[ 3.187731 -3.852278]
[ 3.186962 -3.840826]
[ 3.195349  -3.8401701]
[ 3.2096567 -3.8483043]
[ 3.2270966 -3.8616111]
[ 3.2483876 -3.8805246]
[ 3.2735546 -3.9048781]
----------
[ 3.2080176 -3.8460002]
[ 3.2265174 -3.8598607]
[ 3.248446 -3.880044]
[ 3.2734938 -3.9044087]
[ 3.302304 -3.933311]
[ 3.3330812 -3.9671652]
[ 3.367686 -4.008339]
[ 3.406101  -4.0557914]
[ 3.447645 -4.108512]
[ 3.4941795 -4.166449 ]
[ 3.5576131 -4.2458897]
[ 3.6498635 -4.3699083]
[ 3.7692673 -4.536176 ]
[ 3.919748 -4.750305]
[ 4.0516405 -4.959631 ]
[ 4.0910134 -5.0745964]
[ 4.0584893 -5.1073475]
[ 3.9712107 -5.0719194]
[ 3.845578  -4.9799066]
[ 3.72813  -4.866994]
[ 3.6310077 -4.7572365]
[ 3.5567932 -4.666023 ]
[ 3.5023053 -4.592861 ]
[ 3.4609666 -4.5274386]
[ 3.424147 -4.459755]
[ 3.390815  -4.3832874]
[ 3.360426 -4.301031]
[ 3.3313138 -4.2168474]
[ 3.301016  -4.1314583]
[ 3.2703397 -4.0503216]
[ 3.2406096 -3.9749727]
[ 3.2128353 -3.913134 ]
[ 3.1959524 -3.87526  ]
[ 3.1873884 -3.852096 ]
[ 3.1866136 -3.8402586]
[ 3.1953607 -3.8402388]
[ 3.2098784 -3.8469875]
[ 3.2291837 -3.861693 ]
[ 3.2515435 -3.8828108]
[ 3.2774093 -3.90742  ]
[ 3.3067784 -3.9365013]
[ 3.3397067 -3.972722 ]
[ 3.377047  -4.0177016]
[ 3.4181237 -4.068337 ]
[ 3.4631526 -4.1242332]
[ 3.5160697 -4.1893535]
[ 3.5924416 -4.2886333]
[ 3.6995485 -4.4327483]
[ 3.8372426 -4.6256995]
[ 3.998835  -4.8608212]
[ 4.1021686 -5.0442324]
[ 4.1105294 -5.1252303]
[ 4.0531945 -5.127323 ]
[ 3.94446   -5.0667834]
[ 3.817     -4.9610033]
[ 3.7033374 -4.843367 ]
[ 3.6103373 -4.7375154]
[ 3.5402133 -4.649313 ]
[ 3.4888148 -4.576011 ]
[ 3.4485714 -4.509908 ]
[ 3.4123821 -4.439505 ]
[ 3.379505  -4.3607416]
[ 3.3489876 -4.277168 ]
[ 3.3182156 -4.190197 ]
[ 3.28776   -4.1022773]
[ 3.258389  -4.0243597]
[ 3.2260602 -3.9457233]
[ 3.202759  -3.8935251]
[ 3.1886287 -3.8626559]
[ 3.1818135 -3.8432581]
[ 3.1837099 -3.8344219]
[ 3.1938238 -3.8362558]
----------
[ 3.2464197 -3.8770745]
[ 3.272255  -3.9022465]
[ 3.3005042 -3.9307892]
[ 3.3313565 -3.9644504]
[ 3.3666828 -4.0052   ]
[ 3.4063346 -4.0536203]
[ 3.4499724 -4.108034 ]
[ 3.4982505 -4.1697164]
[ 3.5631993 -4.254006 ]
[ 3.658161 -4.38159 ]
[ 3.7804213 -4.551906 ]
[ 3.9329064 -4.7711406]
[ 4.057979  -4.9738355]
[ 4.0865283 -5.078348 ]
[ 4.04703  -5.101084]
[ 3.9549146 -5.05913  ]
[ 3.830288 -4.963597]
[ 3.715321  -4.8510222]
[ 3.620491 -4.744538]
[ 3.54834  -4.655661]
[ 3.495887  -4.5831633]
[ 3.4564226 -4.5188184]
[ 3.4200435 -4.450682 ]
[ 3.3869717 -4.3737316]
[ 3.3572507 -4.291832 ]
[ 3.3274617 -4.2067766]
[ 3.2974367 -4.1208615]
[ 3.2685046 -4.0411277]
[ 3.2375731 -3.9659238]
[ 3.211808 -3.907681]
[ 3.1963034 -3.8731217]
[ 3.1888053 -3.852392 ]
[ 3.1890137 -3.8421946]
[ 3.1987247 -3.842907 ]
[ 3.213891 -3.850654]
[ 3.2330287 -3.8658123]
[ 3.2559812 -3.886835 ]
[ 3.2831426 -3.913431 ]
[ 3.3116806 -3.9437423]
[ 3.3440692 -3.978874 ]
[ 3.3813221 -4.022915 ]
[ 3.4228704 -4.0750413]
[ 3.466578  -4.1304407]
[ 3.5191486 -4.195351 ]
[ 3.5957932 -4.296846 ]
[ 3.7016115 -4.439982 ]
[ 3.8379464 -4.630526 ]
[ 3.995418 -4.861764]
[ 4.0935435 -5.0379987]
[ 4.0980153 -5.1138387]
[ 4.0388412 -5.1139483]
[ 3.9291735 -5.051025 ]
[ 3.8044906 -4.9451966]
[ 3.693166  -4.8301563]
[ 3.6025753 -4.7257657]
[ 3.5344899 -4.6406555]
[ 3.485068  -4.5684853]
[ 3.4463398 -4.50352  ]
[ 3.4107742 -4.432836 ]
[ 3.3784509 -4.3548784]
[ 3.34919  -4.270977]
[ 3.3193283 -4.184695 ]
[ 3.287985  -4.0991035]
[ 3.2586834 -4.0220947]
[ 3.225793 -3.943719]
[ 3.2033799 -3.8933954]
[ 3.1905828 -3.862433 ]
[ 3.1853569 -3.8445559]
[ 3.1892476 -3.8386276]
[ 3.2014449 -3.841765 ]
[ 3.217492  -3.8524134]
[ 3.2375526 -3.8700774]
[ 3.2614958 -3.891529 ]
[ 3.2895906 -3.9183464]
[ 3.3202002 -3.9499135]
[ 3.3550787 -3.9901328]
[ 3.3949134 -4.03816  ]
[ 3.4385827 -4.0929236]
[ 3.4853415 -4.153232 ]
[ 3.543149 -4.226333]
[ 3.6308692 -4.343174 ]
[ 3.746058 -4.500534]
[ 3.8942459 -4.7096133]
[ 4.0380473 -4.9318686]
[ 4.100311  -5.0709915]
[ 4.0800924 -5.1178765]
[ 4.0031214 -5.0955677]
[ 3.880936  -5.0115833]
[ 3.759805 -4.899826]
[ 3.655249  -4.7858396]
[ 3.5743008 -4.689505 ]
[ 3.515258  -4.6126847]
[ 3.4709911 -4.545126 ]
[ 3.4334207 -4.4794855]
[ 3.3982937 -4.404912 ]
[ 3.3674262 -4.32322  ]
[ 3.3384466 -4.239617 ]
[ 3.3076088 -4.1525683]
[ 3.2752366 -4.066097 ]
[ 3.2462947 -3.9905665]
[ 3.2174456 -3.9221754]
[ 3.1991131 -3.8810217]
[ 3.1897404 -3.8561647]
[ 3.1876464 -3.844077 ]
[ 3.193659  -3.8401558]
[ 3.207016  -3.8462224]
[ 3.2247431 -3.8584073]
----------
[ 3.3846414 -4.027872 ]
[ 3.42571  -4.079661]
[ 3.4694355 -4.134006 ]
[ 3.5227509 -4.199211 ]
[ 3.6018772 -4.3034315]
[ 3.7090185 -4.449553 ]
[ 3.8487635 -4.6450634]
[ 4.005551 -4.876626]
[ 4.096979 -5.047946]
[ 4.0956793 -5.116874 ]
[ 4.0326796 -5.1119304]
[ 3.9193127 -5.0439105]
[ 3.7942564 -4.9371367]
[ 3.6847    -4.8206234]
[ 3.5958576 -4.718577 ]
[ 3.530454 -4.634092]
[ 3.48203  -4.563155]
[ 3.443349  -4.4975305]
[ 3.4070194 -4.4255786]
[ 3.3758197 -4.346873 ]
[ 3.3462765 -4.26403  ]
[ 3.316472  -4.1781836]
[ 3.284525 -4.091631]
[ 3.255309  -4.0149956]
[ 3.2224941 -3.938439 ]
[ 3.201088 -3.888991]
[ 3.188052  -3.8602982]
[ 3.1829574 -3.8428435]
[ 3.185611  -3.8349817]
[ 3.1966858 -3.8387425]
[ 3.2118454 -3.8481293]
[ 3.231047  -3.8633826]
[ 3.2546842 -3.885173 ]
[ 3.2818854 -3.9106586]
[ 3.3122144 -3.9409487]
[ 3.3467665 -3.9804704]
----------
[ 3.190669  -3.8594317]
[ 3.1878269 -3.8452806]
[ 3.1927013 -3.8405225]
[ 3.2052517 -3.8459997]
[ 3.2225869 -3.8573234]
[ 3.2441356 -3.874727 ]
[ 3.2700737 -3.899197 ]
[ 3.2994723 -3.9281733]
[ 3.3310695 -3.9626844]
[ 3.3677833 -4.0051236]
[ 3.4084454 -4.0557227]
[ 3.4522684 -4.111897 ]
[ 3.500941  -4.1725926]
[ 3.5685682 -4.2593517]
[ 3.6659222 -4.390357 ]
[ 3.7919116 -4.564259 ]
[ 3.9500246 -4.790322 ]
[ 4.0756755 -4.995288 ]
[ 4.1023226 -5.097774 ]
[ 4.0605617 -5.1192226]
[ 3.9663007 -5.0742993]
[ 3.8402748 -4.977344 ]
[ 3.7232862 -4.862399 ]
[ 3.6264896 -4.753198 ]
[ 3.5525658 -4.6631484]
[ 3.4992778 -4.589554 ]
[ 3.4589198 -4.5241756]
[ 3.4212453 -4.456291 ]
[ 3.3878849 -4.380337 ]
[ 3.3569973 -4.2973366]
[ 3.326755 -4.211777]
[ 3.2967346 -4.1247773]
[ 3.266329  -4.0443497]
[ 3.2359645 -3.9681888]
[ 3.2092068 -3.9072847]
[ 3.1924362 -3.8708131]
[ 3.1835682 -3.8489552]
[ 3.1824825 -3.8365767]
[ 3.1893723 -3.8351336]
[ 3.2032514 -3.8418543]
[ 3.2203016 -3.8539977]
[ 3.2419145 -3.8727243]
[ 3.2667994 -3.8964078]
[ 3.29488   -3.9245203]
[ 3.325059  -3.9565954]
[ 3.3604033 -3.997616 ]
[ 3.3990674 -4.045487 ]
[ 3.4423368 -4.0994496]
[ 3.4897711 -4.158042 ]
[ 3.5502965 -4.234514 ]
[ 3.6402178 -4.355999 ]
[ 3.758396  -4.5184865]
[ 3.9078803 -4.7308435]
[ 4.0459776 -4.9472713]
[ 4.096037  -5.0743113]
[ 4.068892 -5.112194]
[ 3.9875262 -5.082654 ]
[ 3.864075  -4.9954267]
[ 3.7453763 -4.883181 ]
[ 3.6439443 -4.7718415]
[ 3.5659823 -4.6780915]
[ 3.509401 -4.603454]
[ 3.4668763 -4.536147 ]
[ 3.4303377 -4.469303 ]
[ 3.395617  -4.3951592]
[ 3.3655925 -4.3129873]
[ 3.3374453 -4.230791 ]
[ 3.30679  -4.145081]
[ 3.2754374 -4.0614963]
[ 3.2453728 -3.9857433]
[ 3.216465  -3.9201083]
[ 3.1972628 -3.8797197]
[ 3.1872606 -3.854773 ]
[ 3.1842713 -3.841194 ]
[ 3.1895375 -3.837309 ]
[ 3.201771  -3.8426762]
[ 3.218837  -3.8538175]
[ 3.239144  -3.8715737]
[ 3.2633967 -3.894504 ]
[ 3.2908883 -3.9219697]
[ 3.320479  -3.9523175]
[ 3.3535593 -3.990502 ]
[ 3.3911023 -4.03534  ]
[ 3.433304 -4.088252]
[ 3.4790823 -4.1449604]
[ 3.5346944 -4.2140274]
[ 3.6190126 -4.3266845]
[ 3.7304294 -4.47921  ]
[ 3.8744974 -4.6821704]
[ 4.024023  -4.9082103]
[ 4.0998087 -5.0613046]
[ 4.0879717 -5.118375 ]
[ 4.0183377 -5.103384 ]
[ 3.9002347 -5.0283875]
[ 3.7772129 -4.9179373]
[ 3.6705108 -4.803062 ]
[ 3.5848496 -4.7039657]
[ 3.5224686 -4.623313 ]
[ 3.4754248 -4.553233 ]
[ 3.437491  -4.4880376]
[ 3.4017067 -4.4144797]
[ 3.3709679 -4.333808 ]
[ 3.3418677 -4.2497754]
[ 3.3120673 -4.1631994]
[ 3.2808416 -4.0776167]
[ 3.2519932 -4.0024333]
[ 3.2219021 -3.9307427]
[ 3.2020128 -3.8866756]
----------
[ 3.18689   -3.8454747]
[ 3.1919792 -3.8399174]
[ 3.2045774 -3.844475 ]
[ 3.2215915 -3.8564966]
[ 3.2430923 -3.8745549]
[ 3.2677202 -3.8981402]
[ 3.295048  -3.9266105]
[ 3.3240883 -3.9568658]
[ 3.35738   -3.9956481]
[ 3.3940809 -4.0414395]
[ 3.435156 -4.091814]
[ 3.479985  -4.1485753]
[ 3.534787 -4.215972]
[ 3.6190329 -4.326981 ]
[ 3.7312694 -4.4804564]
[ 3.8753207 -4.6845446]
[ 4.0229635 -4.90858  ]
[ 4.09656   -5.0595737]
[ 4.083347  -5.1144247]
[ 4.012352 -5.098629]
[ 3.8933687 -5.021654 ]
[ 3.7711399 -4.910953 ]
[ 3.6654916 -4.796208 ]
[ 3.5813522 -4.69844  ]
[ 3.520529  -4.6189265]
[ 3.474837  -4.5504584]
[ 3.4373364 -4.4857745]
[ 3.4027104 -4.413259 ]
[ 3.3726013 -4.3329024]
[ 3.3434243 -4.2511983]
[ 3.3134205 -4.165827 ]
[ 3.2818882 -4.0800967]
[ 3.252961  -4.0047965]
[ 3.222431  -3.9319477]
[ 3.2017293 -3.8875113]
[ 3.1900942 -3.8596473]
----------
[ 3.470682 -4.135377]
[ 3.5241268 -4.2016315]
[ 3.6041026 -4.3059063]
[ 3.7121434 -4.453935 ]
[ 3.8522294 -4.650812 ]
[ 4.0075173 -4.8822365]
[ 4.095549  -5.0483274]
[ 4.091663 -5.114583]
[ 4.0272512 -5.1073804]
[ 3.9135022 -5.03881  ]
[ 3.7890458 -4.9303412]
[ 3.6800697 -4.814559 ]
[ 3.593183  -4.7134733]
[ 3.5286117 -4.6303563]
[ 3.4801228 -4.5605   ]
[ 3.441974 -4.495161]
[ 3.4061992 -4.423359 ]
[ 3.3752003 -4.343637 ]
[ 3.3464773 -4.2606483]
[ 3.3163912 -4.175125 ]
[ 3.2842457 -4.088201 ]
[ 3.255834 -4.011938]
[ 3.2241948 -3.9367442]
[ 3.2030857 -3.890728 ]
[ 3.1907723 -3.8624864]
[ 3.185669  -3.8450177]
[ 3.1898944 -3.8387995]
[ 3.2010887 -3.8425202]
[ 3.2177966 -3.852946 ]
[ 3.2376103 -3.8695252]
[ 3.261121  -3.8923917]
[ 3.287543  -3.9194608]
[ 3.3162777 -3.9478574]
[ 3.3489087 -3.9848125]
[ 3.3857188 -4.0293517]
[ 3.4264607 -4.080438 ]
----------
[ 3.3355484 -3.968808 ]
[ 3.371646  -4.0117264]
[ 3.411295 -4.061286]
[ 3.4538193 -4.1153293]
[ 3.5016923 -4.1751976]
[ 3.56919  -4.261944]
[ 3.6662254 -4.3924394]
[ 3.790959  -4.5654464]
[ 3.945817  -4.7892585]
[ 4.0668774 -4.989497 ]
[ 4.089151 -5.087133]
[ 4.0447693 -5.1044154]
[ 3.9471548 -5.057764 ]
[ 3.8218875 -4.9587255]
[ 3.7082245 -4.8447323]
[ 3.6144621 -4.739153 ]
[ 3.5445454 -4.651031 ]
[ 3.4935336 -4.578932 ]
[ 3.4531367 -4.514224 ]
[ 3.4162183 -4.4446497]
[ 3.3831608 -4.3667855]
[ 3.3535163 -4.28409  ]
[ 3.323675 -4.198386]
[ 3.294251 -4.112396]
[ 3.2650511 -4.034985 ]
[ 3.233582  -3.9591203]
[ 3.2087495 -3.9038188]
[ 3.1937096 -3.869634 ]
[ 3.1869187 -3.849853 ]
[ 3.187271  -3.8396285]
[ 3.1970353 -3.8403296]
[ 3.211482  -3.8488858]
[ 3.229562  -3.8636343]
[ 3.2512383 -3.8837302]
[ 3.276584  -3.9076567]
[ 3.3044443 -3.9364052]
----------
[ 3.1864598 -3.8346248]
[ 3.1978035 -3.839511 ]
[ 3.2131078 -3.8502011]
[ 3.2325191 -3.865316 ]
[ 3.2559278 -3.8858593]
[ 3.2832778 -3.9125564]
[ 3.3135805 -3.9431145]
[ 3.3481498 -3.9821525]
[ 3.3870916 -4.0280514]
[ 3.430442  -4.0832114]
[ 3.4757612 -4.141084 ]
[ 3.529926  -4.2086644]
[ 3.6116066 -4.3173966]
[ 3.720752 -4.466961]
[ 3.862022 -4.665399]
[ 4.014048  -4.8929195]
[ 4.0968475 -5.0533924]
[ 4.089633 -5.115672]
[ 4.0221567 -5.105092 ]
[ 3.9062965 -5.0321307]
[ 3.7822957 -4.9242516]
[ 3.6742003 -4.807856 ]
[ 3.5879028 -4.7075562]
[ 3.5246348 -4.626053 ]
[ 3.4776952 -4.555667 ]
[ 3.4402864 -4.49038  ]
[ 3.4046555 -4.4186673]
[ 3.3743584 -4.3396697]
[ 3.345216  -4.2576303]
[ 3.3143797 -4.17187  ]
[ 3.2830224 -4.0848856]
[ 3.2539992 -4.009245 ]
[ 3.222286  -3.9343622]
[ 3.2014954 -3.8879814]
[ 3.1898248 -3.85988  ]
[ 3.1852374 -3.8438919]
[ 3.1890745 -3.8382523]
[ 3.2004175 -3.8422318]
[ 3.216398 -3.851755]
[ 3.2361617 -3.8679683]
[ 3.2604654 -3.8908641]
[ 3.287656  -3.9183247]
[ 3.3171113 -3.9480073]
[ 3.3511147 -3.9862819]
[ 3.3895683 -4.0319905]
[ 3.4333005 -4.08557  ]
[ 3.4796028 -4.144751 ]
[ 3.5359426 -4.2147584]
[ 3.6220102 -4.3285546]
[ 3.7359226 -4.484521 ]
[ 3.8837306 -4.692079 ]
[ 4.0349445 -4.920018 ]
[ 4.1104956 -5.0749207]
[ 4.098295 -5.130207]
[ 4.0269313 -5.115028 ]
[ 3.9081414 -5.0378356]
[ 3.7844226 -4.927602 ]
[ 3.6753929 -4.811337 ]
[ 3.5889328 -4.70959  ]
[ 3.525101  -4.6275406]
[ 3.4781027 -4.558082 ]
[ 3.4397058 -4.4929833]
[ 3.4042296 -4.421121 ]
[ 3.3728182 -4.34137  ]
[ 3.343482  -4.2580876]
[ 3.3131208 -4.17039  ]
[ 3.2813025 -4.0830417]
[ 3.2520723 -4.0070496]
[ 3.2200108 -3.9332004]
[ 3.1990888 -3.8864036]
[ 3.187302  -3.8570566]
[ 3.1825988 -3.8414922]
----------
[ 3.3099473 -3.9407203]
[ 3.3421922 -3.9772344]
[ 3.3790324 -4.020498 ]
[ 3.4199636 -4.0714707]
[ 3.4644809 -4.1273656]
[ 3.5170143 -4.1917543]
[ 3.5926204 -4.2908354]
[ 3.6973636 -4.433867 ]
[ 3.8324895 -4.6224084]
[ 3.9899268 -4.8540387]
[ 4.089476  -5.0333953]
[ 4.0942044 -5.108867 ]
[ 4.0366297 -5.1092443]
[ 3.928509  -5.0487933]
[ 3.8041687 -4.944262 ]
[ 3.6923633 -4.828442 ]
[ 3.6026313 -4.724813 ]
[ 3.5355282 -4.6401753]
[ 3.4861076 -4.5690236]
[ 3.4466815 -4.503383 ]
[ 3.410552 -4.432751]
[ 3.3790138 -4.3537545]
[ 3.3495798 -4.27088  ]
[ 3.3188715 -4.185419 ]
[ 3.2884622 -4.0994616]
[ 3.259546 -4.021735]
[ 3.2269542 -3.9434822]
[ 3.2048783 -3.8946784]
[ 3.1911788 -3.8649328]
[ 3.1846013 -3.8461838]
[ 3.1857991 -3.8369029]
[ 3.1961339 -3.839131 ]
[ 3.2110963 -3.847344 ]
[ 3.2303457 -3.8625896]
[ 3.253896  -3.8833652]
[ 3.2811496 -3.9101152]
----------
[ 3.33424   -3.9669094]
[ 3.3708293 -4.009955 ]
[ 3.4116552 -4.060112 ]
[ 3.4554486 -4.116391 ]
[ 3.5051258 -4.1777067]
[ 3.574695  -4.2679667]
[ 3.6741524 -4.4024305]
[ 3.8022707 -4.579668 ]
[ 3.9606156 -4.8076167]
[ 4.0801554 -5.0069575]
[ 4.0999384 -5.102414 ]
[ 4.0520372 -5.1162558]
[ 3.9524632 -5.0661263]
[ 3.8263397 -4.9662604]
[ 3.712174  -4.8499155]
[ 3.618359 -4.743221]
[ 3.546398  -4.6552696]
[ 3.4937167 -4.5818944]
[ 3.4531696 -4.5172105]
[ 3.41598  -4.447268]
[ 3.382859 -4.369383]
[ 3.3520222 -4.285626 ]
[ 3.3215816 -4.1984386]
[ 3.2905085 -4.1118293]
[ 3.2610965 -4.0324397]
[ 3.229604  -3.9545982]
[ 3.205236  -3.8993344]
[ 3.1908123 -3.8657436]
[ 3.183274  -3.8459764]
[ 3.1836047 -3.8360715]
[ 3.1931567 -3.8363578]
[ 3.2077715 -3.8455112]
[ 3.2267344 -3.858877 ]
[ 3.2490873 -3.8795745]
[ 3.2745883 -3.9048038]
[ 3.3026729 -3.9337425]
----------
[ 3.7968085 -4.9396086]
[ 3.68661   -4.8225665]
[ 3.597032 -4.720336]
[ 3.5308359 -4.636517 ]
[ 3.4817016 -4.5657463]
[ 3.4421692 -4.500305 ]
[ 3.4060414 -4.427838 ]
[ 3.3740764 -4.3480763]
[ 3.3443058 -4.26354  ]
[ 3.3130498 -4.175758 ]
[ 3.280828 -4.087032]
[ 3.2520356 -4.009878 ]
[ 3.2196903 -3.9339297]
[ 3.1982162 -3.8860226]
[ 3.1861293 -3.856975 ]
[ 3.1814194 -3.8407388]
[ 3.1847537 -3.8335707]
[ 3.1963594 -3.8378885]
[ 3.2122235 -3.847335 ]
[ 3.231685  -3.8631206]
[ 3.2553415 -3.8855486]
[ 3.2828157 -3.9117732]
[ 3.3120556 -3.9432228]
[ 3.344805  -3.9794154]
[ 3.3825855 -4.0242596]
[ 3.4247553 -4.0761666]
[ 3.4698086 -4.133187 ]
[ 3.5228953 -4.200052 ]
[ 3.601818 -4.303647]
[ 3.7096767 -4.449703 ]
[ 3.8497744 -4.64501  ]
[ 4.007549  -4.8788266]
[ 4.099804  -5.0505147]
[ 4.09894  -5.120522]
[ 4.0354834 -5.115145 ]
[ 3.9225059 -5.047734 ]
----------
[ 3.3303359 -3.9627063]
[ 3.3656383 -4.0040164]
[ 3.4045186 -4.052807 ]
[ 3.4470544 -4.106318 ]
[ 3.4938385 -4.166328 ]
[ 3.5570526 -4.2462506]
[ 3.6484625 -4.3688855]
[ 3.766923  -4.5336137]
[ 3.9168475 -4.7469683]
[ 4.0480566 -4.9561124]
[ 4.0866356 -5.070617 ]
[ 4.0532417 -5.10202  ]
[ 3.966264 -5.065839]
[ 3.841755  -4.9738274]
[ 3.7256832 -4.8615613]
[ 3.6293206 -4.752833 ]
[ 3.5560052 -4.6636586]
[ 3.503305 -4.591438]
[ 3.462252  -4.5261045]
[ 3.4248893 -4.458885 ]
[ 3.3919814 -4.382629 ]
[ 3.3624403 -4.301352 ]
[ 3.3328228 -4.2179384]
[ 3.3025866 -4.132629 ]
[ 3.2718318 -4.0510573]
[ 3.2417567 -3.9753838]
[ 3.2140305 -3.9144666]
[ 3.1970873 -3.8768883]
[ 3.1878948 -3.8543565]
[ 3.18623   -3.8410327]
[ 3.1930404 -3.8385544]
[ 3.206513  -3.8447306]
[ 3.2246275 -3.8584287]
[ 3.2464516 -3.8779712]
[ 3.2716193 -3.9020238]
[ 3.2999225 -3.9309864]
----------
[ 3.2699313 -4.0512433]
[ 3.2405047 -3.975593 ]
[ 3.213245  -3.9130967]
[ 3.195826 -3.874694]
[ 3.1863992 -3.8524487]
[ 3.185167 -3.839527]
[ 3.192661  -3.8384135]
[ 3.2065036 -3.8454614]
[ 3.223898  -3.8575444]
[ 3.2463038 -3.876728 ]
[ 3.2715902 -3.9013965]
[ 3.300713  -3.9304204]
[ 3.332425  -3.9645684]
[ 3.367897 -4.007534]
[ 3.406582 -4.056293]
[ 3.4483979 -4.109103 ]
[ 3.4958723 -4.1676617]
[ 3.559621 -4.248764]
[ 3.6525497 -4.373552 ]
[ 3.773672 -4.540538]
[ 3.926797  -4.7588573]
[ 4.057644 -4.968594]
[ 4.0937033 -5.079459 ]
[ 4.0589566 -5.1101713]
[ 3.9704523 -5.0722055]
[ 3.8442092 -4.9798083]
[ 3.7272327 -4.8653536]
[ 3.630273 -4.756414]
[ 3.555214 -4.665085]
[ 3.5018263 -4.5915074]
[ 3.4613593 -4.526834 ]
[ 3.4243333 -4.4594216]
[ 3.3907928 -4.3835135]
[ 3.3608954 -4.302046 ]
[ 3.3313906 -4.2180247]
[ 3.300913  -4.1325154]
----------
[ 3.1838746 -3.8394086]
[ 3.1900027 -3.8359063]
[ 3.2028701 -3.8418748]
[ 3.2204494 -3.8538253]
[ 3.242416  -3.8729436]
[ 3.267377  -3.8969212]
[ 3.296521  -3.9258676]
[ 3.327484  -3.9587696]
[ 3.3633273 -4.0011716]
[ 3.4019167 -4.048784 ]
[ 3.4453428 -4.102595 ]
[ 3.4933343 -4.162461 ]
[ 3.557025  -4.2424035]
[ 3.6499784 -4.3670073]
[ 3.7709851 -4.5354466]
[ 3.9234185 -4.7530584]
[ 4.0567365 -4.9649367]
[ 4.0962973 -5.08141  ]
[ 4.063415 -5.113101]
[ 3.9764373 -5.0777807]
[ 3.849505  -4.9852624]
[ 3.7311637 -4.8705673]
[ 3.6326673 -4.760736 ]
[ 3.5573306 -4.6684675]
[ 3.5035708 -4.5940647]
[ 3.4618993 -4.5282593]
[ 3.42483  -4.461124]
[ 3.3913944 -4.385625 ]
[ 3.361423 -4.303514]
[ 3.3319244 -4.219702 ]
[ 3.3010707 -4.1336255]
[ 3.2703073 -4.051869 ]
[ 3.240162  -3.9765344]
[ 3.212361 -3.914082]
[ 3.1948493 -3.8743029]
[ 3.1860151 -3.8514132]
----------
[ 3.2642112 -3.8954654]
[ 3.2908998 -3.9228048]
[ 3.319796  -3.9514365]
[ 3.3537264 -3.9895   ]
[ 3.3919125 -4.035774 ]
[ 3.4343836 -4.0894713]
[ 3.4792974 -4.146477 ]
[ 3.5336947 -4.2132006]
[ 3.6179192 -4.324607 ]
[ 3.729585 -4.477433]
[ 3.874631  -4.6807513]
[ 4.0256734 -4.9087577]
[ 4.103701  -5.0641327]
[ 4.093469  -5.1237674]
[ 4.0232773 -5.1096177]
[ 3.9044065 -5.034234 ]
[ 3.7810507 -4.923046 ]
[ 3.6736739 -4.806663 ]
[ 3.5869262 -4.707011 ]
[ 3.5242865 -4.625    ]
[ 3.4771857 -4.55592  ]
[ 3.439529  -4.4902267]
[ 3.404712  -4.4178343]
[ 3.3736486 -4.3386927]
[ 3.3442729 -4.2557187]
[ 3.3143153 -4.1693044]
[ 3.2824223 -4.0829434]
[ 3.2534049 -4.0073123]
[ 3.2216005 -3.9341292]
[ 3.2009747 -3.8877995]
[ 3.1891239 -3.8596284]
[ 3.1848457 -3.8427842]
[ 3.1898906 -3.8369737]
[ 3.202222  -3.8423762]
[ 3.218895  -3.8542714]
[ 3.2398193 -3.8711667]
----------
[ 3.552304 -4.661696]
[ 3.4994214 -4.589242 ]
[ 3.4584641 -4.5239973]
[ 3.4218438 -4.4555373]
[ 3.388317  -4.3794303]
[ 3.3585596 -4.29671  ]
[ 3.3291876 -4.2115602]
[ 3.2990358 -4.1265583]
[ 3.2690926 -4.045627 ]
[ 3.2389836 -3.9702137]
[ 3.212799  -3.9105167]
[ 3.196967 -3.875032]
[ 3.189106 -3.853534]
[ 3.188471 -3.842296]
[ 3.1964493 -3.8417785]
[ 3.2099133 -3.848718 ]
[ 3.227804  -3.8621473]
[ 3.249584  -3.8814712]
[ 3.2753327 -3.9054987]
[ 3.304333 -3.934244]
[ 3.3365135 -3.9696362]
[ 3.3725085 -4.012836 ]
[ 3.4124541 -4.0627217]
[ 3.4557202 -4.1165376]
[ 3.5052598 -4.178826 ]
[ 3.5745094 -4.269185 ]
[ 3.6729076 -4.403068 ]
[ 3.7993524 -4.5792966]
[ 3.9540005 -4.8032517]
[ 4.069294 -4.997015]
[ 4.0866632 -5.088115 ]
[ 4.0395103 -5.101548 ]
[ 3.9402575 -5.051199 ]
[ 3.8155468 -4.951335 ]
[ 3.7025359 -4.8380275]
[ 3.6110802 -4.733424 ]
[ 3.5420964 -4.6475444]
[ 3.491572 -4.576173]
[ 3.4522562 -4.510843 ]
[ 3.4158406 -4.4408207]
[ 3.383506  -4.3633456]
[ 3.3542602 -4.2814064]
[ 3.3249304 -4.196178 ]
[ 3.2949128 -4.111862 ]
[ 3.2662518 -4.0350404]
[ 3.2353885 -3.9591815]
[ 3.2112927 -3.9042976]
[ 3.1970127 -3.8718936]
[ 3.1908827 -3.8534615]
[ 3.1927342 -3.844309 ]
[ 3.203201  -3.8463295]
[ 3.21924   -3.8560176]
[ 3.23906  -3.872002]
[ 3.2631965 -3.8943107]
[ 3.2898548 -3.9217799]
[ 3.3187387 -3.9508743]
[ 3.3521786 -3.9884899]
[ 3.3891559 -4.0331717]
[ 3.431227  -4.0848074]
[ 3.4757655 -4.1428986]
[ 3.5300455 -4.208155 ]
[ 3.6128988 -4.31703  ]
[ 3.7245858 -4.46834  ]
[ 3.8698473 -4.6714764]
[ 4.025142  -4.9048142]
[ 4.107354 -5.065959]
[ 4.100279 -5.127858]
[ 4.0333095 -5.1170654]
[ 3.91683   -5.0458546]
[ 3.7912736 -4.9363256]
[ 3.6816237 -4.8185544]
[ 3.5940857 -4.7165756]
[ 3.5290234 -4.632593 ]
[ 3.4804451 -4.562082 ]
[ 3.4422252 -4.4969006]
[ 3.4065564 -4.424902 ]
[ 3.3756306 -4.3451724]
[ 3.3459966 -4.2628   ]
[ 3.3162882 -4.176976 ]
[ 3.2848446 -4.0904794]
[ 3.2559428 -4.013215 ]
[ 3.2242687 -3.9381478]
[ 3.2033896 -3.890239 ]
[ 3.1914601 -3.8627872]
[ 3.1867988 -3.8465276]
[ 3.1908693 -3.839161 ]
[ 3.203349 -3.842979]
[ 3.2205462 -3.8553095]
[ 3.2418003 -3.8734896]
[ 3.2668688 -3.896747 ]
[ 3.2952676 -3.9244668]
[ 3.3269434 -3.9569933]
[ 3.3635528 -4.000117 ]
[ 3.4041452 -4.0498204]
[ 3.4490106 -4.1054583]
[ 3.4979062 -4.168783 ]
[ 3.5631623 -4.251879 ]
[ 3.6582978 -4.3798547]
[ 3.7812269 -4.5512705]
[ 3.9348502 -4.771483 ]
[ 4.061338  -4.9767666]
[ 4.0921435 -5.082805 ]
[ 4.0536065 -5.108029 ]
[ 3.9621313 -5.06642  ]
[ 3.8362055 -4.972311 ]
[ 3.7207317 -4.858637 ]
[ 3.6250389 -4.750442 ]
----------
[ 3.2054367 -3.84535  ]
[ 3.2225158 -3.8566265]
[ 3.244351 -3.875143]
[ 3.2691512 -3.8989735]
[ 3.2969215 -3.9283402]
[ 3.3272064 -3.9601977]
[ 3.3619332 -3.9995973]
[ 3.4004376 -4.0478907]
[ 3.4431477 -4.101239 ]
[ 3.4896095 -4.159587 ]
[ 3.5503693 -4.2362623]
[ 3.6408997 -4.3566117]
[ 3.7584996 -4.519138 ]
[ 3.9086707 -4.731591 ]
[ 4.046983  -4.9481707]
[ 4.0978575 -5.075359 ]
[ 4.07132 -5.11555]
[ 3.9888544 -5.0858126]
[ 3.863835 -4.997267]
[ 3.7445157 -4.883432 ]
[ 3.643773  -4.7715445]
[ 3.5655277 -4.6784806]
[ 3.508827 -4.603257]
[ 3.4660707 -4.5359926]
[ 3.4292426 -4.4693356]
[ 3.3947742 -4.3943434]
[ 3.3645277 -4.312232 ]
[ 3.335954  -4.2287974]
[ 3.305206  -4.1435657]
[ 3.2733893 -4.0599594]
[ 3.2431667 -3.983949 ]
[ 3.2149868 -3.9179964]
[ 3.1967418 -3.877472 ]
[ 3.1874635 -3.853659 ]
[ 3.1858103 -3.8404582]
[ 3.1925902 -3.838407 ]
----------
[ 3.4500742 -4.109183 ]
[ 3.498536  -4.1698103]
[ 3.5649705 -4.2539883]
[ 3.6615157 -4.3826895]
[ 3.7870936 -4.5563097]
[ 3.944911  -4.7805943]
[ 4.075519  -4.9909825]
[ 4.106383  -5.0985975]
[ 4.0678473 -5.123533 ]
[ 3.9762793 -5.0834646]
[ 3.8486602 -4.9870114]
[ 3.730393 -4.872198]
[ 3.6313167 -4.760849 ]
[ 3.5556245 -4.668742 ]
[ 3.500866 -4.5943  ]
[ 3.4586756 -4.5284095]
[ 3.4212737 -4.459518 ]
[ 3.3879533 -4.383388 ]
[ 3.357364  -4.2998877]
[ 3.3276315 -4.2136946]
[ 3.296685  -4.1261287]
[ 3.2668595 -4.045106 ]
[ 3.2370636 -3.9684777]
[ 3.2110462 -3.9091408]
[ 3.1948395 -3.8728042]
[ 3.1861727 -3.8505313]
[ 3.185438  -3.8388638]
[ 3.1936018 -3.8385298]
[ 3.207672  -3.8455179]
[ 3.2252228 -3.8586187]
[ 3.2472215 -3.877951 ]
[ 3.2727091 -3.9024227]
[ 3.3009577 -3.9320176]
[ 3.331417  -3.9646327]
[ 3.3662367 -4.005259 ]
[ 3.406021 -4.053307]
----------
[ 3.1919491 -3.8384647]
[ 3.2054806 -3.8450549]
[ 3.22257  -3.857693]
[ 3.2435832 -3.875493 ]
[ 3.2680707 -3.8984425]
[ 3.2956996 -3.9260154]
[ 3.3266282 -3.9579191]
[ 3.361723  -3.9990196]
[ 3.4007354 -4.047314 ]
[ 3.4433968 -4.101228 ]
[ 3.489801  -4.1604743]
[ 3.550246 -4.237297]
[ 3.6391532 -4.356901 ]
[ 3.7555914 -4.5174127]
[ 3.9023814 -4.727553 ]
[ 4.0371017 -4.9386883]
[ 4.0842967 -5.0623507]
[ 4.055604  -5.0987887]
[ 3.9734843 -5.0675178]
[ 3.8498704 -4.9801226]
[ 3.7325797 -4.8692513]
[ 3.6339917 -4.7595434]
[ 3.5581691 -4.668614 ]
[ 3.5032    -4.5949454]
[ 3.4621322 -4.529353 ]
[ 3.4251583 -4.4618363]
[ 3.391887  -4.3865776]
[ 3.3619633 -4.3042326]
[ 3.3327923 -4.2200704]
[ 3.3025882 -4.135067 ]
[ 3.2724013 -4.052363 ]
[ 3.2424643 -3.9768913]
[ 3.214639  -3.9152274]
[ 3.1964736 -3.8768265]
[ 3.1869826 -3.85368  ]
[ 3.1850092 -3.8405988]
----------
[ 3.204809  -3.8951306]
[ 3.1915538 -3.863732 ]
[ 3.1858418 -3.8460505]
[ 3.1884308 -3.839391 ]
[ 3.1990423 -3.8416839]
[ 3.213861 -3.851196]
[ 3.2325876 -3.8661427]
[ 3.2554195 -3.8858662]
[ 3.2825062 -3.9115283]
[ 3.3123777 -3.9422941]
[ 3.345476 -3.980276]
[ 3.3823307 -4.0244093]
[ 3.4231956 -4.0753813]
[ 3.4675877 -4.130771 ]
[ 3.5200865 -4.1960187]
[ 3.5976121 -4.297642 ]
[ 3.7047853 -4.4419756]
[ 3.8436282 -4.636471 ]
[ 4.0027566 -4.8698573]
[ 4.099258 -5.046071]
[ 4.101405  -5.1205115]
[ 4.039721 -5.118031]
[ 3.9270525 -5.0519986]
[ 3.8015718 -4.94401  ]
[ 3.6907673 -4.828059 ]
[ 3.6015317 -4.724645 ]
[ 3.5347822 -4.639007 ]
[ 3.4852386 -4.568752 ]
[ 3.4460208 -4.5039787]
[ 3.4105096 -4.432463 ]
[ 3.3788157 -4.354348 ]
[ 3.34955   -4.2707696]
[ 3.3192024 -4.185363 ]
[ 3.288195  -4.0985446]
[ 3.259584  -4.0216603]
[ 3.2268238 -3.944279 ]
----------
[ 3.2362406 -3.8686235]
[ 3.2603436 -3.8906307]
[ 3.2871273 -3.9176075]
[ 3.3164277 -3.9479313]
[ 3.3495858 -3.9852238]
[ 3.3874924 -4.0311017]
[ 3.4295046 -4.083099 ]
[ 3.4736311 -4.13987  ]
[ 3.5273597 -4.205197 ]
[ 3.6083462 -4.3127203]
[ 3.7172072 -4.461849 ]
[ 3.8586695 -4.659942 ]
[ 4.0123043 -4.8898373]
[ 4.0958066 -5.052685 ]
[ 4.089122 -5.114827]
[ 4.0223255 -5.1052904]
[ 3.9067311 -5.033052 ]
[ 3.7834504 -4.9246783]
[ 3.6745915 -4.809208 ]
[ 3.588382  -4.7080007]
[ 3.5252542 -4.6263585]
[ 3.4777637 -4.556561 ]
[ 3.4397745 -4.491807 ]
[ 3.4047174 -4.4189153]
[ 3.3738174 -4.338855 ]
[ 3.3446794 -4.2560434]
[ 3.3149896 -4.169589 ]
[ 3.2834518 -4.0843363]
[ 3.255143  -4.0090523]
[ 3.2232285 -3.9358132]
[ 3.2019763 -3.8892038]
[ 3.1905525 -3.8605518]
[ 3.1860998 -3.8450804]
[ 3.1895075 -3.8387973]
[ 3.2005699 -3.8424807]
[ 3.216526  -3.8521645]
----------
[ 3.2860148 -3.9165554]
[ 3.3151248 -3.9455445]
[ 3.3491414 -3.9838173]
[ 3.3869932 -4.029447 ]
[ 3.430031  -4.0828123]
[ 3.4756339 -4.1402764]
[ 3.530128 -4.208779]
[ 3.612282  -4.3178706]
[ 3.722527  -4.4684744]
[ 3.8656998 -4.668136 ]
[ 4.0202837 -4.898972 ]
[ 4.1036043 -5.0603194]
[ 4.0971317 -5.1235046]
[ 4.0302596 -5.11372  ]
[ 3.9134862 -5.041906 ]
[ 3.7892747 -4.9328437]
[ 3.6800911 -4.8167267]
[ 3.5922332 -4.713911 ]
[ 3.5282004 -4.6308103]
[ 3.4801435 -4.5601835]
[ 3.4425628 -4.494449 ]
[ 3.407641 -4.422326]
[ 3.3766587 -4.3437743]
[ 3.347293  -4.2616887]
[ 3.3170729 -4.1764045]
[ 3.2853644 -4.0898128]
[ 3.257119  -4.0140443]
[ 3.2248623 -3.9385269]
[ 3.2034485 -3.8916428]
[ 3.1911995 -3.8623822]
[ 3.186499  -3.8461125]
[ 3.1893704 -3.8393152]
[ 3.2004285 -3.84206  ]
[ 3.2157404 -3.8520265]
[ 3.235424  -3.8671722]
[ 3.2596405 -3.8898156]
----------
[ 3.1852005 -3.8422391]
[ 3.1899724 -3.837514 ]
[ 3.2030005 -3.8421535]
[ 3.2196555 -3.854854 ]
[ 3.24029   -3.8713577]
[ 3.2653441 -3.8947177]
[ 3.293799  -3.9234102]
[ 3.3241408 -3.9562378]
[ 3.357876  -3.9957757]
[ 3.3961334 -4.041558 ]
[ 3.438646  -4.0945215]
[ 3.4848626 -4.1528068]
[ 3.5436602 -4.2246966]
[ 3.6325002 -4.343043 ]
[ 3.7484674 -4.503126 ]
[ 3.8971512 -4.713461 ]
[ 4.041743  -4.9348526]
[ 4.105718 -5.075652]
[ 4.087278 -5.124963]
[ 4.0114703 -5.1033525]
[ 3.890093 -5.021597]
[ 3.7672226 -4.91001  ]
[ 3.6618767 -4.7937164]
[ 3.5790904 -4.6955986]
[ 3.5184016 -4.6173844]
[ 3.473154  -4.5490966]
[ 3.4361424 -4.4836907]
[ 3.4013495 -4.4098277]
[ 3.3708522 -4.330199 ]
[ 3.341572  -4.2479405]
[ 3.3110893 -4.161256 ]
[ 3.2796164 -4.0756073]
[ 3.2505343 -3.9993875]
[ 3.2204554 -3.9290078]
[ 3.1998239 -3.885387 ]
[ 3.1883786 -3.8582456]
----------
[ 3.3435452 -3.9768054]
[ 3.3815968 -4.0231075]
[ 3.423329 -4.074499]
[ 3.4676702 -4.132077 ]
[ 3.5198052 -4.197001 ]
[ 3.5967472 -4.298167 ]
[ 3.7025454 -4.442127 ]
[ 3.8389354 -4.633242 ]
[ 3.994292 -4.863106]
[ 4.0883665 -5.035874 ]
[ 4.088742 -5.106789]
[ 4.0279374 -5.1041317]
[ 3.9171019 -5.038393 ]
[ 3.7930462 -4.9324145]
[ 3.6828456 -4.8169994]
[ 3.595289  -4.7157674]
[ 3.5308852 -4.6326113]
[ 3.4827669 -4.5622015]
[ 3.4451487 -4.497124 ]
[ 3.409365 -4.425329]
[ 3.3786788 -4.347562 ]
[ 3.3497825 -4.2662506]
[ 3.3201773 -4.181998 ]
[ 3.2897897 -4.0965276]
[ 3.2603712 -4.02046  ]
[ 3.227574 -3.943577]
[ 3.2056372 -3.8952868]
[ 3.1921864 -3.8652506]
[ 3.1859891 -3.8478224]
[ 3.1873631 -3.8391106]
[ 3.1971557 -3.8408947]
[ 3.2120748 -3.8499799]
[ 3.2311532 -3.8638327]
[ 3.2548208 -3.8853369]
[ 3.2815247 -3.911247 ]
[ 3.310844  -3.9416566]
----------
[ 3.185961  -3.8556104]
[ 3.1824265 -3.8403876]
[ 3.1865022 -3.8345635]
[ 3.1986055 -3.8394027]
[ 3.215529  -3.8504865]
[ 3.2360604 -3.866798 ]
[ 3.2608163 -3.8907602]
[ 3.2885227 -3.9185174]
[ 3.318222  -3.9490008]
[ 3.3523755 -3.9877615]
[ 3.3908553 -4.0344586]
[ 3.4339907 -4.088087 ]
[ 3.479408  -4.1468077]
[ 3.534999  -4.2137666]
[ 3.6194854 -4.3269258]
[ 3.731824 -4.479857]
[ 3.8777046 -4.6847186]
[ 4.029121  -4.9120893]
[ 4.1074   -5.068052]
[ 4.097558 -5.127929]
[ 4.027811  -5.1138024]
[ 3.9101682 -5.038489 ]
[ 3.7851865 -4.9293556]
[ 3.6764972 -4.812647 ]
[ 3.590228  -4.7107825]
[ 3.5261567 -4.6290264]
[ 3.4778895 -4.558545 ]
[ 3.439286 -4.492612]
[ 3.4031508 -4.419467 ]
[ 3.3714228 -4.339923 ]
[ 3.3412933 -4.2556825]
[ 3.310609  -4.1681824]
[ 3.278451  -4.0791693]
[ 3.249555 -4.002529]
[ 3.2183487 -3.9301145]
[ 3.1970356 -3.8838718]
----------
[ 3.18668   -3.8492897]
[ 3.1874838 -3.8400388]
[ 3.1968634 -3.840179 ]
[ 3.2116213 -3.8482952]
[ 3.2304945 -3.863055 ]
[ 3.2532282 -3.88359  ]
[ 3.2793612 -3.9100914]
[ 3.3077447 -3.9395633]
[ 3.3387198 -3.9745908]
[ 3.3731835 -4.015492 ]
[ 3.4118    -4.0632687]
[ 3.453393  -4.1153097]
[ 3.5014327 -4.1754494]
[ 3.5680404 -4.2622356]
[ 3.6631987 -4.390418 ]
[ 3.7856286 -4.5611763]
[ 3.9374278 -4.7798796]
[ 4.057756  -4.9776387]
[ 4.081951  -5.0769005]
[ 4.038856 -5.096085]
[ 3.9426212 -5.050212 ]
[ 3.8185203 -4.9530816]
[ 3.7058702 -4.840014 ]
[ 3.612505  -4.7346034]
[ 3.5427437 -4.64861  ]
[ 3.4921172 -4.5766716]
[ 3.4526722 -4.51202  ]
[ 3.4164376 -4.4421678]
[ 3.3833282 -4.3651037]
[ 3.353372 -4.283017]
[ 3.3237112 -4.1968656]
[ 3.29371   -4.1116858]
[ 3.2646005 -4.0345798]
[ 3.233348  -3.9578817]
[ 3.2085395 -3.9024103]
[ 3.1942022 -3.869577 ]
----------
[ 3.1881907 -3.8367958]
[ 3.2000432 -3.8407888]
[ 3.2161386 -3.852127 ]
[ 3.235536  -3.8686428]
[ 3.2593906 -3.8898702]
[ 3.2869754 -3.9163187]
[ 3.3169987 -3.9469008]
[ 3.351985  -3.9864476]
[ 3.3906221 -4.033641 ]
[ 3.4338443 -4.0874677]
[ 3.4803865 -4.1466804]
[ 3.5366654 -4.215821 ]
[ 3.622085 -4.329311]
[ 3.7359385 -4.48499  ]
[ 3.8831882 -4.6909504]
[ 4.0351243 -4.9192386]
[ 4.112541  -5.0752053]
[ 4.1018114 -5.133363 ]
[ 4.031428  -5.1197863]
[ 3.9115481 -5.043531 ]
[ 3.7866418 -4.931741 ]
[ 3.6769702 -4.8142505]
[ 3.5894606 -4.711763 ]
[ 3.5246854 -4.628806 ]
[ 3.4775808 -4.558388 ]
[ 3.4399967 -4.4933133]
[ 3.40426   -4.4202113]
[ 3.3730223 -4.3402205]
[ 3.344121 -4.257156]
[ 3.3139925 -4.1708455]
[ 3.2815702 -4.0840516]
[ 3.2520874 -4.0073633]
[ 3.2210462 -3.932396 ]
[ 3.2004628 -3.886878 ]
[ 3.1890326 -3.8596022]
[ 3.184478  -3.8437822]
----------
[ 3.4765844 -4.141322 ]
[ 3.5319576 -4.209255 ]
[ 3.615264  -4.3202133]
[ 3.7273018 -4.472204 ]
[ 3.8731987 -4.676973 ]
[ 4.027316  -4.9079385]
[ 4.109195  -5.0682607]
[ 4.1010003 -5.1301427]
[ 4.032798  -5.1175346]
[ 3.9164143 -5.0441117]
[ 3.7918444 -4.9349117]
[ 3.6825984 -4.8190837]
[ 3.5948346 -4.7171326]
[ 3.5288181 -4.63392  ]
[ 3.4805255 -4.5634084]
[ 3.441414 -4.497338]
[ 3.4047682 -4.4248433]
[ 3.372731 -4.345139]
[ 3.34268  -4.259678]
[ 3.31227   -4.1716547]
[ 3.2796917 -4.0838447]
[ 3.2498116 -4.0067673]
[ 3.2187142 -3.9318128]
[ 3.1972277 -3.8845165]
[ 3.1857715 -3.855441 ]
[ 3.18196  -3.839902]
[ 3.1864102 -3.8339653]
[ 3.199056  -3.8393404]
[ 3.215224  -3.8501353]
[ 3.2360153 -3.8675153]
[ 3.260816  -3.8904316]
[ 3.288162 -3.917835]
[ 3.3173132 -3.9485037]
[ 3.3512754 -3.9872513]
[ 3.3888097 -4.0333405]
[ 3.4310439 -4.084737 ]
----------
[ 3.3490787 -3.9847555]
[ 3.3867545 -4.029925 ]
[ 3.4293141 -4.0822406]
[ 3.474788 -4.139032]
[ 3.5298617 -4.2074986]
[ 3.6122153 -4.3172555]
[ 3.7229633 -4.467268 ]
[ 3.8673382 -4.6689143]
[ 4.0223627 -4.9007645]
[ 4.1064816 -5.063044 ]
[ 4.100488  -5.1276083]
[ 4.033879  -5.1180453]
[ 3.9169102 -5.0461044]
[ 3.7915456 -4.9367285]
[ 3.682085  -4.8193483]
[ 3.5934594 -4.7167115]
[ 3.5285435 -4.632435 ]
[ 3.480895  -4.5619373]
[ 3.4425533 -4.4962273]
[ 3.4067671 -4.424848 ]
[ 3.3749752 -4.346    ]
[ 3.3448431 -4.2617407]
[ 3.314258  -4.1753626]
[ 3.281635 -4.08702 ]
[ 3.252045  -4.0099354]
[ 3.2202535 -3.9339242]
[ 3.1989243 -3.887002 ]
[ 3.1863697 -3.8573263]
[ 3.1813674 -3.8398547]
[ 3.184653  -3.8338308]
[ 3.1963916 -3.8376591]
[ 3.212175  -3.8482034]
[ 3.2320993 -3.8639355]
[ 3.2564137 -3.886385 ]
[ 3.284141 -3.913095]
[ 3.3146467 -3.9440129]
----------
[ 3.1975415 -3.8791535]
[ 3.187606  -3.8542771]
[ 3.1853702 -3.8405886]
[ 3.1919923 -3.8384883]
[ 3.205443 -3.845113]
[ 3.2227738 -3.8573956]
[ 3.2437701 -3.875696 ]
[ 3.2686117 -3.8992152]
[ 3.2969956 -3.9271731]
[ 3.3273027 -3.9600954]
[ 3.3612535 -4.000124 ]
[ 3.3989334 -4.046736 ]
[ 3.4410381 -4.0981016]
[ 3.4873147 -4.156502 ]
[ 3.5469925 -4.230753 ]
[ 3.6365561 -4.3495593]
[ 3.753008 -4.510873]
[ 3.9013317 -4.722366 ]
[ 4.039776  -4.9390674]
[ 4.0917087 -5.0670896]
[ 4.0670457 -5.1084294]
[ 3.987051 -5.081264]
[ 3.863973  -4.9945507]
[ 3.7451963 -4.8822737]
[ 3.644525  -4.7715964]
[ 3.5659218 -4.678438 ]
[ 3.5102708 -4.602881 ]
[ 3.4669175 -4.5363235]
[ 3.4292812 -4.4699225]
[ 3.395668 -4.394807]
[ 3.3650274 -4.313726 ]
[ 3.3360994 -4.230192 ]
[ 3.3059435 -4.1437354]
[ 3.2743573 -4.0592976]
[ 3.2444205 -3.9838872]
[ 3.216418  -3.9190812]
----------
[ 3.195239 -3.838496]
[ 3.2102253 -3.8469203]
[ 3.2288332 -3.8615656]
[ 3.251977  -3.8814352]
[ 3.2782023 -3.90852  ]
[ 3.306836  -3.9370692]
[ 3.3390894 -3.972833 ]
[ 3.376159 -4.017085]
[ 3.4173255 -4.0670385]
[ 3.4622889 -4.123641 ]
[ 3.5148737 -4.188405 ]
[ 3.590553 -4.286281]
[ 3.6966305 -4.429003 ]
[ 3.8341682 -4.6197653]
[ 3.99693   -4.8569837]
[ 4.1023283 -5.044097 ]
[ 4.1104426 -5.125381 ]
[ 4.052368  -5.1277647]
[ 3.9433098 -5.0659046]
[ 3.8160067 -4.959697 ]
[ 3.7021544 -4.842855 ]
[ 3.6103184 -4.7356634]
[ 3.5402458 -4.647959 ]
[ 3.4890873 -4.575863 ]
[ 3.4492261 -4.51071  ]
[ 3.4126873 -4.440155 ]
[ 3.3799593 -4.36149  ]
[ 3.3500137 -4.2773476]
[ 3.319254  -4.1900406]
[ 3.288044 -4.102757]
[ 3.2585213 -4.024017 ]
[ 3.226788  -3.9454782]
[ 3.2040772 -3.8943949]
[ 3.1905077 -3.8643086]
[ 3.1841922 -3.8461018]
[ 3.185606 -3.837052]
----------
[ 3.2062695 -3.843705 ]
[ 3.2239716 -3.8582025]
[ 3.2454152 -3.8764658]
[ 3.2703588 -3.9008193]
[ 3.2978642 -3.9284818]
[ 3.3290915 -3.9602911]
[ 3.3645132 -4.0030427]
[ 3.4033923 -4.0510864]
[ 3.4460585 -4.105333 ]
[ 3.4931955 -4.16433  ]
[ 3.5558822 -4.244347 ]
[ 3.6476178 -4.3666043]
[ 3.7673461 -4.532374 ]
[ 3.9173095 -4.7466655]
[ 4.049532 -4.956343]
[ 4.0897975 -5.0727415]
[ 4.0580387 -5.106002 ]
[ 3.971839 -5.070682]
[ 3.8472779 -4.9787517]
[ 3.7307234 -4.8671765]
[ 3.6332047 -4.757491 ]
[ 3.5591083 -4.667131 ]
[ 3.5047138 -4.593767 ]
[ 3.463613  -4.5285106]
[ 3.4273098 -4.4612346]
[ 3.3931725 -4.3859024]
[ 3.3632562 -4.304832 ]
[ 3.3335168 -4.2213173]
[ 3.3036041 -4.136099 ]
[ 3.2725294 -4.054081 ]
[ 3.2425787 -3.9784734]
[ 3.2147536 -3.9155269]
[ 3.197641 -3.877474]
[ 3.1889148 -3.8539555]
[ 3.1887317 -3.8427486]
[ 3.1973205 -3.8421135]
[ 3.2112286 -3.8500783]
[ 3.2289329 -3.8627253]
[ 3.2508845 -3.8820825]
[ 3.2771988 -3.9067428]
[ 3.30626   -3.9370482]
[ 3.337533  -3.9719725]
[ 3.37291   -4.0144925]
[ 3.4124858 -4.062322 ]
[ 3.4552426 -4.117409 ]
[ 3.5040965 -4.178014 ]
[ 3.5728488 -4.266211 ]
[ 3.6718135 -4.3986273]
[ 3.7984095 -4.57545  ]
[ 3.955433 -4.801332]
[ 4.074908 -5.000327]
[ 4.095213  -5.0962105]
[ 4.0483656 -5.110204 ]
[ 3.949293 -5.061509]
[ 3.824395 -4.962052]
[ 3.7098947 -4.8478785]
[ 3.615856  -4.7408795]
[ 3.5442626 -4.652852 ]
[ 3.492514  -4.5801024]
[ 3.4522305 -4.514939 ]
[ 3.4161317 -4.4459352]
[ 3.3831007 -4.3687534]
[ 3.3535182 -4.2850137]
[ 3.3233101 -4.1996655]
[ 3.2928112 -4.1132154]
[ 3.2633388 -4.034465 ]
[ 3.2317078 -3.9573624]
[ 3.2066827 -3.9016418]
[ 3.1915038 -3.8677194]
[ 3.18387   -3.8472118]
[ 3.1835454 -3.8368907]
[ 3.1921663 -3.836564 ]
----------
[ 3.674954 -4.807966]
[ 3.5887387 -4.7077994]
[ 3.5256014 -4.6261225]
[ 3.4782891 -4.556243 ]
[ 3.4403777 -4.4912257]
[ 3.4056487 -4.418834 ]
[ 3.3748841 -4.33957  ]
[ 3.3461728 -4.2580023]
[ 3.3160672 -4.1731586]
[ 3.284355 -4.087508]
[ 3.255273  -4.0115037]
[ 3.2235048 -3.9367235]
[ 3.2018497 -3.889032 ]
[ 3.189362  -3.8610756]
[ 3.1835668 -3.8437374]
[ 3.1862962 -3.83656  ]
[ 3.1975017 -3.8394337]
[ 3.2126398 -3.8491566]
[ 3.2321467 -3.8643975]
[ 3.2554233 -3.8861673]
[ 3.2821035 -3.9115021]
[ 3.3114238 -3.9421566]
[ 3.3447936 -3.979049 ]
[ 3.3817716 -4.0237803]
[ 3.4227107 -4.0748777]
[ 3.466393 -4.130521]
[ 3.5184937 -4.1952257]
[ 3.5950837 -4.2949524]
[ 3.7003076 -4.438922 ]
[ 3.836058 -4.628503]
[ 3.993342  -4.8594246]
[ 4.091648  -5.0362997]
[ 4.0960755 -5.111444 ]
[ 4.037756 -5.112497]
[ 3.9273195 -5.0506477]
[ 3.8015833 -4.943869 ]
[ 3.6903756 -4.8269153]
[ 3.601067  -4.7230754]
[ 3.533854  -4.6383777]
[ 3.4843678 -4.5667534]
[ 3.445989  -4.5011935]
[ 3.410784 -4.429944]
[ 3.3795738 -4.3515596]
[ 3.350038  -4.2700453]
[ 3.3205826 -4.185128 ]
[ 3.2893999 -4.099798 ]
[ 3.2606149 -4.0232024]
[ 3.2286756 -3.946183 ]
[ 3.2065823 -3.8967936]
[ 3.1937878 -3.866219 ]
[ 3.1885254 -3.8493273]
[ 3.1908557 -3.8414736]
[ 3.2017272 -3.8443   ]
[ 3.2177992 -3.8534825]
[ 3.2383778 -3.8700361]
[ 3.262507  -3.8929353]
[ 3.2903075 -3.9195564]
[ 3.3198156 -3.9512045]
[ 3.3532667 -3.9897478]
[ 3.3909929 -4.035531 ]
[ 3.432745 -4.088693]
[ 3.476946 -4.144383]
[ 3.5312588 -4.210994 ]
[ 3.6144354 -4.320024 ]
[ 3.725044 -4.472163]
[ 3.8676524 -4.67262  ]
[ 4.019144 -4.899731]
[ 4.099239 -5.05784 ]
[ 4.0912533 -5.118647 ]
[ 4.023074 -5.107861]
[ 3.9058237 -5.0332203]
[ 3.7825344 -4.923488 ]
----------
[ 3.3746533 -4.3447356]
[ 3.3450947 -4.2607913]
[ 3.3140836 -4.1745753]
[ 3.282472  -4.0861773]
[ 3.2530391 -4.0097995]
[ 3.220664 -3.934382]
[ 3.1986282 -3.8874238]
[ 3.185985  -3.8576918]
[ 3.1804025 -3.840127 ]
[ 3.1834557 -3.832175 ]
[ 3.1955593 -3.8363917]
[ 3.2115157 -3.847262 ]
[ 3.2306871 -3.8626618]
[ 3.2540703 -3.8835747]
[ 3.2814505 -3.9098668]
[ 3.311906 -3.941295]
[ 3.3456614 -3.9793625]
[ 3.3841193 -4.024908 ]
[ 3.4269106 -4.078928 ]
[ 3.472631  -4.1368995]
[ 3.5264833 -4.204474 ]
[ 3.606736  -4.3108506]
[ 3.7149534 -4.4590683]
[ 3.8544226 -4.6557245]
[ 4.0076213 -4.884196 ]
[ 4.093164  -5.0478187]
[ 4.08828   -5.1115174]
[ 4.0241795 -5.103425 ]
[ 3.9112608 -5.034427 ]
[ 3.7879467 -4.928339 ]
[ 3.679767  -4.8125463]
[ 3.5924938 -4.7116456]
[ 3.5282955 -4.630456 ]
[ 3.4808626 -4.5606585]
[ 3.4431944 -4.495692 ]
[ 3.407     -4.4238367]
----------
[ 3.1866653 -3.8404436]
[ 3.194477  -3.8398087]
[ 3.2075894 -3.8470285]
[ 3.225317 -3.85917 ]
[ 3.246644  -3.8785985]
[ 3.2710667 -3.9029179]
[ 3.2982411 -3.9299622]
[ 3.32869   -3.9616885]
[ 3.3626761 -4.0024056]
[ 3.400361  -4.0482473]
[ 3.4429088 -4.100397 ]
[ 3.4899952 -4.1595273]
[ 3.5516942 -4.2358623]
[ 3.6435947 -4.357558 ]
[ 3.763869  -4.5232463]
[ 3.9162593 -4.7400937]
[ 4.0548515 -4.9581423]
[ 4.10315  -5.083761]
[ 4.074209 -5.120194]
[ 3.9905717 -5.0890174]
[ 3.8652704 -4.99984  ]
[ 3.7458797 -4.8860855]
[ 3.6448398 -4.773265 ]
[ 3.567068  -4.6794086]
[ 3.5102525 -4.6041746]
[ 3.4665573 -4.537035 ]
[ 3.4289734 -4.4700685]
[ 3.394577 -4.394749]
[ 3.3642814 -4.3128376]
[ 3.3348677 -4.2293053]
[ 3.304434 -4.142065]
[ 3.2728162 -4.0575066]
[ 3.2434597 -3.982216 ]
[ 3.2154062 -3.9178412]
[ 3.1971183 -3.878503 ]
[ 3.1878893 -3.85365  ]
----------
[ 3.2171578 -3.8527796]
[ 3.2380247 -3.8693156]
[ 3.263132  -3.8920596]
[ 3.2915194 -3.9210298]
[ 3.3214426 -3.9524796]
[ 3.3563507 -3.992541 ]
[ 3.3955534 -4.039137 ]
[ 3.4394188 -4.093794 ]
[ 3.487176 -4.153711]
[ 3.547018  -4.2283444]
[ 3.6373725 -4.34789  ]
[ 3.7562027 -4.5106   ]
[ 3.9085238 -4.726423 ]
[ 4.053603  -4.9503245]
[ 4.113238  -5.0873504]
[ 4.091422 -5.133283]
[ 4.0128775 -5.1091   ]
[ 3.890318 -5.025105]
[ 3.766431 -4.911811]
[ 3.6606555 -4.7948995]
[ 3.5770826 -4.6956086]
[ 3.5169785 -4.616914 ]
[ 3.4711325 -4.548651 ]
[ 3.433546  -4.4832716]
[ 3.3979852 -4.4094963]
[ 3.3668125 -4.328759 ]
[ 3.3367515 -4.2435813]
[ 3.3058317 -4.1555123]
[ 3.274038  -4.0674553]
[ 3.2441328 -3.9904919]
[ 3.2142873 -3.9209254]
[ 3.1944118 -3.8776567]
[ 3.1843913 -3.851997 ]
[ 3.1811836 -3.8371825]
[ 3.1875472 -3.833063 ]
[ 3.200572 -3.839756]
----------
[ 3.186496 -3.852825]
[ 3.1844397 -3.840543 ]
[ 3.1911018 -3.8368745]
[ 3.205099  -3.8431268]
[ 3.2229247 -3.856027 ]
[ 3.24445   -3.8755462]
[ 3.2691545 -3.899158 ]
[ 3.2977438 -3.9279017]
[ 3.3292615 -3.9607854]
[ 3.3652337 -4.0029488]
[ 3.4044867 -4.0520587]
[ 3.4473343 -4.106436 ]
[ 3.4945695 -4.166664 ]
[ 3.558016 -4.247318]
[ 3.6509812 -4.3715076]
[ 3.7711635 -4.53828  ]
[ 3.9224546 -4.7539887]
[ 4.0534844 -4.9631915]
[ 4.0905056 -5.0757637]
[ 4.056135 -5.106363]
[ 3.967718  -5.0696077]
[ 3.8414476 -4.9764013]
[ 3.725409 -4.863251]
[ 3.6291006 -4.754761 ]
[ 3.5545857 -4.6651483]
[ 3.500996  -4.5912747]
[ 3.4604332 -4.5259533]
[ 3.4230723 -4.4585896]
[ 3.3897855 -4.3819137]
[ 3.3602436 -4.299603 ]
[ 3.330339 -4.215275]
[ 3.2996442 -4.1290836]
[ 3.2690032 -4.047074 ]
[ 3.239433  -3.9716036]
[ 3.2132163 -3.9118783]
[ 3.1959753 -3.8756685]
----------
[ 3.258086 -3.888046]
[ 3.284775  -3.9149034]
[ 3.3143687 -3.9449418]
[ 3.3475263 -3.9829602]
[ 3.3849723 -4.028231 ]
[ 3.4262373 -4.0801   ]
[ 3.469392 -4.135347]
[ 3.5211341 -4.1985235]
[ 3.599205  -4.3010054]
[ 3.7054045 -4.4457335]
[ 3.8424473 -4.6377187]
[ 3.9987323 -4.8675094]
[ 4.0936995 -5.041037 ]
[ 4.0946765 -5.1135573]
[ 4.0331473 -5.109998 ]
[ 3.9207678 -5.045063 ]
[ 3.7964468 -4.9373183]
[ 3.6859276 -4.8222466]
[ 3.5975735 -4.7201123]
[ 3.5321085 -4.635871 ]
[ 3.4838705 -4.5656705]
[ 3.4454167 -4.50113  ]
[ 3.409642  -4.4302473]
[ 3.3776104 -4.351765 ]
[ 3.3479276 -4.268702 ]
[ 3.3169813 -4.1825404]
[ 3.2849967 -4.0946536]
[ 3.2557108 -4.0175033]
[ 3.2227898 -3.9387221]
[ 3.2009678 -3.8899484]
[ 3.188105  -3.8597085]
[ 3.1828814 -3.8423595]
[ 3.1858928 -3.8357756]
[ 3.1973495 -3.8384202]
[ 3.213398  -3.8491476]
[ 3.233628  -3.8654647]
----------
[ 3.2399926 -3.871019 ]
[ 3.2652724 -3.8947108]
[ 3.2934911 -3.9226584]
[ 3.3241522 -3.95549  ]
[ 3.359     -3.9964318]
[ 3.396714  -4.0433555]
[ 3.4392245 -4.0958424]
[ 3.4858217 -4.1536927]
[ 3.5445895 -4.2262554]
[ 3.6328633 -4.345024 ]
[ 3.7482035 -4.5038815]
[ 3.8956907 -4.7139645]
[ 4.0363326 -4.932887 ]
[ 4.0933747 -5.0654106]
[ 4.0722017 -5.1106777]
[ 3.9942653 -5.087144 ]
[ 3.8712604 -5.0018907]
[ 3.751319  -4.8906035]
[ 3.6487164 -4.777458 ]
[ 3.5695457 -4.683482 ]
[ 3.5124328 -4.6069283]
[ 3.4690964 -4.5401945]
[ 3.431578 -4.473961]
[ 3.3971121 -4.399323 ]
[ 3.3673017 -4.3176537]
[ 3.3379493 -4.2358227]
[ 3.3076408 -4.150344 ]
[ 3.2758696 -4.064941 ]
[ 3.2466416 -3.9898362]
[ 3.2176528 -3.9227765]
[ 3.1987627 -3.8819253]
[ 3.1876626 -3.8565762]
[ 3.184268 -3.841293]
[ 3.1899834 -3.8370311]
[ 3.203137 -3.842954]
[ 3.2200613 -3.8541698]
[ 3.2408712 -3.8727264]
[ 3.265781 -3.896409]
[ 3.2928648 -3.924025 ]
[ 3.3229208 -3.9546907]
[ 3.3570044 -3.9945095]
[ 3.3951013 -4.0407734]
[ 3.4377916 -4.094126 ]
[ 3.4842772 -4.1517015]
[ 3.5426252 -4.222804 ]
[ 3.6308517 -4.3403125]
[ 3.7464204 -4.499374 ]
[ 3.8956835 -4.7093844]
[ 4.041962 -4.934201]
[ 4.1072764 -5.0769005]
[ 4.0897956 -5.126711 ]
[ 4.0149655 -5.1061106]
[ 3.893529  -5.0259624]
[ 3.770289 -4.913501]
[ 3.6634946 -4.797376 ]
[ 3.5799134 -4.6980014]
[ 3.5195405 -4.6181808]
[ 3.4744565 -4.548997 ]
[ 3.437661 -4.48394 ]
[ 3.402241 -4.410447]
[ 3.372229 -4.330535]
[ 3.3427885 -4.2482624]
[ 3.3123696 -4.1625776]
[ 3.2809741 -4.0761833]
[ 3.2516608 -4.000739 ]
[ 3.221573 -3.93001 ]
[ 3.2017875 -3.8861818]
[ 3.191162  -3.8602507]
[ 3.1881988 -3.8451812]
[ 3.1940217 -3.8414996]
[ 3.2064703 -3.8468883]
[ 3.2233813 -3.858653 ]
[ 3.2438865 -3.8756342]
[ 3.2682607 -3.899007 ]
[ 3.2963343 -3.926596 ]
[ 3.3268192 -3.9582658]
[ 3.3621774 -3.999911 ]
[ 3.4006205 -4.0476737]
[ 3.4437385 -4.101375 ]
[ 3.4914315 -4.1607056]
[ 3.5528948 -4.238357 ]
[ 3.6449282 -4.360956 ]
[ 3.7642174 -4.526288 ]
[ 3.9156928 -4.741392 ]
[ 4.0515823 -4.9565797]
[ 4.09659  -5.077163]
[ 4.0678735 -5.113578 ]
[ 3.9842622 -5.082133 ]
[ 3.8590326 -4.992082 ]
[ 3.7396579 -4.87903  ]
[ 3.640189  -4.7682652]
[ 3.5633538 -4.675808 ]
[ 3.5080454 -4.601117 ]
[ 3.4658916 -4.5348134]
[ 3.4284127 -4.468397 ]
[ 3.3940437 -4.3938913]
[ 3.3634965 -4.3122   ]
[ 3.333814 -4.228693]
[ 3.3024123 -4.141704 ]
[ 3.2714276 -4.056391 ]
[ 3.2410064 -3.980482 ]
[ 3.2121048 -3.9155662]
[ 3.1927736 -3.8744998]
[ 3.1831474 -3.8495393]
[ 3.1807642 -3.8357575]
[ 3.1875749 -3.8330235]
[ 3.2009032 -3.8401937]
[ 3.2182105 -3.8515897]
----------
[ 3.1909025 -3.8616273]
[ 3.187063 -3.845202]
[ 3.191893  -3.8394537]
[ 3.2038128 -3.8448238]
[ 3.22031   -3.8563035]
[ 3.2401075 -3.8729982]
[ 3.2635632 -3.895072 ]
[ 3.2903721 -3.9219337]
[ 3.318899  -3.9503906]
[ 3.3530247 -3.9895308]
[ 3.3904905 -4.0345306]
[ 3.4326403 -4.087196 ]
[ 3.4776547 -4.1446004]
[ 3.5327477 -4.2119703]
[ 3.6168263 -4.3226824]
[ 3.72837  -4.475506]
[ 3.8731544 -4.678135 ]
[ 4.0261984 -4.907706 ]
[ 4.1065326 -5.0656095]
[ 4.098756  -5.1267896]
[ 4.030887 -5.11523 ]
[ 3.914434 -5.042304]
[ 3.7897131 -4.933004 ]
[ 3.679482  -4.8159804]
[ 3.591753 -4.713566]
[ 3.52732   -4.6311398]
[ 3.4792142 -4.561014 ]
[ 3.4405932 -4.4950066]
[ 3.4054396 -4.4232855]
[ 3.3747008 -4.3443127]
[ 3.3448572 -4.2605424]
[ 3.3140497 -4.1733203]
[ 3.282544 -4.085424]
[ 3.253743  -4.0085125]
[ 3.2227316 -3.934751 ]
[ 3.2024689 -3.8886952]
----------
[ 3.2252305 -3.85937  ]
[ 3.246514  -3.8781207]
[ 3.271058  -3.9019418]
[ 3.2989402 -3.930463 ]
[ 3.3293135 -3.9629211]
[ 3.3635986 -4.002485 ]
[ 3.4028313 -4.0493   ]
[ 3.4463756 -4.103562 ]
[ 3.4947758 -4.16492  ]
[ 3.55854  -4.246123]
[ 3.6522577 -4.3717227]
[ 3.7731862 -4.539814 ]
[ 3.9253912 -4.757288 ]
[ 4.0561624 -4.9672055]
[ 4.0917344 -5.0784087]
[ 4.0565963 -5.106824 ]
[ 3.9689577 -5.0697165]
[ 3.8440588 -4.9769583]
[ 3.7270675 -4.8647375]
[ 3.6293936 -4.755877 ]
[ 3.5551324 -4.6654077]
[ 3.5015492 -4.591699 ]
[ 3.460511  -4.5257816]
[ 3.423797  -4.4580855]
[ 3.3905032 -4.382555 ]
[ 3.3603497 -4.300686 ]
[ 3.3300204 -4.2157593]
[ 3.300357 -4.130213]
[ 3.2699964 -4.048178 ]
[ 3.239926  -3.9721794]
[ 3.2133543 -3.9120147]
[ 3.1960204 -3.8748405]
[ 3.1873965 -3.8524346]
[ 3.1861305 -3.8415442]
[ 3.1936705 -3.839192 ]
[ 3.2068553 -3.8466268]
----------
[ 3.200193  -3.8874595]
[ 3.1876388 -3.8595567]
[ 3.1825528 -3.8421648]
[ 3.1851175 -3.8345442]
[ 3.19595   -3.8373976]
[ 3.2123795 -3.8468626]
[ 3.232212  -3.8633318]
[ 3.2561574 -3.8853812]
[ 3.2835803 -3.9129002]
[ 3.3134134 -3.942803 ]
[ 3.3470037 -3.9822676]
[ 3.3837688 -4.026451 ]
[ 3.4256115 -4.077538 ]
[ 3.470438 -4.134222]
[ 3.5247443 -4.200632 ]
[ 3.6042702 -4.3059783]
[ 3.7131658 -4.4536524]
[ 3.8554153 -4.651976 ]
[ 4.01393  -4.886653]
[ 4.10484  -5.056772]
[ 4.103509  -5.1265206]
[ 4.0388913 -5.1199465]
[ 3.924787 -5.051237]
[ 3.7992249 -4.9426637]
[ 3.6887815 -4.825569 ]
[ 3.5986507 -4.7226768]
[ 3.531509  -4.6373553]
[ 3.482016  -4.5662413]
[ 3.4430718 -4.500521 ]
[ 3.4070137 -4.4290543]
[ 3.3752644 -4.3502274]
[ 3.344805 -4.265977]
[ 3.3144336 -4.1785965]
[ 3.2823858 -4.0903788]
[ 3.253753  -4.0124073]
[ 3.22112   -3.9358337]
----------
[ 3.3979921 -4.0434966]
[ 3.4416013 -4.0974393]
[ 3.4888413 -4.1575165]
[ 3.549157 -4.232742]
[ 3.639445  -4.3537264]
[ 3.7578244 -4.5165963]
[ 3.9086735 -4.7300897]
[ 4.049317  -4.9487195]
[ 4.1037827 -5.080462 ]
[ 4.079302  -5.1219645]
[ 3.9988031 -5.094484 ]
[ 3.8746753 -5.0081778]
[ 3.7536857 -4.8943105]
[ 3.650601  -4.7812204]
[ 3.5706077 -4.6855507]
[ 3.5132515 -4.6087227]
[ 3.4691088 -4.5414443]
[ 3.4325864 -4.475864 ]
[ 3.3984594 -4.4024024]
[ 3.3678203 -4.3206263]
[ 3.3383322 -4.2378464]
[ 3.3081608 -4.15176  ]
[ 3.2770383 -4.0660815]
[ 3.2478933 -3.990293 ]
[ 3.2181897 -3.9230804]
[ 3.199841 -3.881165]
[ 3.1899462 -3.857837 ]
[ 3.1880004 -3.8444214]
[ 3.1949222 -3.840837 ]
[ 3.2083437 -3.8469028]
[ 3.2257164 -3.8603127]
[ 3.2466846 -3.8785274]
[ 3.2714398 -3.9019578]
[ 3.3003728 -3.9304476]
[ 3.332064  -3.9642093]
[ 3.368708  -4.0073934]
[ 3.408179  -4.0571256]
[ 3.4517422 -4.1110168]
[ 3.5012877 -4.1728625]
[ 3.5680795 -4.25898  ]
[ 3.6649854 -4.3895483]
[ 3.790406 -4.563691]
[ 3.9467406 -4.7881494]
[ 4.070443  -4.9915495]
[ 4.0954947 -5.0917506]
[ 4.0528917 -5.111677 ]
[ 3.957592  -5.0656734]
[ 3.8322263 -4.9682965]
[ 3.717436 -4.854439]
[ 3.6215792 -4.746555 ]
[ 3.5498798 -4.658351 ]
[ 3.4966674 -4.5849667]
[ 3.4563484 -4.52052  ]
[ 3.4200058 -4.4517984]
[ 3.3874872 -4.375247 ]
[ 3.3576484 -4.2929173]
[ 3.3277533 -4.2083287]
[ 3.2970183 -4.1228423]
[ 3.266716  -4.0431876]
[ 3.2365205 -3.9669561]
[ 3.210576  -3.9077723]
[ 3.19422   -3.8722403]
[ 3.1860008 -3.8508296]
[ 3.1850696 -3.8387222]
[ 3.1930492 -3.8379989]
[ 3.2066145 -3.8457243]
[ 3.223886  -3.8584173]
[ 3.2447274 -3.877263 ]
[ 3.2694094 -3.9006279]
[ 3.2965772 -3.9279609]
[ 3.3260655 -3.9586976]
[ 3.3600345 -3.9986053]
----------
[ 3.484753 -4.569931]
[ 3.4452813 -4.5041223]
[ 3.408876 -4.432641]
[ 3.3768995 -4.353361 ]
[ 3.3473885 -4.2692413]
[ 3.3170235 -4.18286  ]
[ 3.2853546 -4.095276 ]
[ 3.255521  -4.0179873]
[ 3.2222424 -3.9390388]
[ 3.1998298 -3.8888693]
[ 3.186654  -3.8589513]
[ 3.180362  -3.8412054]
[ 3.1826227 -3.8326662]
[ 3.1932902 -3.8357413]
[ 3.2090805 -3.8446982]
[ 3.228201  -3.8603709]
[ 3.2515707 -3.8811738]
[ 3.2786772 -3.9081726]
[ 3.3073235 -3.9384947]
[ 3.3398187 -3.9730434]
[ 3.3763602 -4.017109 ]
[ 3.4174361 -4.067575 ]
[ 3.4611263 -4.1234803]
[ 3.5116751 -4.1859975]
[ 3.5853274 -4.2814574]
[ 3.6882725 -4.421581 ]
[ 3.8202076 -4.6066737]
[ 3.9768336 -4.835459 ]
[ 4.082769  -5.0212054]
[ 4.0914598 -5.1018972]
[ 4.0372148 -5.107324 ]
[ 3.9313319 -5.0485897]
[ 3.8064513 -4.94604  ]
[ 3.6942236 -4.831351 ]
[ 3.6032863 -4.727246 ]
[ 3.535508 -4.6419  ]
----------
[ 3.2481973 -3.8789506]
[ 3.2734764 -3.9041812]
[ 3.3022995 -3.9332244]
[ 3.3341234 -3.966993 ]
[ 3.3703134 -4.009924 ]
[ 3.4102576 -4.0593114]
[ 3.4541566 -4.114006 ]
[ 3.5036912 -4.175447 ]
[ 3.5731235 -4.2641745]
[ 3.6723378 -4.398347 ]
[ 3.8000276 -4.575711 ]
[ 3.958431 -4.803708]
[ 4.080185  -5.0043163]
[ 4.103737  -5.1024156]
[ 4.0587134 -5.120682 ]
[ 3.9613607 -5.073197 ]
[ 3.8345315 -4.9747453]
[ 3.7189832 -4.8581405]
[ 3.6225383 -4.7503214]
[ 3.549504 -4.660268]
[ 3.4967196 -4.5865765]
[ 3.45653  -4.520941]
[ 3.4199584 -4.451825 ]
[ 3.3863585 -4.3746734]
[ 3.3559246 -4.292184 ]
[ 3.3262982 -4.206392 ]
[ 3.295407 -4.119829]
[ 3.2662907 -4.04071  ]
[ 3.2351346 -3.9647453]
[ 3.2098846 -3.906155 ]
[ 3.1935225 -3.871605 ]
[ 3.1853788 -3.8500183]
[ 3.1851342 -3.8393035]
[ 3.1928365 -3.837906 ]
[ 3.2070773 -3.8454087]
[ 3.2249897 -3.8585093]
----------
[ 3.1838787 -3.841972 ]
[ 3.1887815 -3.836278 ]
[ 3.2006712 -3.840912 ]
[ 3.2177935 -3.8526452]
[ 3.2386935 -3.8693738]
[ 3.2629206 -3.8926015]
[ 3.2907948 -3.921079 ]
[ 3.3197367 -3.952145 ]
[ 3.352302  -3.9899387]
[ 3.3892417 -4.0340295]
[ 3.430876  -4.0856977]
[ 3.4750934 -4.141584 ]
[ 3.5292184 -4.207102 ]
[ 3.6113   -4.315642]
[ 3.7208774 -4.466021 ]
[ 3.8625448 -4.6662655]
[ 4.013928 -4.893679]
[ 4.095493 -5.053451]
[ 4.0866733 -5.114818 ]
[ 4.0175004 -5.102263 ]
[ 3.9000323 -5.0281677]
[ 3.7766364 -4.9184237]
[ 3.6693912 -4.802929 ]
[ 3.5846589 -4.7027264]
[ 3.5232713 -4.6228776]
[ 3.4765549 -4.554246 ]
[ 3.4388    -4.4884534]
[ 3.4038105 -4.4156384]
[ 3.3726218 -4.3358083]
[ 3.3429606 -4.253524 ]
[ 3.3120518 -4.167185 ]
[ 3.2805958 -4.080524 ]
[ 3.2516062 -4.0038147]
[ 3.2203357 -3.9316356]
[ 3.2002082 -3.8853478]
[ 3.1885235 -3.858374 ]
----------
[ 3.3498518 -3.9849544]
[ 3.3884585 -4.031391 ]
[ 3.4316542 -4.084411 ]
[ 3.477291  -4.1428814]
[ 3.5319006 -4.210243 ]
[ 3.6156495 -4.320847 ]
[ 3.727299  -4.4731746]
[ 3.8716955 -4.677271 ]
[ 4.022906 -4.9046  ]
[ 4.1021338 -5.062594 ]
[ 4.092747  -5.1221414]
[ 4.0232153 -5.1096516]
[ 3.9042513 -5.0343475]
[ 3.7797844 -4.9242105]
[ 3.6722612 -4.8068237]
[ 3.5860715 -4.706207 ]
[ 3.5236738 -4.6246467]
[ 3.4765592 -4.5546823]
[ 3.4391782 -4.489042 ]
[ 3.403491 -4.415957]
[ 3.3724704 -4.336079 ]
[ 3.3430533 -4.252594 ]
[ 3.3131933 -4.165807 ]
[ 3.2813802 -4.08039  ]
[ 3.2528205 -4.0044837]
[ 3.2216942 -3.9327064]
[ 3.2017035 -3.8872976]
[ 3.1905453 -3.860084 ]
[ 3.1870987 -3.8447428]
[ 3.1922517 -3.8404622]
[ 3.2042782 -3.8452675]
[ 3.2202225 -3.8558743]
[ 3.2404363 -3.8724313]
[ 3.2647655 -3.894739 ]
[ 3.2921724 -3.9227448]
[ 3.3223135 -3.9534497]
[ 3.3574061 -3.9939494]
[ 3.395749  -4.0412498]
[ 3.4377284 -4.0938225]
[ 3.484322 -4.152251]
[ 3.541969 -4.223758]
[ 3.6291199 -4.34032  ]
[ 3.7435732 -4.4971914]
[ 3.8908758 -4.7054615]
[ 4.035589  -4.9268336]
[ 4.1014047 -5.070504 ]
[ 4.0832314 -5.119685 ]
[ 4.0073643 -5.0993085]
[ 3.8855655 -5.0166097]
[ 3.7636418 -4.905306 ]
[ 3.65802   -4.7903824]
[ 3.576047  -4.6934595]
[ 3.5160117 -4.6151185]
[ 3.4708366 -4.546185 ]
[ 3.4332325 -4.4801464]
[ 3.3986971 -4.4059343]
[ 3.3685572 -4.324333 ]
[ 3.3388758 -4.241695 ]
[ 3.3083544 -4.155699 ]
[ 3.27623  -4.068787]
[ 3.247132  -3.9924817]
[ 3.2170074 -3.9233983]
[ 3.1976397 -3.880903 ]
[ 3.1877894 -3.855657 ]
[ 3.1856468 -3.8417969]
[ 3.1919277 -3.8387597]
[ 3.205223  -3.8446388]
[ 3.222956  -3.8569112]
[ 3.2444284 -3.8751276]
[ 3.270105 -3.899903]
[ 3.2987502 -3.928862 ]
[ 3.3298712 -3.961504 ]
[ 3.3651276 -4.0036054]
[ 3.4050484 -4.0513983]
[ 3.4490108 -4.106963 ]
[ 3.4978583 -4.168274 ]
[ 3.5632532 -4.2519884]
[ 3.6591282 -4.3802896]
[ 3.7828474 -4.5515823]
[ 3.9384196 -4.7745533]
[ 4.0665207 -4.9815006]
[ 4.0975976 -5.088428 ]
[ 4.0593586 -5.113679 ]
[ 3.9673052 -5.0732217]
[ 3.8411524 -4.9780307]
[ 3.724088  -4.8635845]
[ 3.6275587 -4.7539635]
[ 3.5541067 -4.663186 ]
[ 3.501298  -4.5904512]
[ 3.4608896 -4.5251827]
[ 3.423453  -4.4579287]
[ 3.3897781 -4.3820577]
[ 3.3598087 -4.2995744]
[ 3.330278 -4.214798]
[ 3.3006275 -4.129656 ]
[ 3.2708328 -4.0487885]
[ 3.240513  -3.9734726]
[ 3.2138124 -3.9127944]
[ 3.1964834 -3.875208 ]
[ 3.188331  -3.8530672]
[ 3.188422  -3.8420587]
[ 3.1965199 -3.8416383]
[ 3.2108119 -3.848716 ]
[ 3.2294972 -3.862349 ]
[ 3.251786  -3.8827517]
[ 3.277361  -3.9084375]
[ 3.3056014 -3.937371 ]
[ 3.3369718 -3.9714286]
[ 3.372753  -4.0139217]
[ 3.4128659 -4.0618305]
[ 3.4572961 -4.11811  ]
[ 3.5079937 -4.180916 ]
[ 3.5790925 -4.2733946]
[ 3.680597  -4.4103327]
[ 3.8106868 -4.5922823]
[ 3.9697213 -4.8223233]
[ 4.0833216 -5.0157547]
[ 4.0987263 -5.1036854]
[ 4.048922 -5.114759]
[ 3.9467397 -5.0621357]
[ 3.8209515 -4.9606133]
[ 3.707722  -4.8448143]
[ 3.6142974 -4.738381 ]
[ 3.5436914 -4.6513567]
[ 3.492677 -4.579388]
[ 3.452199 -4.514638]
[ 3.4155142 -4.445067 ]
[ 3.3829503 -4.3672514]
[ 3.3528347 -4.2839584]
[ 3.3232162 -4.198527 ]
[ 3.2932615 -4.11232  ]
[ 3.2637334 -4.0341787]
[ 3.2328799 -3.957575 ]
[ 3.2089968 -3.9022093]
[ 3.194526 -3.86911 ]
[ 3.1875243 -3.8494694]
[ 3.1893241 -3.8400881]
[ 3.2007859 -3.8432112]
[ 3.2157764 -3.853195 ]
[ 3.235402  -3.8674908]
[ 3.2598221 -3.889269 ]
[ 3.2871888 -3.916619 ]
[ 3.31633   -3.9470813]

